Large-scale quantum diagrammatic reasoning tools, !-boxes vs. scalable notations

The application of diagrammatic reasoning techniques to large-scale quantum processes needs specific tools to describe families of diagrams of arbitrary size. For now, large-scale diagrammatic reasoning tools in ZH-calculus come in two flavours, !-boxes and scalable notations. This paper investigates the interactions between the two approaches by exhibiting correspondences through various examples from the literature, focusing on (hyper)graph states and diagrammatic transforms. In doing so, we set up a path toward a neat and tidy large-scale diagrammatic reasoning toolbox.

==> figures/Arcocopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (3, 0) {};
		\node [style=grdot] (69) at (1, 0) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=rmat] (72) at (2, 0) {};
		\node [style=none] (73) at (2, 0.75) {$A$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Arcocopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (69) at (2, 0) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=none] (76) at (1, 0.5) {};
		\node [style=none] (77) at (0, 0.5) {};
		\node [style=rmat] (78) at (1, 0.5) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (0, -0.5) {};
		\node [style=rmat] (82) at (1, -0.5) {};
		\node [style=none] (84) at (1, 1.25) {$A$};
		\node [style=none] (85) at (1, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
		\draw [style=very thick] (76.center) to (77.center);
		\draw [style=very thick] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Arcoerase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (2, 0) {};
		\node [style=grdot] (69) at (0, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rmat] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (57) at (0.5, 0) {$\pi$};
		\node [style=none] (60) at (1.5, 0) {};
		\node [style=ghad] (64) at (2.5, 0) {};
		\node [style=none] (65) at (2.5, 0) {};
		\node [style=none] (67) at (3.5, 0) {};
		\node [style=none] (68) at (1.5, 0.75) {$s^t$};
		\node [style=none] (69) at (0, 0.75) {$\left(\rotatebox[origin=c]{180}{$\bigstar$}\right)^{2n}$};
		\node [style=none] (71) at (3.5, 0) {};
		\node [style=lmat] (88) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (60.center) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw [style=very thick] (57) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (64) at (1.5, 0) {};
		\node [style=none] (65) at (1.5, 0) {};
		\node [style=none] (67) at (2.5, 0) {};
		\node [style=none] (69) at (0, 0.75) {$\left(\rotatebox[origin=c]{180}{$\bigstar$}\right)^{2n}$};
		\node [style=none] (71) at (2.5, 0) {};
		\node [style=ggdot] (89) at (0.5, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (65.center) to (67.center);
		\draw [style=very thick] (89) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (1.5, 0) {};
		\node [style=none] (69) at (0, 0.75) {$\left(\rotatebox[origin=c]{180}{$\bigstar$}\right)^{2n}$};
		\node [style=ggdot] (71) at (1.5, 0) {};
		\node [style=none] (79) at (1.5, 0.55) {};
		\node [style=none] (80) at (1.5, 0.55) {};
		\node [style=none] (81) at (1.75, 0.55) {};
		\node [style=none] (82) at (1.25, 0.55) {};
		\node [style=none] (83) at (1.65, 0.7) {};
		\node [style=none] (84) at (1.35, 0.7) {};
		\node [style=none] (85) at (1.55, 0.85) {};
		\node [style=none] (86) at (1.45, 0.85) {};
		\node [style=none] (87) at (2.25, 0) {};
		\node [style=grdot] (89) at (0.5, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (81.center) to (82.center);
		\draw [style=very thick] (83.center) to (84.center);
		\draw [style=very thick] (85.center) to (86.center);
		\draw [style=very thick] (71) to (87.center);
		\draw [style=very thick] (80.center) to (71);
		\draw [style=very thick] (89) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (0, 0.75) {$\left(\rotatebox[origin=c]{180}{$\bigstar$}\right)^{2n}$};
		\node [style=grdot] (71) at (1.5, 1) {$s$};
		\node [style=none] (79) at (2.05, 1) {};
		\node [style=none] (80) at (2.05, 1) {};
		\node [style=none] (81) at (2.05, 1.25) {};
		\node [style=none] (82) at (2.05, 0.75) {};
		\node [style=none] (83) at (2.2, 1.15) {};
		\node [style=none] (84) at (2.2, 0.85) {};
		\node [style=none] (85) at (2.35, 1.05) {};
		\node [style=none] (86) at (2.35, 0.95) {};
		\node [style=none] (87) at (1.5, 0) {};
		\node [style=grdot] (89) at (0.5, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (81.center) to (82.center);
		\draw [style=very thick] (83.center) to (84.center);
		\draw [style=very thick] (85.center) to (86.center);
		\draw [style=very thick] (80.center) to (71);
		\draw [style=very thick] (89) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (1, 1) {};
		\node [style=grdot] (55) at (0, 1) {};
		\node [style=none] (56) at (1, -1) {};
		\node [style=rdot] (57) at (0, -1) {$1$};
		\node [style=dmat] (58) at (2, 0) {};
		\node [style=none] (59) at (2, 0) {};
		\node [style=ggdot] (60) at (2, 1) {};
		\node [style=rdot] (61) at (2, -1) {};
		\node [style=ghad] (62) at (1, 1) {};
		\node [style=had] (63) at (1, -1) {};
		\node [style=ghad] (64) at (3, 1) {};
		\node [style=none] (65) at (3, 1) {};
		\node [style=none] (66) at (2.75, -1) {};
		\node [style=none] (67) at (4, 1) {};
		\node [style=none] (69) at (0.5, 1.75) {$2^{\frac{-n}{4}}$};
		\node [style=none] (71) at (4, 1) {};
		\node [style=none] (72) at (2.75, -1) {};
		\node [style=none] (73) at (2.75, -0.75) {};
		\node [style=none] (74) at (2.75, -1.25) {};
		\node [style=none] (75) at (2.9, -0.85) {};
		\node [style=none] (76) at (2.9, -1.15) {};
		\node [style=none] (77) at (3.05, -0.95) {};
		\node [style=none] (78) at (3.05, -1.05) {};
		\node [style=none] (79) at (0.5, -0.25) {$2^{\frac{-1}{4}}$};
		\node [style=none] (80) at (2.75, 0) {$s^t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (54.center) to (55);
		\draw [in=0, out=180, looseness=1.25] (56.center) to (57);
		\draw [style=very thick] (60) to (54.center);
		\draw (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw (56.center) to (61);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw (66.center) to (61);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (55) at (0, 1) {};
		\node [style=gdot] (57) at (0, -1) {$1$};
		\node [style=dmat] (58) at (1, 0) {};
		\node [style=none] (59) at (1, 0) {};
		\node [style=ggdot] (60) at (1, 1) {};
		\node [style=rdot] (61) at (1, -1) {};
		\node [style=ghad] (64) at (2, 1) {};
		\node [style=none] (65) at (2, 1) {};
		\node [style=none] (66) at (1.75, -1) {};
		\node [style=none] (67) at (3, 1) {};
		\node [style=none] (69) at (0.5, 1.75) {$2^{-\frac{n+1}{4}}$};
		\node [style=none] (71) at (3, 1) {};
		\node [style=none] (72) at (1.75, -1) {};
		\node [style=none] (73) at (1.75, -0.75) {};
		\node [style=none] (74) at (1.75, -1.25) {};
		\node [style=none] (75) at (1.9, -0.85) {};
		\node [style=none] (76) at (1.9, -1.15) {};
		\node [style=none] (77) at (2.05, -0.95) {};
		\node [style=none] (78) at (2.05, -1.05) {};
		\node [style=none] (80) at (1.75, 0) {$s^t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw (66.center) to (61);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw [style=very thick] (60) to (55);
		\draw (57) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (57) at (0.5, -0.5) {$1$};
		\node [style=lmat] (58) at (1.5, 0.5) {};
		\node [style=none] (60) at (1.5, 0.5) {};
		\node [style=ghad] (64) at (2.5, 0.5) {};
		\node [style=none] (65) at (2.5, 0.5) {};
		\node [style=none] (66) at (1.25, -0.5) {};
		\node [style=none] (67) at (3.5, 0.5) {};
		\node [style=none] (69) at (0, 1.25) {$2^{-\frac{n+1}{4}}$};
		\node [style=none] (71) at (3.5, 0.5) {};
		\node [style=none] (72) at (1.25, -0.5) {};
		\node [style=none] (73) at (1.25, -0.25) {};
		\node [style=none] (74) at (1.25, -0.75) {};
		\node [style=none] (75) at (1.4, -0.35) {};
		\node [style=none] (76) at (1.4, -0.65) {};
		\node [style=none] (77) at (1.55, -0.45) {};
		\node [style=none] (78) at (1.55, -0.55) {};
		\node [style=none] (80) at (1.5, 1.25) {$s^t$};
		\node [style=gdot] (81) at (0.5, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (60.center) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (60.center) to (81);
		\draw (72.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (58) at (1.5, 0) {};
		\node [style=none] (60) at (1.5, 0) {};
		\node [style=ghad] (64) at (2.5, 0) {};
		\node [style=none] (65) at (2.5, 0) {};
		\node [style=none] (67) at (3.5, 0) {};
		\node [style=none] (69) at (0, 0.75) {$2^{-\frac{n}{4}}$};
		\node [style=none] (71) at (3.5, 0) {};
		\node [style=none] (80) at (1.5, 0.75) {$s^t$};
		\node [style=gdot] (81) at (0.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (60.center) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw (60.center) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BV9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (60) at (0, 0) {$s$};
		\node [style=ghad] (64) at (1, 0) {};
		\node [style=none] (65) at (1, 0) {};
		\node [style=none] (67) at (2, 0) {};
		\node [style=none] (69) at (0, 0.75) {$2^{-\frac{n}{4}}$};
		\node [style=none] (71) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (1.5, 1.25) {};
		\node [style=none] (120) at (1.5, 0.25) {};
		\node [style=none] (121) at (2.5, 1.25) {};
		\node [style=none] (122) at (2.5, 0.25) {};
		\node [style=none] (123) at (2, 0.75) {$H$};
		\node [style=none] (124) at (1.5, 0.75) {};
		\node [style=none] (125) at (2.5, 0.75) {};
		\node [style=none] (126) at (3.5, 0.75) {};
		\node [style=none] (127) at (0.75, 0.75) {};
		\node [style=none] (128) at (1.5, -0.25) {};
		\node [style=none] (129) at (1.5, -1.25) {};
		\node [style=none] (130) at (2.5, -0.25) {};
		\node [style=none] (131) at (2.5, -1.25) {};
		\node [style=none] (132) at (2, -0.75) {$H$};
		\node [style=none] (133) at (1.5, -0.75) {};
		\node [style=none] (134) at (2.5, -0.75) {};
		\node [style=none] (135) at (3.5, -0.75) {};
		\node [style=none] (136) at (0.75, -0.75) {};
		\node [style=none] (137) at (3.5, 1.25) {};
		\node [style=none] (138) at (3.5, -1.5) {};
		\node [style=none] (139) at (4.5, 1.25) {};
		\node [style=none] (140) at (4.5, -1.5) {};
		\node [style=none] (141) at (4, 0) {$U_f$};
		\node [style=none] (146) at (0, 0.75) {$\ket{0}^{\otimes n}$};
		\node [style=none] (147) at (0, -0.75) {$\ket{1}^{\otimes m}$};
		\node [style=none] (148) at (5.5, 1.25) {};
		\node [style=none] (149) at (5.5, 0.25) {};
		\node [style=none] (150) at (6.5, 1.25) {};
		\node [style=none] (151) at (6.5, 0.25) {};
		\node [style=none] (152) at (6, 0.75) {$H$};
		\node [style=none] (153) at (5.5, 0.75) {};
		\node [style=none] (154) at (6.5, 0.75) {};
		\node [style=none] (155) at (7.25, 0.75) {};
		\node [style=none] (156) at (4.5, 0.75) {};
		\node [style=none] (162) at (7.25, 0.75) {};
		\node [style=none] (170) at (4.5, -0.75) {};
		\node [style=none] (171) at (5.25, -0.75) {};
		\node [style=none] (172) at (5.25, -0.75) {};
		\node [style=none] (173) at (5.25, -0.5) {};
		\node [style=none] (174) at (5.25, -1) {};
		\node [style=none] (175) at (5.4, -0.6) {};
		\node [style=none] (176) at (5.4, -0.9) {};
		\node [style=none] (177) at (5.55, -0.7) {};
		\node [style=none] (178) at (5.55, -0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (119.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [style=very thick] (127.center) to (124.center);
		\draw [style=very thick] (125.center) to (126.center);
		\draw [in=90, out=-90] (128.center) to (129.center);
		\draw (129.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw [style=very thick] (136.center) to (133.center);
		\draw [style=very thick] (134.center) to (135.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (137.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (148.center);
		\draw [style=very thick] (156.center) to (153.center);
		\draw [style=very thick] (154.center) to (155.center);
		\draw [style=very thick] (171.center) to (170.center);
		\draw [style=very thick] (173.center) to (174.center);
		\draw [style=very thick] (175.center) to (176.center);
		\draw [style=very thick] (177.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (1, 1) {};
		\node [style=grdot] (55) at (0, 1) {};
		\node [style=none] (56) at (1, -1) {};
		\node [style=grdot] (57) at (0, -1) {$1$};
		\node [style=dfarr] (58) at (2, 0) {};
		\node [style=none] (59) at (2, 0) {};
		\node [style=ggdot] (60) at (2, 1) {};
		\node [style=grdot] (61) at (2, -1) {};
		\node [style=ghad] (62) at (1, 1) {};
		\node [style=ghad] (63) at (1, -1) {};
		\node [style=ghad] (64) at (3, 1) {};
		\node [style=none] (65) at (3, 1) {};
		\node [style=none] (66) at (2.75, -1) {};
		\node [style=none] (67) at (4, 1) {};
		\node [style=none] (68) at (2.5, 0) {$f$};
		\node [style=none] (69) at (0.5, 1.75) {$2^{\frac{-n}{4}}$};
		\node [style=none] (71) at (4, 1) {};
		\node [style=none] (72) at (2.75, -1) {};
		\node [style=none] (73) at (2.75, -0.75) {};
		\node [style=none] (74) at (2.75, -1.25) {};
		\node [style=none] (75) at (2.9, -0.85) {};
		\node [style=none] (76) at (2.9, -1.15) {};
		\node [style=none] (77) at (3.05, -0.95) {};
		\node [style=none] (78) at (3.05, -1.05) {};
		\node [style=none] (79) at (0.5, -0.25) {$2^{\frac{-m}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (54.center) to (55);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (56.center) to (57);
		\draw [style=very thick] (60) to (54.center);
		\draw [style=very thick] (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw [style=very thick] (56.center) to (61);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw [style=very thick] (66.center) to (61);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (1, 1) {};
		\node [style=grdot] (55) at (0, 1) {};
		\node [style=none] (56) at (1, -1) {};
		\node [style=grdot] (57) at (0, -1) {$1$};
		\node [style=dfarr] (58) at (2, 0) {};
		\node [style=none] (59) at (2, 0) {};
		\node [style=ggdot] (60) at (2, 1) {};
		\node [style=grdot] (61) at (2, -1) {};
		\node [style=ghad] (62) at (1, 1) {};
		\node [style=ghad] (63) at (1, -1) {};
		\node [style=ghad] (64) at (3, 1) {};
		\node [style=none] (65) at (3, 1) {};
		\node [style=none] (66) at (2.75, -1) {};
		\node [style=none] (67) at (4, 1) {};
		\node [style=none] (68) at (2.5, 0) {$f$};
		\node [style=none] (69) at (0.5, 1.75) {$2^{\frac{-n}{4}}$};
		\node [style=grdot] (71) at (4, 1) {};
		\node [style=none] (72) at (2.75, -1) {};
		\node [style=none] (73) at (2.75, -0.75) {};
		\node [style=none] (74) at (2.75, -1.25) {};
		\node [style=none] (75) at (2.9, -0.85) {};
		\node [style=none] (76) at (2.9, -1.15) {};
		\node [style=none] (77) at (3.05, -0.95) {};
		\node [style=none] (78) at (3.05, -1.05) {};
		\node [style=none] (79) at (0.5, -0.25) {$2^{\frac{-m}{4}}$};
		\node [style=none] (80) at (4.5, 1.75) {$2^{\frac{-n}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (54.center) to (55);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (56.center) to (57);
		\draw [style=very thick] (60) to (54.center);
		\draw [style=very thick] (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw [style=very thick] (56.center) to (61);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw [style=very thick] (66.center) to (61);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (1, 1) {};
		\node [style=grdot] (55) at (0, 1) {};
		\node [style=none] (56) at (1, -1) {};
		\node [style=rdot] (57) at (0, -1) {$1$};
		\node [style=dfarr] (58) at (2, 0) {};
		\node [style=none] (59) at (2, 0) {};
		\node [style=ggdot] (60) at (2, 1) {};
		\node [style=rdot] (61) at (2, -1) {};
		\node [style=ghad] (62) at (1, 1) {};
		\node [style=had] (63) at (1, -1) {};
		\node [style=ghad] (64) at (3, 1) {};
		\node [style=none] (65) at (3, 1) {};
		\node [style=none] (66) at (2.75, -1) {};
		\node [style=none] (67) at (4, 1) {};
		\node [style=none] (68) at (2.5, 0) {$f$};
		\node [style=none] (69) at (0.5, 1.75) {$2^{\frac{-n}{4}}$};
		\node [style=none] (71) at (4, 1) {};
		\node [style=none] (72) at (2.75, -1) {};
		\node [style=none] (73) at (2.75, -0.75) {};
		\node [style=none] (74) at (2.75, -1.25) {};
		\node [style=none] (75) at (2.9, -0.85) {};
		\node [style=none] (76) at (2.9, -1.15) {};
		\node [style=none] (77) at (3.05, -0.95) {};
		\node [style=none] (78) at (3.05, -1.05) {};
		\node [style=none] (79) at (0.5, -0.25) {$2^{\frac{-1}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (54.center) to (55);
		\draw [in=0, out=180, looseness=1.25] (56.center) to (57);
		\draw [style=very thick] (60) to (54.center);
		\draw (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw (56.center) to (61);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw (66.center) to (61);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (54) at (1, 1) {};
		\node [style=ggdot] (57) at (1, -1) {$1$};
		\node [style=dfarr] (58) at (2, 0) {};
		\node [style=none] (59) at (2, 0) {};
		\node [style=ggdot] (60) at (2, 1) {};
		\node [style=grdot] (61) at (2, -1) {};
		\node [style=ggdot] (65) at (3, 1) {};
		\node [style=none] (66) at (2.75, -1) {};
		\node [style=none] (68) at (2.5, 0) {$f$};
		\node [style=none] (72) at (2.75, -1) {};
		\node [style=none] (73) at (2.75, -0.75) {};
		\node [style=none] (74) at (2.75, -1.25) {};
		\node [style=none] (75) at (2.9, -0.85) {};
		\node [style=none] (76) at (2.9, -1.15) {};
		\node [style=none] (77) at (3.05, -0.95) {};
		\node [style=none] (78) at (3.05, -1.05) {};
		\node [style=none] (79) at (0.55, 1.75) {$2^{-\frac{2n+m}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (60) to (54);
		\draw [style=very thick] (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw [style=very thick] (60) to (65);
		\draw [style=very thick] (66.center) to (61);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (57) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (57) at (0.5, 0) {$1$};
		\node [style=none] (68) at (1.5, 0.75) {$f$};
		\node [style=none] (69) at (0, 0.75) {$\left(\rotatebox[origin=c]{180}{$\bigstar$}\right)^{4n}$};
		\node [style=grdot] (91) at (1.5, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (57) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (57) at (0.5, 0.5) {$1$};
		\node [style=none] (60) at (1.5, 0.5) {};
		\node [style=ggdot] (61) at (0.5, -0.5) {$1$};
		\node [style=ggdot] (65) at (2.5, 0.5) {};
		\node [style=none] (66) at (1.25, -0.5) {};
		\node [style=none] (68) at (1.5, 1.25) {$f$};
		\node [style=none] (72) at (1.25, -0.5) {};
		\node [style=none] (73) at (1.25, -0.25) {};
		\node [style=none] (74) at (1.25, -0.75) {};
		\node [style=none] (75) at (1.4, -0.35) {};
		\node [style=none] (76) at (1.4, -0.65) {};
		\node [style=none] (77) at (1.55, -0.45) {};
		\node [style=none] (78) at (1.55, -0.55) {};
		\node [style=lfarr] (88) at (1.5, 0.5) {};
		\node [style=none] (89) at (0, 1.5) {$2^{-\frac{2n+m}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (60.center) to (65);
		\draw [style=very thick] (66.center) to (61);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (57) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (57) at (0.5, 0) {$1$};
		\node [style=none] (60) at (1.5, 0) {};
		\node [style=ggdot] (65) at (2.5, 0) {};
		\node [style=none] (68) at (1.5, 0.75) {$f$};
		\node [style=lfarr] (88) at (1.5, 0) {};
		\node [style=none] (89) at (0, 0.75) {$2^{-\frac{n}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (60.center) to (65);
		\draw [style=very thick] (57) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (57) at (0.5, 0) {$1$};
		\node [style=ggdot] (65) at (3.5, 0) {};
		\node [style=ggdot] (89) at (2.5, 0) {};
		\node [style=grdot] (91) at (1.5, 0) {$x$};
		\node [style=none] (92) at (0, 0.75) {$2^{-\frac{n}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (57) to (91);
		\draw [style=very thick] (89) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (57) at (0.5, 0) {$\pi$};
		\node [style=ggdot] (65) at (3.5, 0) {};
		\node [style=none] (68) at (1.5, 0.75) {$f$};
		\node [style=none] (69) at (0, 0.75) {$\left(\rotatebox[origin=c]{180}{$\bigstar$}\right)^{4n}$};
		\node [style=ggdot] (89) at (2.5, 0) {};
		\node [style=grdot] (91) at (1.5, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (57) to (91);
		\draw [style=very thick] (89) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DJ_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (1.5, 1.25) {};
		\node [style=none] (120) at (1.5, 0.25) {};
		\node [style=none] (121) at (2.5, 1.25) {};
		\node [style=none] (122) at (2.5, 0.25) {};
		\node [style=none] (123) at (2, 0.75) {$H$};
		\node [style=none] (124) at (1.5, 0.75) {};
		\node [style=none] (125) at (2.5, 0.75) {};
		\node [style=none] (126) at (3.5, 0.75) {};
		\node [style=none] (127) at (0.75, 0.75) {};
		\node [style=none] (128) at (1.5, -0.25) {};
		\node [style=none] (129) at (1.5, -1.25) {};
		\node [style=none] (130) at (2.5, -0.25) {};
		\node [style=none] (131) at (2.5, -1.25) {};
		\node [style=none] (132) at (2, -0.75) {$H$};
		\node [style=none] (133) at (1.5, -0.75) {};
		\node [style=none] (134) at (2.5, -0.75) {};
		\node [style=none] (135) at (3.5, -0.75) {};
		\node [style=none] (136) at (0.75, -0.75) {};
		\node [style=none] (137) at (3.5, 1.25) {};
		\node [style=none] (138) at (3.5, -1.5) {};
		\node [style=none] (139) at (4.5, 1.25) {};
		\node [style=none] (140) at (4.5, -1.5) {};
		\node [style=none] (141) at (4, 0) {$U_f$};
		\node [style=none] (146) at (0, 0.75) {$\ket{0}^{\otimes n}$};
		\node [style=none] (147) at (0, -0.75) {$\ket{1}^{\otimes m}$};
		\node [style=none] (148) at (5.5, 1.25) {};
		\node [style=none] (149) at (5.5, 0.25) {};
		\node [style=none] (150) at (6.5, 1.25) {};
		\node [style=none] (151) at (6.5, 0.25) {};
		\node [style=none] (152) at (6, 0.75) {$H$};
		\node [style=none] (153) at (5.5, 0.75) {};
		\node [style=none] (154) at (6.5, 0.75) {};
		\node [style=none] (155) at (7.25, 0.75) {};
		\node [style=none] (156) at (4.5, 0.75) {};
		\node [style=none] (162) at (7.25, 0.75) {};
		\node [style=none] (170) at (4.5, -0.75) {};
		\node [style=none] (171) at (5.25, -0.75) {};
		\node [style=none] (172) at (5.25, -0.75) {};
		\node [style=none] (173) at (5.25, -0.5) {};
		\node [style=none] (174) at (5.25, -1) {};
		\node [style=none] (175) at (5.4, -0.6) {};
		\node [style=none] (176) at (5.4, -0.9) {};
		\node [style=none] (177) at (5.55, -0.7) {};
		\node [style=none] (178) at (5.55, -0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (119.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [style=very thick] (127.center) to (124.center);
		\draw [style=very thick] (125.center) to (126.center);
		\draw [in=90, out=-90] (128.center) to (129.center);
		\draw (129.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw (136.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (137.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (148.center);
		\draw [style=very thick] (156.center) to (153.center);
		\draw [style=very thick] (154.center) to (155.center);
		\draw (171.center) to (170.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (177.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-3, 0.5) {$a$};
		\node [style=had] (1) at (-3, -0.5) {$b$};
		\node [style=X dot] (2) at (-4, 0) {$\neg$};
		\node [style=Z dot] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (3, 0.25) {};
		\node [style=had] (6) at (1.5, 0.25) {\tiny $\frac{a+b}{2}$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=had] (8) at (1.75, -0.75) {\tiny$\sqrt 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5.center);
		\draw [bend right] (1) to (3);
		\draw (3) to (4.center);
		\draw [bend right] (3) to (0);
		\draw [bend right] (0) to (2);
		\draw [bend right] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a-axion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-3, 0.5) {$a$};
		\node [style=had] (1) at (-3, -0.5) {$b$};
		\node [style=X dot] (2) at (-4, 0) {$\neg$};
		\node [style=Z dot] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=had] (6) at (1, 0) {$\frac{a+b}{2}$};
		\node [style=none] (7) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5.center);
		\draw (1) to (3);
		\draw (3) to (4.center);
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ba1-bang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=Z dot] (2) at (2.25, 0) {};
		\node [style=X dot] (3) at (-3, 0) {};
		\node [style=X dot] (5) at (1, 0) {};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-1, 0) {$=$};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (-5.25, 0.25) {};
		\node [style=none] (15) at (-4.75, 0.25) {};
		\node [style=none] (16) at (-4.75, -0.25) {};
		\node [style=none] (17) at (-5.25, -0.25) {};
		\node [style=none] (18) at (-1.75, -0.25) {};
		\node [style=none] (19) at (-1.75, 0.25) {};
		\node [style=none] (20) at (-2.25, 0.25) {};
		\node [style=none] (21) at (-2.25, -0.25) {};
		\node [style=none] (22) at (-0.25, 0.5) {};
		\node [style=none] (23) at (1.75, 0.5) {};
		\node [style=none] (24) at (1.75, -0.5) {};
		\node [style=none] (25) at (-0.25, -0.5) {};
		\node [style=none] (26) at (1.5, -0.75) {};
		\node [style=none] (27) at (3.5, -0.75) {};
		\node [style=none] (28) at (1.5, 0.75) {};
		\node [style=none] (29) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (9.center);
		\draw (0) to (6.center);
		\draw (5) to (2);
		\draw (13.center) to (2);
		\draw (5) to (11.center);
		\draw [style=blue] (17.center) to (16.center);
		\draw [style=blue] (16.center) to (15.center);
		\draw [style=blue] (15.center) to (14.center);
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=blue] (21.center) to (18.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (21.center);
		\draw [style=blue] (29.center) to (28.center);
		\draw [style=blue] (28.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (27.center) to (29.center);
		\draw [style=blue] (24.center) to (23.center);
		\draw [style=blue] (23.center) to (22.center);
		\draw [style=blue] (22.center) to (25.center);
		\draw [style=blue] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ba1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=Z dot] (1) at (2, -0.5) {};
		\node [style=Z dot] (2) at (2, 0.5) {};
		\node [style=X dot] (3) at (-3, 0) {};
		\node [style=X dot] (4) at (1, -0.5) {};
		\node [style=X dot] (5) at (1, 0.5) {};
		\node [style=none] (6) at (-5, -0.5) {};
		\node [style=none] (7) at (-5, 0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-1, 0) {$=$};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (3, 0.5) {};
		\node [style=none] (14) at (3, -0.5) {};
		\node [style=none] (15) at (-4.75, 0) {$\bvdots$};
		\node [style=none] (16) at (-2.25, 0) {$\bvdots$};
		\node [style=none] (17) at (0.5, 0) {$\bvdots$};
		\node [style=none] (18) at (2.5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw [bend left] (3) to (8.center);
		\draw [bend right] (3) to (9.center);
		\draw [bend left] (0) to (6.center);
		\draw [bend right] (0) to (7.center);
		\draw (12.center) to (4);
		\draw (4) to (2);
		\draw (1) to (5);
		\draw [bend left] (5) to (2);
		\draw [bend right] (4) to (1);
		\draw (1) to (14.center);
		\draw (13.center) to (2);
		\draw (5) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ba2-bang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-4, 0) {};
		\node [style=had] (2) at (-3, 0) {};
		\node [style=had] (4) at (1, 0) {};
		\node [style=Z dot] (5) at (2.25, 0) {};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-1, 0) {$=$};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (19) at (-5.25, 0.25) {};
		\node [style=none] (20) at (-4.75, 0.25) {};
		\node [style=none] (21) at (-4.75, -0.25) {};
		\node [style=none] (22) at (-5.25, -0.25) {};
		\node [style=none] (23) at (-2.25, 0.25) {};
		\node [style=none] (24) at (-1.75, 0.25) {};
		\node [style=none] (25) at (-1.75, -0.25) {};
		\node [style=none] (26) at (-2.25, -0.25) {};
		\node [style=none] (27) at (-0.25, 0.5) {};
		\node [style=none] (28) at (1.75, 0.5) {};
		\node [style=none] (29) at (1.75, -0.5) {};
		\node [style=none] (30) at (-0.25, -0.5) {};
		\node [style=none] (31) at (1.5, -0.75) {};
		\node [style=none] (32) at (1.5, 0.75) {};
		\node [style=none] (33) at (3.5, 0.75) {};
		\node [style=none] (34) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6.center);
		\draw (0) to (2);
		\draw (2) to (9.center);
		\draw (12.center) to (4);
		\draw (4) to (5);
		\draw (5) to (13.center);
		\draw [style=blue] (22.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (21.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (26.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=blue] (34.center) to (31.center);
		\draw [style=blue] (31.center) to (32.center);
		\draw [style=blue] (32.center) to (33.center);
		\draw [style=blue] (33.center) to (34.center);
		\draw [style=blue] (29.center) to (28.center);
		\draw [style=blue] (28.center) to (27.center);
		\draw [style=blue] (27.center) to (30.center);
		\draw [style=blue] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ba2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-4, 0) {};
		\node [style=Z dot] (1) at (2, -0.5) {};
		\node [style=had] (2) at (-3, 0) {};
		\node [style=had] (3) at (1, -0.5) {};
		\node [style=had] (4) at (1, 0.5) {};
		\node [style=Z dot] (5) at (2, 0.5) {};
		\node [style=none] (6) at (-5, -0.5) {};
		\node [style=none] (7) at (-5, 0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-1, 0) {$=$};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (3, 0.5) {};
		\node [style=none] (14) at (3, -0.5) {};
		\node [style=none] (15) at (-4.75, 0) {$\bvdots$};
		\node [style=none] (16) at (-2.25, 0) {$\bvdots$};
		\node [style=none] (17) at (0.5, 0) {$\bvdots$};
		\node [style=none] (18) at (2.5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (7.center) to (0);
		\draw [bend left] (0) to (6.center);
		\draw (0) to (2);
		\draw [bend left] (2) to (8.center);
		\draw [bend right] (2) to (9.center);
		\draw (12.center) to (4);
		\draw (4) to (1);
		\draw (5) to (3);
		\draw (3) to (11.center);
		\draw [bend left] (4) to (5);
		\draw [bend right] (3) to (1);
		\draw (5) to (13.center);
		\draw (1) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bagarrows.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (149) at (4.5, 0) {};
		\node [style=gdot] (151) at (5.5, 0) {};
		\node [style=rdot] (219) at (7.5, 0) {};
		\node [style=none] (220) at (8.5, 0) {};
		\node [style=rmat] (221) at (6.5, 0) {};
		\node [style=none] (222) at (6.5, 0.5) {\tiny$A_{i,j}$};
		\node [style=none] (223) at (4, 1) {};
		\node [style=none] (224) at (4, -1) {};
		\node [style=none] (225) at (7, 1) {};
		\node [style=none] (226) at (7, -1) {};
		\node [style=none] (227) at (6, 1.25) {};
		\node [style=none] (228) at (6, -1.25) {};
		\node [style=none] (229) at (9, 1.25) {};
		\node [style=none] (230) at (9, -1.25) {};
		\node [style=none] (232) at (9, -1.75) {\tiny\color{blue}{$i{\in}[m]$}};
		\node [style=none] (233) at (4, -1.5) {\tiny\color{blue}{$j{\in}[n]$}};
		\node [style=none] (234) at (18.5, 0) {};
		\node [style=gdot] (235) at (19.5, 0) {};
		\node [style=had] (236) at (21.5, 0) {};
		\node [style=none] (237) at (23, 0) {};
		\node [style=ry] (238) at (20.5, 0) {};
		\node [style=none] (239) at (20.5, 0.5) {\tiny$A_{i,j}$};
		\node [style=none] (240) at (18, 1) {};
		\node [style=none] (241) at (18, -1) {};
		\node [style=none] (242) at (21, 1) {};
		\node [style=none] (243) at (21, -1) {};
		\node [style=none] (244) at (20, 1.25) {};
		\node [style=none] (245) at (20, -1.25) {};
		\node [style=none] (246) at (23.5, 1.25) {};
		\node [style=none] (247) at (23.5, -1.25) {};
		\node [style=none] (248) at (23.5, -1.75) {\tiny\color{blue}{$i{\in}[m]$}};
		\node [style=none] (249) at (18, -1.5) {\tiny\color{blue}{$j{\in}[n]$}};
		\node [style=had] (250) at (22.25, 0) {};
		\node [style=none] (251) at (0, 0) {};
		\node [style=none] (252) at (2, 0) {};
		\node [style=rmat] (253) at (1, 0) {};
		\node [style=none] (254) at (1, 0.75) {$A$};
		\node [style=none] (255) at (3, 0) {$\leftrightarrow$};
		\node [style=none] (256) at (14, 0) {};
		\node [style=none] (257) at (16, 0) {};
		\node [style=ry] (258) at (15, 0) {};
		\node [style=none] (259) at (15, 0.75) {$A$};
		\node [style=none] (261) at (17, 0) {$\leftrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (151) to (149.center);
		\draw (151) to (219);
		\draw (219) to (220.center);
		\draw [style=blue] (223.center) to (225.center);
		\draw [style=blue] (225.center) to (226.center);
		\draw [style=blue] (226.center) to (224.center);
		\draw [style=blue] (224.center) to (223.center);
		\draw [style=blue] (227.center) to (228.center);
		\draw [style=blue] (228.center) to (230.center);
		\draw [style=blue] (230.center) to (229.center);
		\draw [style=blue] (229.center) to (227.center);
		\draw (235) to (234.center);
		\draw (235) to (236);
		\draw (236) to (237.center);
		\draw [style=blue] (240.center) to (242.center);
		\draw [style=blue] (242.center) to (243.center);
		\draw [style=blue] (243.center) to (241.center);
		\draw [style=blue] (241.center) to (240.center);
		\draw [style=blue] (244.center) to (245.center);
		\draw [style=blue] (245.center) to (247.center);
		\draw [style=blue] (247.center) to (246.center);
		\draw [style=blue] (246.center) to (244.center);
		\draw [style=very thick] (251.center) to (252.center);
		\draw [style=very thick] (256.center) to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bagarrows2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (149) at (25, 1) {};
		\node [style=gdot] (151) at (26, 1) {};
		\node [style=rdot] (219) at (27, 1) {};
		\node [style=none] (220) at (28, 1) {};
		\node [style=none] (223) at (24.5, 1.5) {};
		\node [style=none] (224) at (24.5, 0.5) {};
		\node [style=none] (225) at (26.5, 1.5) {};
		\node [style=none] (226) at (26.5, 0.5) {};
		\node [style=none] (234) at (25, -1.25) {};
		\node [style=gdot] (235) at (26, -1.25) {};
		\node [style=had] (236) at (27, -1.25) {};
		\node [style=none] (237) at (28.5, -1.25) {};
		\node [style=none] (240) at (24.5, -0.75) {};
		\node [style=none] (241) at (24.5, -1.75) {};
		\node [style=none] (242) at (26.5, -0.75) {};
		\node [style=none] (243) at (26.5, -1.75) {};
		\node [style=had] (250) at (27.75, -1.25) {};
		\node [style=none] (251) at (20.5, 1) {};
		\node [style=none] (252) at (21.5, 1) {};
		\node [style=rmat] (253) at (21.5, 1) {};
		\node [style=none] (255) at (23.5, 1) {$\leftrightarrow$};
		\node [style=ry] (258) at (21.5, -1.25) {};
		\node [style=none] (261) at (23.5, -1.25) {$\leftrightarrow$};
		\node [style=none] (262) at (22.5, 1) {};
		\node [style=none] (263) at (14.5, 1) {};
		\node [style=gdot] (264) at (15.5, 1) {};
		\node [style=rdot] (265) at (16.5, 1) {};
		\node [style=none] (266) at (17.5, 1) {};
		\node [style=none] (273) at (16, 1.5) {};
		\node [style=none] (274) at (16, 0.5) {};
		\node [style=none] (275) at (18, 1.5) {};
		\node [style=none] (276) at (18, 0.5) {};
		\node [style=none] (279) at (10.5, 1) {};
		\node [style=none] (280) at (11.5, 1) {};
		\node [style=rmat] (281) at (11.5, 1) {};
		\node [style=none] (282) at (13.5, 1) {$\leftrightarrow$};
		\node [style=none] (283) at (12.5, 1) {};
		\node [style=none] (284) at (4.5, 1.25) {};
		\node [style=gdot] (285) at (5.5, 1.25) {};
		\node [style=rdot] (286) at (6.75, 1.25) {};
		\node [style=none] (287) at (7.75, 1.25) {};
		\node [style=none] (288) at (4, 1.75) {};
		\node [style=none] (289) at (4, 0.75) {};
		\node [style=none] (290) at (6.25, 1.75) {};
		\node [style=none] (291) at (6.25, 0.75) {};
		\node [style=none] (292) at (6, 2) {};
		\node [style=none] (293) at (6, 0.5) {};
		\node [style=none] (294) at (8.25, 2) {};
		\node [style=none] (295) at (8.25, 0.5) {};
		\node [style=none] (298) at (0, 1.25) {};
		\node [style=none] (299) at (1, 1.25) {};
		\node [style=rmat] (300) at (1, 1.25) {};
		\node [style=none] (301) at (3, 1.25) {$\leftrightarrow$};
		\node [style=none] (302) at (2, 1.25) {};
		\node [style=none] (303) at (14.5, -1.25) {};
		\node [style=gdot] (304) at (15.5, -1.25) {};
		\node [style=had] (305) at (16.5, -1.25) {};
		\node [style=none] (306) at (18, -1.25) {};
		\node [style=none] (313) at (16, -0.75) {};
		\node [style=none] (314) at (16, -1.75) {};
		\node [style=none] (315) at (18.5, -0.75) {};
		\node [style=none] (316) at (18.5, -1.75) {};
		\node [style=had] (319) at (17.25, -1.25) {};
		\node [style=ry] (322) at (11.5, -1.25) {};
		\node [style=none] (324) at (13.5, -1.25) {$\leftrightarrow$};
		\node [style=none] (325) at (4.5, -1.25) {};
		\node [style=gdot] (326) at (5.5, -1.25) {};
		\node [style=had] (327) at (6.75, -1.25) {};
		\node [style=none] (328) at (8.25, -1.25) {};
		\node [style=had] (341) at (7.5, -1.25) {};
		\node [style=ry] (344) at (1, -1.25) {};
		\node [style=none] (346) at (3, -1.25) {$\leftrightarrow$};
		\node [style=none] (347) at (0, -1.25) {};
		\node [style=none] (348) at (1, -1.25) {};
		\node [style=none] (349) at (2, -1.25) {};
		\node [style=none] (353) at (22.5, -1.25) {};
		\node [style=none] (354) at (21.5, -1.25) {};
		\node [style=none] (355) at (20.5, -1.25) {};
		\node [style=none] (360) at (4, -0.75) {};
		\node [style=none] (361) at (4, -1.75) {};
		\node [style=none] (362) at (6.25, -0.75) {};
		\node [style=none] (363) at (6.25, -1.75) {};
		\node [style=none] (364) at (6, -0.5) {};
		\node [style=none] (365) at (6, -2) {};
		\node [style=none] (366) at (8.75, -0.5) {};
		\node [style=none] (367) at (8.75, -2) {};
		\node [style=none] (368) at (10.5, -1.25) {};
		\node [style=none] (369) at (11.5, -1.25) {};
		\node [style=none] (370) at (12.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (151) to (149.center);
		\draw (151) to (219);
		\draw (219) to (220.center);
		\draw [style=blue] (223.center) to (225.center);
		\draw [style=blue] (225.center) to (226.center);
		\draw [style=blue] (226.center) to (224.center);
		\draw [style=blue] (224.center) to (223.center);
		\draw (235) to (234.center);
		\draw (235) to (236);
		\draw (236) to (237.center);
		\draw [style=blue] (240.center) to (242.center);
		\draw [style=blue] (242.center) to (243.center);
		\draw [style=blue] (243.center) to (241.center);
		\draw [style=blue] (241.center) to (240.center);
		\draw [style=very thick] (251.center) to (252.center);
		\draw (262.center) to (252.center);
		\draw (264) to (263.center);
		\draw (264) to (265);
		\draw (265) to (266.center);
		\draw [style=blue] (273.center) to (274.center);
		\draw [style=blue] (274.center) to (276.center);
		\draw [style=blue] (276.center) to (275.center);
		\draw [style=blue] (275.center) to (273.center);
		\draw (279.center) to (280.center);
		\draw [style=very thick] (283.center) to (280.center);
		\draw (285) to (284.center);
		\draw (285) to (286);
		\draw (286) to (287.center);
		\draw [style=blue] (288.center) to (290.center);
		\draw [style=blue] (290.center) to (291.center);
		\draw [style=blue] (291.center) to (289.center);
		\draw [style=blue] (289.center) to (288.center);
		\draw [style=blue] (292.center) to (293.center);
		\draw [style=blue] (293.center) to (295.center);
		\draw [style=blue] (295.center) to (294.center);
		\draw [style=blue] (294.center) to (292.center);
		\draw [style=very thick] (298.center) to (299.center);
		\draw [style=very thick] (302.center) to (299.center);
		\draw (304) to (303.center);
		\draw (304) to (305);
		\draw (305) to (306.center);
		\draw [style=blue] (313.center) to (314.center);
		\draw [style=blue] (314.center) to (316.center);
		\draw [style=blue] (316.center) to (315.center);
		\draw [style=blue] (315.center) to (313.center);
		\draw (326) to (325.center);
		\draw (326) to (327);
		\draw (327) to (328.center);
		\draw [style=very thick] (347.center) to (348.center);
		\draw [style=very thick] (349.center) to (348.center);
		\draw (353.center) to (354.center);
		\draw [style=very thick] (355.center) to (354.center);
		\draw [style=blue] (360.center) to (362.center);
		\draw [style=blue] (362.center) to (363.center);
		\draw [style=blue] (363.center) to (361.center);
		\draw [style=blue] (361.center) to (360.center);
		\draw [style=blue] (364.center) to (365.center);
		\draw [style=blue] (365.center) to (367.center);
		\draw [style=blue] (367.center) to (366.center);
		\draw [style=blue] (366.center) to (364.center);
		\draw (368.center) to (369.center);
		\draw [style=very thick] (369.center) to (370.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bangmatcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (255) at (4, 0) {$\leftrightarrow$};
		\node [style=none] (299) at (11, 0) {$=$};
		\node [style=none] (357) at (0, 0) {};
		\node [style=rmat] (358) at (1, 0) {};
		\node [style=none] (359) at (1, 0.75) {$A$};
		\node [style=none] (361) at (2, 0) {};
		\node [style=ggdot] (362) at (2, 0) {};
		\node [style=none] (367) at (27.5, 0) {};
		\node [style=none] (368) at (28.5, 0) {};
		\node [style=ggdot] (369) at (28.5, 0) {};
		\node [style=none] (376) at (26.5, 0) {$\leftrightarrow$};
		\node [style=none] (377) at (5.5, 0) {};
		\node [style=gdot] (378) at (6.5, 0) {};
		\node [style=rdot] (379) at (8.5, 0) {};
		\node [style=rmat] (380) at (7.5, 0) {};
		\node [style=none] (381) at (7.5, 0.5) {\tiny$A_{i,j}$};
		\node [style=none] (382) at (5, 1) {};
		\node [style=none] (383) at (5, -1) {};
		\node [style=none] (384) at (8, 1) {};
		\node [style=none] (385) at (8, -1) {};
		\node [style=none] (386) at (7, 1.25) {};
		\node [style=none] (387) at (7, -1.25) {};
		\node [style=none] (388) at (10, -1.75) {\tiny\color{blue}{$\ell{\in}[k]$}};
		\node [style=none] (389) at (5, -1.5) {\tiny\color{blue}{$j{\in}[n]$}};
		\node [style=gdot] (391) at (9.5, 0) {};
		\node [style=none] (396) at (10, 1.25) {};
		\node [style=none] (397) at (10, -1.25) {};
		\node [style=none] (398) at (12.5, 0) {};
		\node [style=gdot] (399) at (13.5, 0) {};
		\node [style=gdot] (400) at (15.5, 0) {};
		\node [style=rmat] (401) at (14.5, 0) {};
		\node [style=none] (402) at (14.5, 0.5) {\tiny$A_{i,j}$};
		\node [style=none] (403) at (12, 1) {};
		\node [style=none] (404) at (12, -1) {};
		\node [style=none] (405) at (16, 1) {};
		\node [style=none] (406) at (16, -1) {};
		\node [style=none] (407) at (14, 1.25) {};
		\node [style=none] (408) at (14, -1.25) {};
		\node [style=none] (409) at (16.25, -1.75) {\tiny\color{blue}{$\ell{\in}[k]$}};
		\node [style=none] (410) at (12, -1.5) {\tiny\color{blue}{$j{\in}[n]$}};
		\node [style=none] (412) at (16.25, 1.25) {};
		\node [style=none] (413) at (16.25, -1.25) {};
		\node [style=none] (414) at (17.25, 0) {$=$};
		\node [style=none] (415) at (18.75, 0) {};
		\node [style=gdot] (416) at (19.75, 0) {};
		\node [style=gdot] (417) at (20.75, 0) {};
		\node [style=none] (420) at (18.25, 0.5) {};
		\node [style=none] (421) at (18.25, -0.5) {};
		\node [style=none] (422) at (21.25, 0.5) {};
		\node [style=none] (423) at (21.25, -0.5) {};
		\node [style=none] (424) at (20.25, 0.75) {};
		\node [style=none] (425) at (20.25, -0.75) {};
		\node [style=none] (426) at (21.5, -1.25) {\tiny\color{blue}{$\ell{\in}[k]$}};
		\node [style=none] (427) at (18.25, -1) {\tiny\color{blue}{$j{\in}[n]$}};
		\node [style=none] (428) at (21.5, 0.75) {};
		\node [style=none] (429) at (21.5, -0.75) {};
		\node [style=none] (430) at (22.5, 0) {$=$};
		\node [style=none] (431) at (24, 0) {};
		\node [style=gdot] (432) at (25, 0) {};
		\node [style=none] (434) at (23.5, 0.5) {};
		\node [style=none] (435) at (23.5, -0.5) {};
		\node [style=none] (436) at (25.5, 0.5) {};
		\node [style=none] (437) at (25.5, -0.5) {};
		\node [style=none] (441) at (24.5, -0.75) {\tiny\color{blue}{$j{\in}[n]$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (362) to (357.center);
		\draw [style=very thick] (369) to (367.center);
		\draw (378) to (377.center);
		\draw (378) to (379);
		\draw [style=blue] (382.center) to (384.center);
		\draw [style=blue] (384.center) to (385.center);
		\draw [style=blue] (385.center) to (383.center);
		\draw [style=blue] (383.center) to (382.center);
		\draw [style=blue] (386.center) to (387.center);
		\draw [style=blue] (396.center) to (397.center);
		\draw [style=blue] (386.center) to (396.center);
		\draw [style=blue] (397.center) to (387.center);
		\draw (379) to (391);
		\draw (399) to (398.center);
		\draw (399) to (400);
		\draw [style=blue] (403.center) to (405.center);
		\draw [style=blue] (405.center) to (406.center);
		\draw [style=blue] (406.center) to (404.center);
		\draw [style=blue] (404.center) to (403.center);
		\draw [style=blue] (407.center) to (408.center);
		\draw [style=blue] (412.center) to (413.center);
		\draw [style=blue] (407.center) to (412.center);
		\draw [style=blue] (413.center) to (408.center);
		\draw (416) to (415.center);
		\draw (416) to (417);
		\draw [style=blue] (420.center) to (422.center);
		\draw [style=blue] (422.center) to (423.center);
		\draw [style=blue] (423.center) to (421.center);
		\draw [style=blue] (421.center) to (420.center);
		\draw [style=blue] (424.center) to (425.center);
		\draw [style=blue] (428.center) to (429.center);
		\draw [style=blue] (424.center) to (428.center);
		\draw [style=blue] (429.center) to (425.center);
		\draw (432) to (431.center);
		\draw [style=blue] (434.center) to (436.center);
		\draw [style=blue] (436.center) to (437.center);
		\draw [style=blue] (437.center) to (435.center);
		\draw [style=blue] (435.center) to (434.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bend-on-z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (3, -0.5) {};
		\node [style=Z dot] (1) at (6.5, -0.5) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=none] (7) at (5.5, 0) {};
		\node [style=none] (8) at (5.5, -1) {};
		\node [style=none] (9) at (6.5, 1) {};
		\node [style=none] (10) at (7.5, 0) {};
		\node [style=none] (11) at (7.5, -1) {};
		\node [style=none] (13) at (4.75, -0.5) {$=$};
		\node [style=none] (14) at (2.25, -0.5) {$\bvdots$};
		\node [style=none] (15) at (3.75, -0.5) {$\bvdots$};
		\node [style=none] (16) at (5.75, -0.5) {$\bvdots$};
		\node [style=none] (17) at (7.25, -0.5) {$\bvdots$};
		\node [style=none] (18) at (7.25, 0.5) {};
		\node [style=none] (19) at (5.5, 1) {};
		\node [style=none] (20) at (-4.25, 1) {};
		\node [style=none] (21) at (-2.75, 1) {};
		\node [style=none] (22) at (-2.25, 0.5) {};
		\node [style=none] (23) at (-2.75, 0) {};
		\node [style=none] (24) at (-3.75, 0) {};
		\node [style=none] (25) at (-4.25, -0.5) {};
		\node [style=none] (26) at (-3.75, -1) {};
		\node [style=none] (27) at (-2.25, -1) {};
		\node [style=none] (28) at (-7.75, 0) {};
		\node [style=none] (29) at (-5.75, 0) {};
		\node [style=none] (30) at (-5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4.center) to (0);
		\draw [bend right] (0) to (6.center);
		\draw [bend left] (0) to (5.center);
		\draw [bend right] (0) to (3.center);
		\draw [bend right] (0) to (2.center);
		\draw [bend right] (1) to (7.center);
		\draw [bend left] (1) to (8.center);
		\draw [bend left] (1) to (10.center);
		\draw [bend right] (1) to (11.center);
		\draw [bend right=45] (18.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.25] (1) to (18.center);
		\draw (9.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw [bend left=45] (21.center) to (22.center);
		\draw [bend left=45] (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [bend right=45] (24.center) to (25.center);
		\draw [bend right=45] (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beva0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (0.75, 1.25) {};
		\node [style=none] (120) at (0.75, 0.25) {};
		\node [style=none] (121) at (1.75, 1.25) {};
		\node [style=none] (122) at (1.75, 0.25) {};
		\node [style=none] (123) at (1.25, 0.75) {$H$};
		\node [style=none] (124) at (0.75, 0.75) {};
		\node [style=none] (125) at (1.75, 0.75) {};
		\node [style=none] (126) at (2.75, 0.75) {};
		\node [style=none] (127) at (0, 0.75) {};
		\node [style=none] (128) at (0.75, -0.25) {};
		\node [style=none] (129) at (0.75, -1.25) {};
		\node [style=none] (130) at (1.75, -0.25) {};
		\node [style=none] (131) at (1.75, -1.25) {};
		\node [style=none] (132) at (1.25, -0.75) {$H$};
		\node [style=none] (133) at (0.75, -0.75) {};
		\node [style=none] (134) at (1.75, -0.75) {};
		\node [style=none] (135) at (2.75, -0.75) {};
		\node [style=none] (136) at (0, -0.75) {};
		\node [style=none] (137) at (2.75, 1.25) {};
		\node [style=none] (138) at (2.75, -1.5) {};
		\node [style=none] (139) at (3.75, 1.25) {};
		\node [style=none] (140) at (3.75, -1.5) {};
		\node [style=none] (141) at (3.25, 0) {$U_f$};
		\node [style=none] (146) at (-0.75, 0.75) {$\ket{0}^{\otimes n}$};
		\node [style=none] (147) at (-0.75, -0.75) {$\ket{1}^{\otimes m}$};
		\node [style=none] (148) at (4.5, 1.25) {};
		\node [style=none] (149) at (4.5, 0.25) {};
		\node [style=none] (150) at (5.5, 1.25) {};
		\node [style=none] (151) at (5.5, 0.25) {};
		\node [style=none] (152) at (5, 0.75) {$H$};
		\node [style=none] (153) at (4.5, 0.75) {};
		\node [style=none] (154) at (5.5, 0.75) {};
		\node [style=none] (155) at (6.25, 0.75) {};
		\node [style=none] (156) at (3.75, 0.75) {};
		\node [style=none] (157) at (6.25, 1.25) {};
		\node [style=none] (158) at (6.25, 0.25) {};
		\node [style=none] (159) at (7.25, 1.25) {};
		\node [style=none] (160) at (7.25, 0.25) {};
		\node [style=none] (162) at (6.25, 0.75) {};
		\node [style=none] (163) at (7.25, 0.75) {};
		\node [style=none] (164) at (8, 0.75) {};
		\node [style=none] (165) at (6.5, 0.6) {};
		\node [style=none] (166) at (7, 0.6) {};
		\node [style=none] (167) at (6.75, 0.85) {};
		\node [style=none] (168) at (7, 0.85) {};
		\node [style=none] (169) at (6.75, 0.6) {};
		\node [style=none] (170) at (3.75, -0.75) {};
		\node [style=none] (171) at (4.5, -0.75) {};
		\node [style=none] (172) at (4.5, -0.75) {};
		\node [style=none] (173) at (4.5, -0.5) {};
		\node [style=none] (174) at (4.5, -1) {};
		\node [style=none] (175) at (4.65, -0.6) {};
		\node [style=none] (176) at (4.65, -0.9) {};
		\node [style=none] (177) at (4.8, -0.7) {};
		\node [style=none] (178) at (4.8, -0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (119.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [style=very thick] (127.center) to (124.center);
		\draw [style=very thick] (125.center) to (126.center);
		\draw [in=90, out=-90] (128.center) to (129.center);
		\draw (129.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw [style=very thick] (136.center) to (133.center);
		\draw [style=very thick] (134.center) to (135.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (137.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (148.center);
		\draw [style=very thick] (156.center) to (153.center);
		\draw [style=very thick] (154.center) to (155.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (159.center) to (157.center);
		\draw [style=very thick] (163.center) to (164.center);
		\draw [in=90, out=0] (167.center) to (166.center);
		\draw [in=90, out=-180] (167.center) to (165.center);
		\draw (169.center) to (168.center);
		\draw [style=very thick] (171.center) to (170.center);
		\draw [style=very thick] (173.center) to (174.center);
		\draw [style=very thick] (175.center) to (176.center);
		\draw [style=very thick] (177.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 0) {};
		\node [style=none] (86) at (4, -1) {};
		\node [style=none] (92) at (0, -1) {};
		\node [style=ggdot] (96) at (2, -1) {};
		\node [style=none] (103) at (2.75, 0) {$\Gamma$};
		\node [style=grdot] (104) at (2, 1) {};
		\node [style=none] (105) at (2, 0) {};
		\node [style=umat] (108) at (2, 0) {};
		\node [style=ghad] (109) at (1, 1) {};
		\node [style=ghad] (110) at (3, 1) {};
		\node [style=none] (111) at (4, 1) {};
		\node [style=none] (112) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (109) to (104);
		\draw [style=very thick] (104) to (110);
		\draw [style=very thick] (112.center) to (109);
		\draw [style=very thick] (110) to (111.center);
		\draw [style=very thick] (104) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bgraph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (4, 0) {};
		\node [style=none] (86) at (5, -1) {};
		\node [style=none] (92) at (3, -1) {};
		\node [style=ggdot] (96) at (4, -1) {};
		\node [style=none] (103) at (4.75, 0) {$\Gamma$};
		\node [style=grdot] (104) at (4, 1) {};
		\node [style=none] (105) at (4, 0) {};
		\node [style=umat] (108) at (4, 0) {};
		\node [style=ghad] (109) at (3, 1) {};
		\node [style=ghad] (110) at (5, 1) {};
		\node [style=ggdot] (113) at (1, 0) {};
		\node [style=ggdot] (114) at (7, 0) {};
		\node [style=none] (115) at (8.5, 0) {};
		\node [style=none] (116) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (109) to (104);
		\draw [style=very thick] (104) to (110);
		\draw [style=very thick] (104) to (108);
		\draw [style=very thick, bend left] (113) to (109);
		\draw [style=very thick, bend right] (113) to (92.center);
		\draw [style=very thick, bend right] (86.center) to (114);
		\draw [style=very thick, bend right] (114) to (110);
		\draw [style=very thick] (114) to (115.center);
		\draw [style=very thick] (113) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bgraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2.5, -0.5) {};
		\node [style=ggdot] (96) at (2.5, -1.5) {};
		\node [style=none] (103) at (3.25, -0.5) {$\Gamma$};
		\node [style=ggdot] (104) at (2.5, 1.5) {};
		\node [style=none] (105) at (2.5, -0.5) {};
		\node [style=umat] (108) at (2.5, -0.5) {};
		\node [style=ggdot] (113) at (1, 0) {};
		\node [style=ggdot] (114) at (4, 0) {};
		\node [style=none] (115) at (5, 0) {};
		\node [style=none] (116) at (0, 0) {};
		\node [style=ghad] (117) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (114) to (115.center);
		\draw [style=very thick] (113) to (116.center);
		\draw [style=very thick] (104) to (117);
		\draw [style=very thick] (117) to (108);
		\draw [style=very thick, bend left=45] (104) to (114);
		\draw [style=very thick, bend left=45] (114) to (96);
		\draw [style=very thick, bend right=45] (113) to (96);
		\draw [style=very thick, bend left=45] (113) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bgraph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1.5, 2) {};
		\node [style=ggdot] (96) at (1, 1) {};
		\node [style=none] (103) at (2.25, 2) {$\Gamma$};
		\node [style=umat] (108) at (1.5, 2) {};
		\node [style=ggdot] (114) at (1, 0) {};
		\node [style=none] (115) at (2, 0) {};
		\node [style=none] (116) at (0, 0) {};
		\node [style=ghad] (117) at (0.5, 2) {};
		\node [style=none] (119) at (1.5, 2.5) {};
		\node [style=none] (120) at (0.5, 2.5) {};
		\node [style=none] (121) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, bend right] (96) to (83.center);
		\draw [style=very thick] (114) to (115.center);
		\draw [style=very thick] (114) to (96);
		\draw [style=very thick] (116.center) to (114);
		\draw [style=very thick, bend left] (96) to (117);
		\draw [style=very thick, bend left=45] (120.center) to (121.center);
		\draw [style=very thick, bend left=45] (121.center) to (119.center);
		\draw [style=very thick] (120.center) to (117);
		\draw [style=very thick] (119.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cfg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (5, 0.75) {};
		\node [style=none] (11) at (5, -0.75) {};
		\node [style=none] (12) at (5, 0.5) {};
		\node [style=none] (13) at (6, 0.5) {};
		\node [style=none] (14) at (5, -0.5) {};
		\node [style=none] (15) at (6, -0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (2.5, 0.5) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=none] (19) at (3.5, -0.5) {};
		\node [style=none] (20) at (3, 0) {$\bvdots$};
		\node [style=none] (21) at (5.5, 0) {$\bvdots$};
		\node [style=none] (22) at (4.25, 0) {$g$};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (2.5, 0.75) {};
		\node [style=none] (26) at (2.5, -0.75) {};
		\node [style=none] (31) at (1, 0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (0.5, 0) {$\bvdots$};
		\node [style=none] (37) at (1.75, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [style=very thick] (31.center) to (32.center);
		\draw [style=very thick] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cngt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=gdot] (1) at (1, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=rdot] (4) at (1, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colred0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rmat] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 1) {$\begin{pmatrix}A\\B\end{pmatrix}$};
		\node [style=none] (74) at (3, 0.5) {};
		\node [style=none] (75) at (3, -0.5) {};
		\node [style=divide] (76) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick, in=180, out=45] (69.center) to (74.center);
		\draw [style=very thick, in=180, out=-45] (69.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colred1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (69) at (1, 0) {};
		\node [style=none] (71) at (0, 0) {};
		\node [style=none] (74) at (2, 0.5) {};
		\node [style=none] (75) at (2, -0.5) {};
		\node [style=none] (77) at (2, 0.5) {};
		\node [style=rmat] (78) at (2, 0.5) {};
		\node [style=none] (79) at (2, 1.25) {$A$};
		\node [style=rmat] (81) at (2, -0.5) {};
		\node [style=none] (82) at (2, -1.25) {$B$};
		\node [style=none] (83) at (3, 0.5) {};
		\node [style=none] (84) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=180, out=45] (69) to (74.center);
		\draw [style=very thick, in=180, out=-45] (69) to (75.center);
		\draw [style=very thick] (74.center) to (83.center);
		\draw [style=very thick] (84.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colyel0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=ry] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 1) {$\begin{pmatrix}A\\B\end{pmatrix}$};
		\node [style=none] (74) at (3, 0.5) {};
		\node [style=none] (75) at (3, -0.5) {};
		\node [style=divide] (76) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick, in=180, out=45] (69.center) to (74.center);
		\draw [style=very thick, in=180, out=-45] (69.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colyel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (1, 0) {};
		\node [style=none] (71) at (0, 0) {};
		\node [style=none] (74) at (2, 0.5) {};
		\node [style=none] (75) at (2, -0.5) {};
		\node [style=ggdot] (76) at (1, 0) {};
		\node [style=none] (77) at (2, 0.5) {};
		\node [style=ry] (78) at (2, 0.5) {};
		\node [style=none] (79) at (2, 1.25) {$A$};
		\node [style=ry] (81) at (2, -0.5) {};
		\node [style=none] (82) at (2, -1.25) {$B$};
		\node [style=none] (83) at (3, 0.5) {};
		\node [style=none] (84) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick, in=180, out=45] (69.center) to (74.center);
		\draw [style=very thick, in=180, out=-45] (69.center) to (75.center);
		\draw [style=very thick] (74.center) to (83.center);
		\draw [style=very thick] (84.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compgraph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (1, -0.5) {};
		\node [style=none] (147) at (1, 0.5) {};
		\node [style=none] (148) at (2, 0.5) {};
		\node [style=none] (149) at (2, -0.5) {};
		\node [style=none] (150) at (1, 0) {};
		\node [style=none] (151) at (0, 0) {};
		\node [style=none] (152) at (2, 0) {};
		\node [style=none] (153) at (3, 0) {};
		\node [style=none] (154) at (1.5, 0) {$\Gamma$};
		\node [style=none] (155) at (3, -0.5) {};
		\node [style=none] (156) at (3, 0.5) {};
		\node [style=none] (157) at (4, 0.5) {};
		\node [style=none] (158) at (4, -0.5) {};
		\node [style=none] (159) at (3, 0) {};
		\node [style=none] (160) at (4, 0) {};
		\node [style=none] (161) at (5, 0) {};
		\node [style=none] (162) at (3.5, 0) {$\Gamma'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (146.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw [style=very thick] (152.center) to (153.center);
		\draw [style=very thick] (150.center) to (151.center);
		\draw (155.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [style=very thick] (160.center) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compgraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (1, -0.5) {};
		\node [style=none] (147) at (1, 0.5) {};
		\node [style=none] (148) at (3, 0.5) {};
		\node [style=none] (149) at (3, -0.5) {};
		\node [style=none] (150) at (1, 0) {};
		\node [style=none] (151) at (0, 0) {};
		\node [style=none] (152) at (3, 0) {};
		\node [style=none] (153) at (4, 0) {};
		\node [style=none] (154) at (2, 0) {$\Gamma+\Gamma'$};
		\node [style=none] (159) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (146.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw [style=very thick] (152.center) to (153.center);
		\draw [style=very thick] (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composearrows.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ry] (81) at (8.75, 0) {};
		\node [style=none] (82) at (8.75, 0.75) {$B$};
		\node [style=ry] (97) at (11.75, 0) {};
		\node [style=none] (98) at (11.75, 0.75) {$B\cdot A$};
		\node [style=none] (139) at (0, 0) {};
		\node [style=rmat] (140) at (0.75, 0) {};
		\node [style=none] (141) at (0.75, 0.75) {$A$};
		\node [style=none] (142) at (3.25, 0) {$=$};
		\node [style=none] (144) at (2.5, 0) {};
		\node [style=none] (158) at (7, 0) {};
		\node [style=ry] (159) at (7.75, 0) {};
		\node [style=none] (160) at (7.75, 0.75) {$A$};
		\node [style=none] (163) at (9.5, 0) {};
		\node [style=none] (168) at (11, 0) {};
		\node [style=none] (170) at (12.5, 0) {};
		\node [style=none] (218) at (10.25, 0) {$=$};
		\node [style=rmat] (219) at (1.75, 0) {};
		\node [style=none] (220) at (1.75, 0.75) {$B$};
		\node [style=none] (221) at (4, 0) {};
		\node [style=rmat] (222) at (4.75, 0) {};
		\node [style=none] (223) at (4.75, 0.75) {$BA$};
		\node [style=none] (224) at (5.5, 0) {};
		\node [style=rmat] (225) at (15.75, -0.5) {};
		\node [style=none] (226) at (15.75, -1.25) {$B$};
		\node [style=none] (227) at (14, 0) {};
		\node [style=none] (228) at (14.75, 0) {};
		\node [style=ggdot] (229) at (14.75, 0) {};
		\node [style=none] (230) at (15.75, 0.5) {};
		\node [style=none] (231) at (15.75, -0.5) {};
		\node [style=rmat] (234) at (15.75, 0.5) {};
		\node [style=none] (235) at (15.75, 1.25) {$A$};
		\node [style=none] (238) at (17.5, 0) {};
		\node [style=none] (239) at (16.75, 0) {};
		\node [style=grdot] (240) at (16.75, 0) {};
		\node [style=none] (241) at (15.75, 0.5) {};
		\node [style=none] (242) at (15.75, -0.5) {};
		\node [style=none] (243) at (18.25, 0) {$=$};
		\node [style=none] (244) at (19, 0) {};
		\node [style=rmat] (245) at (19.75, 0) {};
		\node [style=none] (246) at (19.75, 0.75) {$A+B$};
		\node [style=none] (247) at (20.5, 0) {};
		\node [style=none] (249) at (23.75, -1.25) {$B$};
		\node [style=none] (250) at (22, 0) {};
		\node [style=none] (251) at (22.75, 0) {};
		\node [style=ggdot] (252) at (22.75, 0) {};
		\node [style=none] (253) at (23.75, 0.5) {};
		\node [style=none] (254) at (23.75, -0.5) {};
		\node [style=none] (256) at (23.75, 1.25) {$A$};
		\node [style=none] (257) at (26.25, 0) {};
		\node [style=none] (258) at (24.75, 0) {};
		\node [style=ghad] (259) at (24.75, 0) {};
		\node [style=none] (260) at (23.75, 0.5) {};
		\node [style=none] (261) at (23.75, -0.5) {};
		\node [style=none] (262) at (27, 0) {$=$};
		\node [style=none] (263) at (27.75, 0) {};
		\node [style=ry] (264) at (28.5, 0) {};
		\node [style=none] (265) at (28.5, 0.75) {$A\lor B$};
		\node [style=none] (266) at (29.25, 0) {};
		\node [style=ghad] (267) at (25.5, 0) {};
		\node [style=ry] (268) at (23.75, 0.5) {};
		\node [style=ry] (269) at (23.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (144.center) to (139.center);
		\draw [style=very thick] (163.center) to (158.center);
		\draw [style=very thick] (170.center) to (168.center);
		\draw [style=very thick] (224.center) to (221.center);
		\draw [style=very thick, in=-180, out=45] (229) to (230.center);
		\draw [style=very thick, in=180, out=-45] (229) to (231.center);
		\draw [style=very thick] (229) to (227.center);
		\draw [style=very thick, in=0, out=135] (240) to (241.center);
		\draw [style=very thick, in=0, out=-135] (240) to (242.center);
		\draw [style=very thick] (240) to (238.center);
		\draw [style=very thick] (247.center) to (244.center);
		\draw [style=very thick, in=-180, out=45] (252) to (253.center);
		\draw [style=very thick, in=180, out=-45] (252) to (254.center);
		\draw [style=very thick] (252) to (250.center);
		\draw [style=very thick, in=0, out=135] (259) to (260.center);
		\draw [style=very thick, in=0, out=-135] (259) to (261.center);
		\draw [style=very thick] (259) to (257.center);
		\draw [style=very thick] (266.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copiesarrows.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (6, 2) {};
		\node [style=rmat] (4) at (7, 2) {};
		\node [style=none] (5) at (7, 2.75) {$A$};
		\node [style=none] (6) at (9.75, 2) {$=$};
		\node [style=none] (16) at (8, 2) {};
		\node [style=ggdot] (21) at (8, 2) {};
		\node [style=none] (23) at (9, 2.5) {};
		\node [style=none] (24) at (9, 1.5) {};
		\node [style=rmat] (66) at (12.5, 1.5) {};
		\node [style=none] (67) at (12.5, 0.75) {$A$};
		\node [style=none] (68) at (10.5, 2) {};
		\node [style=none] (72) at (11.5, 2) {};
		\node [style=ggdot] (73) at (11.5, 2) {};
		\node [style=none] (74) at (12.5, 2.5) {};
		\node [style=none] (75) at (12.5, 1.5) {};
		\node [style=none] (76) at (13, 2.5) {};
		\node [style=none] (77) at (13, 1.5) {};
		\node [style=rmat] (78) at (12.5, 2.5) {};
		\node [style=none] (79) at (12.5, 3.25) {$A$};
		\node [style=none] (80) at (6, -2) {};
		\node [style=ry] (81) at (7, -2) {};
		\node [style=none] (82) at (7, -1.25) {$A$};
		\node [style=none] (84) at (8, -2) {};
		\node [style=ggdot] (85) at (8, -2) {};
		\node [style=none] (86) at (9, -1.5) {};
		\node [style=none] (87) at (9, -2.5) {};
		\node [style=ry] (88) at (12.5, -2.5) {};
		\node [style=none] (89) at (12.5, -3.25) {$A$};
		\node [style=none] (90) at (10.5, -2) {};
		\node [style=none] (91) at (11.5, -2) {};
		\node [style=ggdot] (92) at (11.5, -2) {};
		\node [style=none] (93) at (12.5, -1.5) {};
		\node [style=none] (94) at (12.5, -2.5) {};
		\node [style=none] (95) at (13, -1.5) {};
		\node [style=none] (96) at (13, -2.5) {};
		\node [style=ry] (97) at (12.5, -1.5) {};
		\node [style=none] (98) at (12.5, -0.75) {$A$};
		\node [style=none] (99) at (30.5, 2) {};
		\node [style=rmat] (100) at (29.5, 2) {};
		\node [style=none] (101) at (29.5, 2.75) {$A$};
		\node [style=none] (102) at (26.75, 2) {$=$};
		\node [style=none] (103) at (28.5, 2) {};
		\node [style=grdot] (104) at (28.5, 2) {};
		\node [style=none] (105) at (27.5, 2.5) {};
		\node [style=none] (106) at (27.5, 1.5) {};
		\node [style=rmat] (107) at (24, 1.5) {};
		\node [style=none] (108) at (24, 0.75) {$A$};
		\node [style=none] (109) at (26, 2) {};
		\node [style=none] (110) at (25, 2) {};
		\node [style=grdot] (111) at (25, 2) {};
		\node [style=none] (112) at (24, 2.5) {};
		\node [style=none] (113) at (24, 1.5) {};
		\node [style=none] (114) at (23.5, 2.5) {};
		\node [style=none] (115) at (23.5, 1.5) {};
		\node [style=rmat] (116) at (24, 2.5) {};
		\node [style=none] (117) at (24, 3.25) {$A$};
		\node [style=none] (118) at (31.5, -2) {};
		\node [style=ry] (119) at (30.5, -2) {};
		\node [style=none] (120) at (30.5, -1.25) {$A$};
		\node [style=none] (121) at (26.75, -2) {$=$};
		\node [style=none] (122) at (28.5, -2) {};
		\node [style=ghad] (123) at (28.5, -2) {};
		\node [style=none] (124) at (27.5, -1.5) {};
		\node [style=none] (125) at (27.5, -2.5) {};
		\node [style=ry] (126) at (23, -2.5) {};
		\node [style=none] (127) at (23, -3.25) {$A$};
		\node [style=none] (128) at (26, -2) {};
		\node [style=none] (129) at (24, -2) {};
		\node [style=ghad] (130) at (24, -2) {};
		\node [style=none] (131) at (23, -1.5) {};
		\node [style=none] (132) at (23, -2.5) {};
		\node [style=none] (133) at (22.5, -1.5) {};
		\node [style=none] (134) at (22.5, -2.5) {};
		\node [style=ry] (135) at (23, -1.5) {};
		\node [style=none] (136) at (23, -0.75) {$A$};
		\node [style=ghad] (137) at (25, -2) {};
		\node [style=ghad] (138) at (29.5, -2) {};
		\node [style=none] (139) at (0, 2) {};
		\node [style=rmat] (140) at (1, 2) {};
		\node [style=none] (141) at (1, 2.75) {$A$};
		\node [style=none] (142) at (2.75, 2) {$=$};
		\node [style=none] (143) at (2, 2) {};
		\node [style=ggdot] (144) at (2, 2) {};
		\node [style=none] (149) at (3.5, 2) {};
		\node [style=none] (150) at (4.5, 2) {};
		\node [style=ggdot] (151) at (4.5, 2) {};
		\node [style=none] (158) at (0, -2) {};
		\node [style=ry] (159) at (1, -2) {};
		\node [style=none] (160) at (1, -1.25) {$A$};
		\node [style=none] (162) at (2, -2) {};
		\node [style=ggdot] (163) at (2, -2) {};
		\node [style=none] (168) at (3.5, -2) {};
		\node [style=none] (169) at (4.5, -2) {};
		\node [style=ggdot] (170) at (4.5, -2) {};
		\node [style=none] (177) at (17.5, 2) {};
		\node [style=rmat] (178) at (16.5, 2) {};
		\node [style=none] (179) at (16.5, 2.75) {$A$};
		\node [style=none] (180) at (18.25, 2) {$=$};
		\node [style=none] (181) at (15.5, 2) {};
		\node [style=grdot] (182) at (15.5, 2) {};
		\node [style=none] (187) at (20, 2) {};
		\node [style=none] (188) at (19, 2) {};
		\node [style=grdot] (189) at (19, 2) {};
		\node [style=none] (196) at (17.5, -2) {};
		\node [style=ry] (197) at (16.5, -2) {};
		\node [style=none] (198) at (16.5, -1.25) {$A$};
		\node [style=none] (199) at (18.25, -2) {$=$};
		\node [style=none] (200) at (14.5, -2) {};
		\node [style=ghad] (201) at (14.5, -2) {};
		\node [style=none] (206) at (21, -2) {};
		\node [style=none] (207) at (19, -2) {};
		\node [style=ghad] (208) at (19, -2) {};
		\node [style=ghad] (215) at (20, -2) {};
		\node [style=ghad] (216) at (15.5, -2) {};
		\node [style=none] (217) at (9.75, -2) {$=$};
		\node [style=none] (218) at (2.75, -2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45] (21) to (23.center);
		\draw [style=very thick, in=180, out=-45] (21) to (24.center);
		\draw [style=very thick] (21) to (2.center);
		\draw [style=very thick, in=-180, out=45] (73) to (74.center);
		\draw [style=very thick, in=180, out=-45] (73) to (75.center);
		\draw [style=very thick] (76.center) to (74.center);
		\draw [style=very thick] (77.center) to (75.center);
		\draw [style=very thick] (73) to (68.center);
		\draw [style=very thick, in=-180, out=45] (85) to (86.center);
		\draw [style=very thick, in=180, out=-45] (85) to (87.center);
		\draw [style=very thick] (85) to (80.center);
		\draw [style=very thick, in=-180, out=45] (92) to (93.center);
		\draw [style=very thick, in=180, out=-45] (92) to (94.center);
		\draw [style=very thick] (95.center) to (93.center);
		\draw [style=very thick] (96.center) to (94.center);
		\draw [style=very thick] (92) to (90.center);
		\draw [style=very thick, in=0, out=135] (104) to (105.center);
		\draw [style=very thick, in=0, out=-135] (104) to (106.center);
		\draw [style=very thick] (104) to (99.center);
		\draw [style=very thick, in=0, out=135] (111) to (112.center);
		\draw [style=very thick, in=0, out=-135] (111) to (113.center);
		\draw [style=very thick] (114.center) to (112.center);
		\draw [style=very thick] (115.center) to (113.center);
		\draw [style=very thick] (111) to (109.center);
		\draw [style=very thick, in=0, out=135] (123) to (124.center);
		\draw [style=very thick, in=0, out=-135] (123) to (125.center);
		\draw [style=very thick] (123) to (118.center);
		\draw [style=very thick, in=0, out=135] (130) to (131.center);
		\draw [style=very thick, in=0, out=-135] (130) to (132.center);
		\draw [style=very thick] (133.center) to (131.center);
		\draw [style=very thick] (134.center) to (132.center);
		\draw [style=very thick] (130) to (128.center);
		\draw [style=very thick] (144) to (139.center);
		\draw [style=very thick] (151) to (149.center);
		\draw [style=very thick] (163) to (158.center);
		\draw [style=very thick] (170) to (168.center);
		\draw [style=very thick] (182) to (177.center);
		\draw [style=very thick] (189) to (187.center);
		\draw [style=very thick] (201) to (196.center);
		\draw [style=very thick] (208) to (206.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cs0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0.5, 0.5) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (0.5, -0.5) {};
		\node [style=none] (35) at (2.5, -0.5) {};
		\node [style=none] (36) at (0.5, 0.5) {};
		\node [style=none] (37) at (2.5, 0.5) {};
		\node [style=none] (38) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-90] (33.center) to (34.center);
		\draw [style=very thick, in=90, out=180] (32.center) to (33.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (35.center) to (36.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cs1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0.5, 0.5) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-90] (33.center) to (34.center);
		\draw [style=very thick, in=90, out=180] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/czgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (260) at (0.5, 0) {};
		\node [style=gdot] (261) at (0.5, 0.5) {};
		\node [style=none] (262) at (0, 0.5) {};
		\node [style=none] (263) at (1, 0.5) {};
		\node [style=gdot] (265) at (0.5, -0.5) {};
		\node [style=none] (266) at (0, -0.5) {};
		\node [style=none] (267) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (261);
		\draw (261) to (263.center);
		\draw (261) to (260);
		\draw (266.center) to (265);
		\draw (265) to (267.center);
		\draw (260) to (265);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/czgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=gdot] (1) at (1, 0.75) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=gdot] (4) at (1, -0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=had] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dagfarrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=lfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (37) at (0, 0) {};
		\node [style=divide] (38) at (1, 0) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=none] (40) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (37.center) to (32.center);
		\draw [in=-180, out=45] (32.center) to (39.center);
		\draw [style=very thick, in=180, out=-45] (32.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ddd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (37) at (0, 0) {};
		\node [style=divide] (38) at (1, 0) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=none] (40) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (37.center) to (32.center);
		\draw [style=very thick, in=-180, out=45] (32.center) to (39.center);
		\draw [style=very thick, in=180, out=-45] (32.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-bang-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1, -1.25) {};
		\node [style=had] (1) at (1, -1.25) {};
		\node [style=Z dot] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=Z dot] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw (0) to (4);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-bang-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1, -1.25) {};
		\node [style=had] (1) at (1, -1.25) {};
		\node [style=Z dot] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=Z dot] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=Z dot] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw (0) to (4);
		\draw (1) to (4);
		\draw (6) to (7.center);
		\draw (0) to (6);
		\draw (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-bang-anno.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-3, -1.25) {};
		\node [style=had] (1) at (-1, -1.25) {};
		\node [style=Z dot] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=X dot] (9) at (1.5, -1.25) {};
		\node [style=had] (10) at (3.5, -1.25) {};
		\node [style=Z dot] (11) at (1, -0.25) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=Z dot] (13) at (4, -0.25) {};
		\node [style=none] (14) at (4, 0.75) {};
		\node [style=Z dot] (15) at (2.5, -0.25) {};
		\node [style=none] (16) at (2.5, 0.75) {};
		\node [style=none] (17) at (-1.25, 0.75) {\tiny{\color{blue}{$3$}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (2) to (3.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (4.center);
		\draw (9) to (11);
		\draw (11) to (10);
		\draw (11) to (12.center);
		\draw (13) to (14.center);
		\draw (9) to (13);
		\draw (10) to (13);
		\draw (15) to (16.center);
		\draw (9) to (15);
		\draw (15) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-bang-overl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-2.5, 0) {};
		\node [style=had] (1) at (0, 0) {};
		\node [style=had] (2) at (0.5, 0) {};
		\node [style=had] (3) at (1, 0) {};
		\node [style=had] (4) at (1.5, 0) {};
		\node [style=had] (5) at (2, 0) {};
		\node [style=had] (6) at (2.5, 0) {};
		\node [style=Z dot] (7) at (-2.5, 1) {};
		\node [style=Z dot] (8) at (-2.5, -1) {};
		\node [style=Z dot] (9) at (0.25, -1) {};
		\node [style=Z dot] (10) at (1.25, -1) {};
		\node [style=Z dot] (11) at (2.25, -1) {};
		\node [style=Z dot] (12) at (0.5, 1) {};
		\node [style=Z dot] (13) at (2, 1) {};
		\node [style=none] (14) at (-2.5, 1.5) {};
		\node [style=none] (15) at (-2.5, -1.5) {};
		\node [style=none] (16) at (0.5, 1.5) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (0.25, -1.5) {};
		\node [style=none] (19) at (1.25, -1.5) {};
		\node [style=none] (20) at (2.25, -1.5) {};
		\node [style=none] (21) at (-3, -1.75) {};
		\node [style=none] (22) at (-3, 0.5) {};
		\node [style=none] (23) at (-2, 0.5) {};
		\node [style=none] (24) at (-2, -1.75) {};
		\node [style=none] (25) at (-3.25, -0.5) {};
		\node [style=none] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (-3.25, 1.75) {};
		\node [style=none] (28) at (-1.75, 1.75) {};
		\node [style=none] (29) at (-1.5, 1.5) {\tiny\color{blue}{$2$}};
		\node [style=none] (30) at (-1.75, -1.5) {\tiny\color{blue}{$3$}};
		\node [style=none] (31) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (7);
		\draw (7) to (0);
		\draw (0) to (8);
		\draw (8) to (15.center);
		\draw (18.center) to (9);
		\draw (9) to (1);
		\draw (1) to (12);
		\draw (12) to (16.center);
		\draw (19.center) to (10);
		\draw (10) to (3);
		\draw (3) to (12);
		\draw (9) to (2);
		\draw (2) to (13);
		\draw (10) to (4);
		\draw (4) to (13);
		\draw (20.center) to (11);
		\draw (11) to (5);
		\draw (5) to (12);
		\draw (11) to (6);
		\draw (6) to (13);
		\draw (13) to (17.center);
		\draw [style=blue] (28.center) to (26.center);
		\draw [style=blue] (26.center) to (25.center);
		\draw [style=blue] (25.center) to (27.center);
		\draw [style=blue] (27.center) to (28.center);
		\draw [style=blue] (22.center) to (21.center);
		\draw [style=blue] (21.center) to (24.center);
		\draw [style=blue] (24.center) to (23.center);
		\draw [style=blue] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-bang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1, -1.25) {};
		\node [style=had] (1) at (1, -1.25) {};
		\node [style=Z dot] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (2) to (3.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-not-basic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-3, 0) {$\neg$};
		\node [style=Z dot] (1) at (2, 0) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, 0) {$=$};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=had] (7) at (1, 0) {};
		\node [style=had] (8) at (3, 0) {};
		\node [style=had] (9) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (7);
		\draw (7) to (1);
		\draw (1) to (9);
		\draw (1) to (8);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-trapeze-bang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.475) {};
		\node [style=none] (1) at (-2.25, 0.475) {};
		\node [style=none] (2) at (-1, -0.525) {};
		\node [style=none] (3) at (-2.5, -0.525) {};
		\node [style=none] (4) at (-1.75, 0.475) {};
		\node [style=none] (5) at (-1.75, -0.525) {};
		\node [style=none] (6) at (-1.75, -0.025) {$b_i$};
		\node [style=none] (7) at (-1.75, 0.975) {};
		\node [style=none] (8) at (-1.75, -1.025) {};
		\node [style=none] (9) at (6.25, 0.5) {};
		\node [style=none] (10) at (5.25, 0.5) {};
		\node [style=none] (11) at (6.5, -0.5) {};
		\node [style=none] (12) at (5, -0.5) {};
		\node [style=none] (13) at (5.75, 0.5) {};
		\node [style=none] (14) at (5.75, -0.5) {};
		\node [style=none] (15) at (5.75, 0) {$0$};
		\node [style=none] (16) at (5.75, 1) {};
		\node [style=none] (17) at (5.75, -1) {};
		\node [style=none] (18) at (4, 0.5) {};
		\node [style=none] (19) at (3, 0.5) {};
		\node [style=none] (20) at (4.25, -0.5) {};
		\node [style=none] (21) at (2.75, -0.5) {};
		\node [style=none] (22) at (3.5, 0.5) {};
		\node [style=none] (23) at (3.5, -0.5) {};
		\node [style=none] (24) at (3.5, 0) {$0$};
		\node [style=none] (25) at (3.5, 1) {};
		\node [style=none] (26) at (3.5, -1) {};
		\node [style=none] (27) at (8, 0.5) {};
		\node [style=none] (28) at (7, 0.5) {};
		\node [style=none] (29) at (8.25, -0.5) {};
		\node [style=none] (30) at (6.75, -0.5) {};
		\node [style=none] (31) at (7.5, 0.5) {};
		\node [style=none] (32) at (7.5, -0.5) {};
		\node [style=none] (33) at (7.5, 0) {$1$};
		\node [style=none] (34) at (7.5, 1) {};
		\node [style=none] (35) at (7.5, -1) {};
		\node [style=none] (36) at (2.25, 0.5) {};
		\node [style=none] (37) at (1.25, 0.5) {};
		\node [style=none] (38) at (2.5, -0.5) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (1.75, 0.5) {};
		\node [style=none] (41) at (1.75, -0.5) {};
		\node [style=none] (42) at (1.75, 0) {$0$};
		\node [style=none] (43) at (1.75, 1) {};
		\node [style=none] (44) at (1.75, -1) {};
		\node [style=none] (45) at (-3, 1.5) {};
		\node [style=none] (46) at (-0.5, 1.5) {};
		\node [style=none] (47) at (-0.5, -2) {};
		\node [style=none] (48) at (-3, -2) {};
		\node [style=none] (49) at (-2.25, -2.25) {\tiny\color{blue}{$b{\in}\{0,1\}^2$}};
		\node [style=none] (50) at (-2.75, -1.25) {};
		\node [style=none] (51) at (-2.75, 1.25) {};
		\node [style=none] (52) at (-0.75, 1.25) {};
		\node [style=none] (53) at (-0.75, -1.25) {};
		\node [style=none] (54) at (-2, -1.5) {\tiny\color{blue}{$i{\in}[2]$}};
		\node [style=none] (55) at (0.25, 0) {$=$};
		\node [style=none] (56) at (14.25, 0.5) {};
		\node [style=none] (57) at (13.25, 0.5) {};
		\node [style=none] (58) at (14.5, -0.5) {};
		\node [style=none] (59) at (13, -0.5) {};
		\node [style=none] (60) at (13.75, 0.5) {};
		\node [style=none] (61) at (13.75, -0.5) {};
		\node [style=none] (62) at (13.75, 0) {$1$};
		\node [style=none] (63) at (13.75, 1) {};
		\node [style=none] (64) at (13.75, -1) {};
		\node [style=none] (65) at (12, 0.5) {};
		\node [style=none] (66) at (11, 0.5) {};
		\node [style=none] (67) at (12.25, -0.5) {};
		\node [style=none] (68) at (10.75, -0.5) {};
		\node [style=none] (69) at (11.5, 0.5) {};
		\node [style=none] (70) at (11.5, -0.5) {};
		\node [style=none] (71) at (11.5, 0) {$0$};
		\node [style=none] (72) at (11.5, 1) {};
		\node [style=none] (73) at (11.5, -1) {};
		\node [style=none] (74) at (16, 0.5) {};
		\node [style=none] (75) at (15, 0.5) {};
		\node [style=none] (76) at (16.25, -0.5) {};
		\node [style=none] (77) at (14.75, -0.5) {};
		\node [style=none] (78) at (15.5, 0.5) {};
		\node [style=none] (79) at (15.5, -0.5) {};
		\node [style=none] (80) at (15.5, 0) {$1$};
		\node [style=none] (81) at (15.5, 1) {};
		\node [style=none] (82) at (15.5, -1) {};
		\node [style=none] (83) at (10.25, 0.5) {};
		\node [style=none] (84) at (9.25, 0.5) {};
		\node [style=none] (85) at (10.5, -0.5) {};
		\node [style=none] (86) at (9, -0.5) {};
		\node [style=none] (87) at (9.75, 0.5) {};
		\node [style=none] (88) at (9.75, -0.5) {};
		\node [style=none] (89) at (9.75, 0) {$1$};
		\node [style=none] (90) at (9.75, 1) {};
		\node [style=none] (91) at (9.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (16.center) to (13.center);
		\draw (14.center) to (17.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (26.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (34.center) to (31.center);
		\draw (32.center) to (35.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (43.center) to (40.center);
		\draw (41.center) to (44.center);
		\draw [style=blue] (45.center) to (46.center);
		\draw [style=blue] (47.center) to (46.center);
		\draw [style=blue] (47.center) to (48.center);
		\draw [style=blue] (48.center) to (45.center);
		\draw [style=blue] (50.center) to (53.center);
		\draw [style=blue] (53.center) to (52.center);
		\draw [style=blue] (52.center) to (51.center);
		\draw [style=blue] (51.center) to (50.center);
		\draw (57.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (63.center) to (60.center);
		\draw (61.center) to (64.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (72.center) to (69.center);
		\draw (70.center) to (73.center);
		\draw (75.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (76.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (81.center) to (78.center);
		\draw (79.center) to (82.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (90.center) to (87.center);
		\draw (88.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-trapeze.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {$0$};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-1.75, -2) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-0.75, -2.25) {};
		\node [style=none] (11) at (-1.75, -1.5) {};
		\node [style=none] (12) at (-0.75, -1.5) {};
		\node [style=none] (13) at (-1.25, -1.5) {$1$};
		\node [style=none] (14) at (-2.5, 0.5) {};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (16) at (-2.5, -1.5) {};
		\node [style=none] (17) at (0, -1.5) {};
		\node [style=none] (18) at (0.5, -1.5) {$=$};
		\node [style=none] (19) at (1, -1.5) {};
		\node [style=none] (20) at (2, -1.5) {};
		\node [style=none] (21) at (0.5, 0.5) {$=$};
		\node [style=had] (22) at (1.75, 0.5) {};
		\node [style=had] (23) at (2.5, 0.5) {};
		\node [style=Z dot] (24) at (3.25, 0.5) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (4.center);
		\draw (5.center) to (15.center);
		\draw (25.center) to (22);
		\draw (22) to (23);
		\draw (24) to (26.center);
		\draw (16.center) to (11.center);
		\draw (12.center) to (17.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-trapeze2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (1.25, 0) {$0$};
		\node [style=none] (7) at (9.75, 0.5) {};
		\node [style=none] (8) at (9.75, -0.5) {};
		\node [style=none] (9) at (10.75, 0.75) {};
		\node [style=none] (10) at (10.75, -0.75) {};
		\node [style=none] (11) at (9.75, 0) {};
		\node [style=none] (12) at (10.75, 0) {};
		\node [style=none] (13) at (10.25, 0) {$1$};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=none] (16) at (9, 0) {};
		\node [style=none] (17) at (11.5, 0) {};
		\node [style=none] (18) at (12, 0) {$=$};
		\node [style=none] (19) at (12.5, 0) {};
		\node [style=none] (20) at (13.5, 0) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=X dot] (22) at (4.25, 0) {};
		\node [style=Z dot] (24) at (5, 0) {};
		\node [style=none] (25) at (3.5, 0) {};
		\node [style=none] (26) at (5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyfill] (0.center)
			 to (1.center)
			 to [in=165, out=-15] (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=greyfill] (10.center)
			 to (9.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (14.center) to (4.center);
		\draw (5.center) to (15.center);
		\draw (25.center) to (22);
		\draw (24) to (26.center);
		\draw (16.center) to (11.center);
		\draw (12.center) to (17.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-x-basic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-2.75, 0) {};
		\node [style=Z dot] (1) at (1, 0) {};
		\node [style=had] (2) at (0, 0.5) {};
		\node [style=had] (3) at (0, -0.5) {};
		\node [style=had] (4) at (2, 0.5) {};
		\node [style=had] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (2.75, 0.5) {};
		\node [style=none] (9) at (2.75, -0.5) {};
		\node [style=none] (10) at (-3.75, 0.5) {};
		\node [style=none] (11) at (-3.75, -0.5) {};
		\node [style=none] (12) at (-1.75, 0.5) {};
		\node [style=none] (13) at (-1.75, -0.5) {};
		\node [style=none] (14) at (-1.25, 0) {$=$};
		\node [style=none] (15) at (-3.5, 0) {$\bvdots$};
		\node [style=none] (16) at (-2, 0) {$\bvdots$};
		\node [style=none] (17) at (-0.5, 0) {$\bvdots$};
		\node [style=none] (18) at (2.5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (10.center) to (0);
		\draw [in=180, out=60] (0) to (12.center);
		\draw [bend right] (0) to (13.center);
		\draw [bend left] (0) to (11.center);
		\draw (7.center) to (3);
		\draw [bend right] (3) to (1);
		\draw [bend right] (1) to (2);
		\draw (2) to (6.center);
		\draw [bend left] (1) to (4);
		\draw (4) to (8.center);
		\draw (5) to (9.center);
		\draw [bend left] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/defarrows.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=rmat] (4) at (1, 0) {};
		\node [style=none] (5) at (1, 0.75) {$A$};
		\node [style=none] (6) at (3, 0) {$\df$};
		\node [style=none] (14) at (5.75, 0) {$\bvdots$};
		\node [style=none] (15) at (18, 0) {};
		\node [style=none] (16) at (5, 0) {};
		\node [style=none] (17) at (18, 0) {};
		\node [style=divide] (18) at (18, 0) {};
		\node [style=gdot] (19) at (19, 0.5) {};
		\node [style=gdot] (20) at (19, -0.5) {};
		\node [style=none] (21) at (5, 0) {};
		\node [style=divide] (22) at (5, 0) {};
		\node [style=gdot] (23) at (6, 0.5) {};
		\node [style=gdot] (24) at (6, -0.5) {};
		\node [style=none] (25) at (18, 0) {};
		\node [style=none] (26) at (17, 0) {};
		\node [style=none] (28) at (5, 0) {};
		\node [style=none] (29) at (4, 0) {};
		\node [style=none] (30) at (18.75, 0) {$\bvdots$};
		\node [style=none] (31) at (9.25, 0) {$\bvdots$};
		\node [style=none] (32) at (23.5, 0) {};
		\node [style=none] (33) at (10, 0) {};
		\node [style=none] (34) at (23.5, 0) {};
		\node [style=gather] (35) at (23.5, 0) {};
		\node [style=had] (36) at (22.5, 0.5) {};
		\node [style=had] (37) at (22.5, -0.5) {};
		\node [style=none] (38) at (10, 0) {};
		\node [style=gather] (39) at (10, 0) {};
		\node [style=rdot] (40) at (9, 0.5) {};
		\node [style=rdot] (41) at (9, -0.5) {};
		\node [style=none] (42) at (23.5, 0) {};
		\node [style=none] (43) at (24.5, 0) {};
		\node [style=none] (45) at (10, 0) {};
		\node [style=none] (46) at (11, 0) {};
		\node [style=none] (47) at (22.75, 0) {$\bvdots$};
		\node [style=had] (48) at (22, 0.5) {};
		\node [style=had] (49) at (22, -0.5) {};
		\node [style=none] (50) at (13, 0) {};
		\node [style=none] (51) at (15, 0) {};
		\node [style=ry] (52) at (14, 0) {};
		\node [style=none] (53) at (14, 0.75) {$A$};
		\node [style=none] (54) at (16, 0) {$\df$};
		\node [style=none] (55) at (7.5, 0) {$A$};
		\node [style=none] (56) at (6.75, 0.25) {};
		\node [style=none] (57) at (6.75, -0.25) {};
		\node [style=none] (58) at (8.25, 0.25) {};
		\node [style=none] (59) at (8.25, -0.25) {};
		\node [style=none] (60) at (20.5, 0) {$A$};
		\node [style=none] (62) at (19.75, 0.25) {};
		\node [style=none] (63) at (19.75, -0.25) {};
		\node [style=none] (64) at (21.25, 0.25) {};
		\node [style=none] (65) at (21.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (3.center) to (2.center);
		\draw [in=-180, out=45] (17.center) to (19);
		\draw [in=180, out=-45] (17.center) to (20);
		\draw [in=-180, out=45] (21.center) to (23);
		\draw [in=180, out=-45] (21.center) to (24);
		\draw [style=very thick] (26.center) to (25.center);
		\draw [style=very thick] (29.center) to (28.center);
		\draw [in=0, out=135] (34.center) to (36);
		\draw [in=0, out=-135] (34.center) to (37);
		\draw [in=0, out=135] (38.center) to (40);
		\draw [in=0, out=-135] (38.center) to (41);
		\draw [style=very thick] (43.center) to (42.center);
		\draw [style=very thick] (46.center) to (45.center);
		\draw (36) to (48);
		\draw (37) to (49);
		\draw [style=very thick] (51.center) to (50.center);
		\draw (58.center) to (40);
		\draw (59.center) to (41);
		\draw (56.center) to (23);
		\draw (57.center) to (24);
		\draw (62.center) to (19);
		\draw (20) to (63.center);
		\draw (64.center) to (48);
		\draw (49) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dg0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (1, -0.25) {$\alpha$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (6) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (7) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [style=very thick, in=90, out=0] (10.center) to (9.center);
		\draw [style=very thick, in=0, out=-90] (9.center) to (8.center);
		\draw [style=very thick, in=-180, out=60] (0) to (8.center);
		\draw [style=very thick, in=180, out=0] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (1, -0.25) {$\alpha$};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (6) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (7) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=180] (1.center) to (0);
		\draw [style=very thick, in=0, out=135] (0) to (3.center);
		\draw [style=very thick, in=0, out=-135] (0) to (4.center);
		\draw [style=very thick, in=180, out=-45] (0) to (2.center);
		\draw [style=very thick, in=0, out=120] (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dh0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=none] (18) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (19) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (20) at (1.75, 0.5) {};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (0, 0.75) {};
		\node [style=ghad] (24) at (1, -0.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (14.center) to (13.center);
		\draw [style=very thick, in=-180, out=45] (13.center) to (16.center);
		\draw [style=very thick, in=180, out=-45] (13.center) to (17.center);
		\draw [style=very thick, in=0, out=-135] (13.center) to (15.center);
		\draw [style=very thick, in=90, out=0] (22.center) to (21.center);
		\draw [style=very thick, in=0, out=-90] (21.center) to (20.center);
		\draw [style=very thick, in=-180, out=60] (13.center) to (20.center);
		\draw [style=very thick, in=180, out=0] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dh1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (6) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (7) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=ghad] (10) at (1, -0.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=180] (1.center) to (0.center);
		\draw [style=very thick, in=0, out=135] (0.center) to (3.center);
		\draw [style=very thick, in=0, out=-135] (0.center) to (4.center);
		\draw [style=very thick, in=180, out=-45] (0.center) to (2.center);
		\draw [style=very thick, in=0, out=120] (0.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-2, -0.25) {};
		\node [style=none] (9) at (-2, 0.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (-1, 0) {$D$};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=none] (19) at (1.5, 0.25) {};
		\node [style=none] (20) at (1.5, -0.25) {};
		\node [style=none] (21) at (0, -0.25) {};
		\node [style=none] (22) at (0, 0.25) {};
		\node [style=none] (23) at (2, 0.25) {};
		\node [style=none] (24) at (2, -0.25) {};
		\node [style=none] (25) at (1, 0) {$D'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (8.center) to (4.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (11.center);
		\draw (6.center) to (10.center);
		\draw (22.center) to (18.center);
		\draw (21.center) to (17.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (24.center);
		\draw (19.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (0, 0) {$D'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (8.center) to (4.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (11.center);
		\draw (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (0, 0.75) {$D$};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (-0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -1.25) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (0, -0.75) {$D'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (8.center) to (4.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (11.center);
		\draw (6.center) to (10.center);
		\draw (22.center) to (18.center);
		\draw (21.center) to (17.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (24.center);
		\draw (19.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (0, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (8.center) to (4.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (11.center);
		\draw (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dig0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=divide] (15) at (2, 0.5) {};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=none] (17) at (3, -0.25) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=divide] (20) at (2, -0.5) {};
		\node [style=none] (21) at (3, 0.25) {};
		\node [style=none] (22) at (3, -1.25) {};
		\node [style=none] (23) at (2.75, 0.75) {$\bvdots$};
		\node [style=none] (24) at (2.75, -0.75) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [in=-180, out=45] (13.center) to (16.center);
		\draw [style=very thick, in=180, out=-45] (13.center) to (17.center);
		\draw [in=-180, out=45] (18.center) to (21.center);
		\draw [style=very thick, in=180, out=-45] (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (3, -0.75) {};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=none] (2) at (2, -1.25) {};
		\node [style=none] (3) at (4, -0.25) {};
		\node [style=none] (4) at (4, -1.25) {};
		\node [style=none] (6) at (2, -0.75) {$\bvdots$};
		\node [style=none] (7) at (4, -0.75) {$\bvdots$};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (18) at (4, -1.25) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=divide] (28) at (1, 0.5) {};
		\node [style=none] (29) at (2, 1.25) {};
		\node [style=none] (30) at (2, -0.25) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=divide] (32) at (1, -0.5) {};
		\node [style=none] (33) at (2, 0.25) {};
		\node [style=none] (34) at (2, -1.25) {};
		\node [style=none] (37) at (1, 0.5) {};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (40) at (0.5, 0) {$\bvdots$};
		\node [style=none] (41) at (1, -0.5) {};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=gdot] (43) at (3, 0.75) {};
		\node [style=none] (44) at (2, 1.25) {};
		\node [style=none] (45) at (2, 0.25) {};
		\node [style=none] (46) at (4, 1.25) {};
		\node [style=none] (47) at (4, 0.25) {};
		\node [style=none] (48) at (2, 0.75) {$\bvdots$};
		\node [style=none] (49) at (4, 0.75) {$\bvdots$};
		\node [style=none] (50) at (4, 1.25) {};
		\node [style=none] (51) at (4, 0.25) {};
		\node [style=none] (52) at (4.5, 1.25) {};
		\node [style=none] (53) at (4.5, 0.25) {};
		\node [style=none] (54) at (4.5, -0.25) {};
		\node [style=none] (55) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [in=-180, out=45] (27.center) to (29.center);
		\draw [style=very thick, in=180, out=-45] (27.center) to (30.center);
		\draw [in=-180, out=45] (31.center) to (33.center);
		\draw [style=very thick, in=180, out=-45] (31.center) to (34.center);
		\draw [style=very thick] (38.center) to (37.center);
		\draw [style=very thick] (42.center) to (41.center);
		\draw [in=135, out=0] (44.center) to (43);
		\draw [in=-180, out=45] (43) to (46.center);
		\draw [in=180, out=-45] (43) to (47.center);
		\draw [in=0, out=-135] (43) to (45.center);
		\draw [style=very thick] (13.center) to (54.center);
		\draw [style=very thick] (55.center) to (18.center);
		\draw (51.center) to (53.center);
		\draw (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dih0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
		\node [style=ghad] (12) at (1, 0) {$\mathbf{a}$};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=divide] (15) at (2, 0.5) {};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=none] (17) at (3, -0.25) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=divide] (20) at (2, -0.5) {};
		\node [style=none] (21) at (3, 0.25) {};
		\node [style=none] (22) at (3, -1.25) {};
		\node [style=none] (23) at (2.75, 0.75) {$\bvdots$};
		\node [style=none] (24) at (2.75, -0.75) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0.center);
		\draw [style=very thick, in=-180, out=45] (0.center) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0.center) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0.center) to (2.center);
		\draw [in=-180, out=45] (13.center) to (16.center);
		\draw [style=very thick, in=180, out=-45] (13.center) to (17.center);
		\draw [in=-180, out=45] (18.center) to (21.center);
		\draw [style=very thick, in=180, out=-45] (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dih1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.75) {};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=none] (2) at (2, -1.25) {};
		\node [style=none] (3) at (4, -0.25) {};
		\node [style=none] (4) at (4, -1.25) {};
		\node [style=none] (6) at (2, -0.75) {$\bvdots$};
		\node [style=none] (7) at (4, -0.75) {$\bvdots$};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (18) at (4, -1.25) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=divide] (28) at (1, 0.5) {};
		\node [style=none] (29) at (2, 1.25) {};
		\node [style=none] (30) at (2, -0.25) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=divide] (32) at (1, -0.5) {};
		\node [style=none] (33) at (2, 0.25) {};
		\node [style=none] (34) at (2, -1.25) {};
		\node [style=none] (37) at (1, 0.5) {};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (40) at (0.5, 0) {$\bvdots$};
		\node [style=none] (41) at (1, -0.5) {};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=none] (43) at (3, 0.75) {};
		\node [style=none] (44) at (2, 1.25) {};
		\node [style=none] (45) at (2, 0.25) {};
		\node [style=none] (46) at (4, 1.25) {};
		\node [style=none] (47) at (4, 0.25) {};
		\node [style=none] (48) at (2, 0.75) {$\bvdots$};
		\node [style=none] (49) at (4, 0.75) {$\bvdots$};
		\node [style=none] (50) at (4, 1.25) {};
		\node [style=none] (51) at (4, 0.25) {};
		\node [style=none] (52) at (4.5, 1.25) {};
		\node [style=none] (53) at (4.5, 0.25) {};
		\node [style=none] (54) at (4.5, -0.25) {};
		\node [style=none] (55) at (4.5, -1.25) {};
		\node [style=had] (56) at (3, 0.75) {$\mathbf{a}_0 $};
		\node [style=ghad] (57) at (3, -0.75) {$\mathbf{a}' $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0.center);
		\draw [style=very thick, in=-180, out=45] (0.center) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0.center) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0.center) to (2.center);
		\draw [in=-180, out=45] (27.center) to (29.center);
		\draw [style=very thick, in=180, out=-45] (27.center) to (30.center);
		\draw [in=-180, out=45] (31.center) to (33.center);
		\draw [style=very thick, in=180, out=-45] (31.center) to (34.center);
		\draw [style=very thick] (38.center) to (37.center);
		\draw [style=very thick] (42.center) to (41.center);
		\draw [in=135, out=0] (44.center) to (43.center);
		\draw [in=-180, out=45] (43.center) to (46.center);
		\draw [in=180, out=-45] (43.center) to (47.center);
		\draw [in=0, out=-135] (43.center) to (45.center);
		\draw [style=very thick] (13.center) to (54.center);
		\draw [style=very thick] (55.center) to (18.center);
		\draw (51.center) to (53.center);
		\draw (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dir0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=divide] (15) at (2, 0.5) {};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=none] (17) at (3, -0.25) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=divide] (20) at (2, -0.5) {};
		\node [style=none] (21) at (3, 0.25) {};
		\node [style=none] (22) at (3, -1.25) {};
		\node [style=none] (23) at (2.75, 0.75) {$\bvdots$};
		\node [style=none] (24) at (2.75, -0.75) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [in=-180, out=45] (13.center) to (16.center);
		\draw [style=very thick, in=180, out=-45] (13.center) to (17.center);
		\draw [in=-180, out=45] (18.center) to (21.center);
		\draw [style=very thick, in=180, out=-45] (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dir1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (3, -0.75) {$\alpha'$};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=none] (2) at (2, -1.25) {};
		\node [style=none] (3) at (4, -0.25) {};
		\node [style=none] (4) at (4, -1.25) {};
		\node [style=none] (6) at (2, -0.75) {$\bvdots$};
		\node [style=none] (7) at (4, -0.75) {$\bvdots$};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (18) at (4, -1.25) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=divide] (28) at (1, 0.5) {};
		\node [style=none] (29) at (2, 1.25) {};
		\node [style=none] (30) at (2, -0.25) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=divide] (32) at (1, -0.5) {};
		\node [style=none] (33) at (2, 0.25) {};
		\node [style=none] (34) at (2, -1.25) {};
		\node [style=none] (37) at (1, 0.5) {};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (40) at (0.5, 0) {$\bvdots$};
		\node [style=none] (41) at (1, -0.5) {};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=rdot] (43) at (3, 0.75) {$\alpha_1$};
		\node [style=none] (44) at (2, 1.25) {};
		\node [style=none] (45) at (2, 0.25) {};
		\node [style=none] (46) at (4, 1.25) {};
		\node [style=none] (47) at (4, 0.25) {};
		\node [style=none] (48) at (2, 0.75) {$\bvdots$};
		\node [style=none] (49) at (4, 0.75) {$\bvdots$};
		\node [style=none] (50) at (4, 1.25) {};
		\node [style=none] (51) at (4, 0.25) {};
		\node [style=none] (52) at (4.5, 1.25) {};
		\node [style=none] (53) at (4.5, 0.25) {};
		\node [style=none] (54) at (4.5, -0.25) {};
		\node [style=none] (55) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [in=-180, out=45] (27.center) to (29.center);
		\draw [style=very thick, in=180, out=-45] (27.center) to (30.center);
		\draw [in=-180, out=45] (31.center) to (33.center);
		\draw [style=very thick, in=180, out=-45] (31.center) to (34.center);
		\draw [style=very thick] (38.center) to (37.center);
		\draw [style=very thick] (42.center) to (41.center);
		\draw [in=135, out=0] (44.center) to (43);
		\draw [in=-180, out=45] (43) to (46.center);
		\draw [in=180, out=-45] (43) to (47.center);
		\draw [in=0, out=-135] (43) to (45.center);
		\draw [style=very thick] (13.center) to (54.center);
		\draw [style=very thick] (55.center) to (18.center);
		\draw (51.center) to (53.center);
		\draw (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (0.9, 0.15) {};
		\node [style=none] (4) at (0.9, -0.15) {};
		\node [style=none] (5) at (1.05, 0.05) {};
		\node [style=none] (6) at (1.05, -0.05) {};
		\node [style=none] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dphase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=grdot] (92) at (0, 0) {$x$};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.75, 1) {$h_n$};
		\node [style=ggdot] (104) at (1, 2) {$f$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=ufarr] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dphase1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (0, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=grdot] (92) at (1, 0) {$x$};
		\node [style=grdot] (96) at (0, 0) {$x$};
		\node [style=none] (103) at (0.75, 1) {$h_n$};
		\node [style=ggdot] (104) at (0, 2) {$f$};
		\node [style=none] (105) at (0, 1) {};
		\node [style=ufarr] (108) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick] (92) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dphase2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (0, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=grdot] (92) at (1, 0) {$x$};
		\node [style=ggdot] (104) at (0, 2) {$f$};
		\node [style=none] (105) at (0, 1) {};
		\node [style=grdot] (108) at (0, 1) {$h_n (x)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick] (92) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dphase3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (0, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=grdot] (92) at (1, 0) {$x$};
		\node [style=gdot] (104) at (0, 2) {$f(x)$};
		\node [style=none] (105) at (0, 1) {};
		\node [style=rdot] (108) at (0, 1) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (105.center) to (104);
		\draw [style=very thick] (92) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dr0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, -0.25) {$\alpha$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (6) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (7) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [style=very thick, in=90, out=0] (10.center) to (9.center);
		\draw [style=very thick, in=0, out=-90] (9.center) to (8.center);
		\draw [style=very thick, in=-180, out=60] (0) to (8.center);
		\draw [style=very thick, in=180, out=0] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, -0.25) {$\alpha$};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (6) at (1.75, -0.25) {$\bvdots$};
		\node [style=none] (7) at (0.25, -0.25) {$\bvdots$};
		\node [style=none] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=45, out=180] (1.center) to (0);
		\draw [style=very thick, in=0, out=135] (0) to (3.center);
		\draw [style=very thick, in=0, out=-135] (0) to (4.center);
		\draw [style=very thick, in=180, out=-45] (0) to (2.center);
		\draw [style=very thick, in=0, out=120] (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/egraph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2.5, 2) {};
		\node [style=ggdot] (96) at (2, 1) {};
		\node [style=none] (103) at (3.25, 2) {$\Gamma$};
		\node [style=umat] (108) at (2.5, 2) {};
		\node [style=ggdot] (114) at (2, 0) {};
		\node [style=none] (115) at (3, 0) {};
		\node [style=grdot] (116) at (1, 0) {$i$};
		\node [style=ghad] (117) at (1.5, 2) {};
		\node [style=none] (119) at (2.5, 2.5) {};
		\node [style=none] (120) at (1.5, 2.5) {};
		\node [style=none] (121) at (2, 3) {};
		\node [style=none] (123) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, bend right] (96) to (83.center);
		\draw [style=very thick] (114) to (115.center);
		\draw [style=very thick] (114) to (96);
		\draw [style=very thick] (116) to (114);
		\draw [style=very thick, bend left] (96) to (117);
		\draw [style=very thick, bend left=45] (120.center) to (121.center);
		\draw [style=very thick, bend left=45] (121.center) to (119.center);
		\draw [style=very thick] (120.center) to (117);
		\draw [style=very thick] (119.center) to (83.center);
		\draw [style=very thick] (116) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/egraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1.5, 3) {};
		\node [style=none] (103) at (2.25, 3) {$\Gamma$};
		\node [style=umat] (108) at (1.5, 3) {};
		\node [style=ggdot] (114) at (1, 0) {};
		\node [style=none] (115) at (3, 0) {};
		\node [style=ghad] (117) at (0.5, 3) {};
		\node [style=none] (119) at (1.5, 3.5) {};
		\node [style=none] (120) at (0.5, 3.5) {};
		\node [style=none] (121) at (1, 4) {};
		\node [style=none] (122) at (0, 0) {};
		\node [style=grdot] (124) at (2, 0) {$i$};
		\node [style=grdot] (126) at (1.5, 2) {$i$};
		\node [style=ggdot] (127) at (1, 1) {};
		\node [style=grdot] (129) at (0.5, 2) {$i$};
		\node [style=none] (130) at (0.5, 3) {};
		\node [style=none] (131) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, bend left=45] (120.center) to (121.center);
		\draw [style=very thick, bend left=45] (121.center) to (119.center);
		\draw [style=very thick] (120.center) to (117);
		\draw [style=very thick] (119.center) to (83.center);
		\draw [style=very thick] (122.center) to (114);
		\draw [style=very thick] (114) to (124);
		\draw [style=very thick] (124) to (115.center);
		\draw [style=very thick, bend right] (127) to (126);
		\draw [style=very thick, bend left] (127) to (129);
		\draw [style=very thick] (130.center) to (129);
		\draw [style=very thick] (131.center) to (126);
		\draw [style=very thick] (127) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/egraph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (114) at (1, 0) {};
		\node [style=none] (115) at (3, 0) {};
		\node [style=none] (122) at (0, 0) {};
		\node [style=grdot] (124) at (2, 0) {$i$};
		\node [style=none] (127) at (1, 1) {};
		\node [style=none] (132) at (1.5, 3) {};
		\node [style=none] (133) at (2.25, 2) {$\Gamma$};
		\node [style=umat] (134) at (1.5, 2) {};
		\node [style=ggdot] (135) at (0.5, 3) {$i$};
		\node [style=none] (136) at (1.5, 3.5) {};
		\node [style=none] (137) at (0.5, 3.5) {};
		\node [style=none] (138) at (1, 4) {};
		\node [style=none] (139) at (1.5, 2) {};
		\node [style=ggdot] (140) at (1, 1) {};
		\node [style=ghad] (141) at (0.5, 2) {};
		\node [style=grdot] (142) at (1.5, 3) {$\Gamma i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (122.center) to (114);
		\draw [style=very thick] (114) to (124);
		\draw [style=very thick] (124) to (115.center);
		\draw [style=very thick] (127.center) to (114);
		\draw [style=very thick, bend left=45] (137.center) to (138.center);
		\draw [style=very thick, bend left=45] (138.center) to (136.center);
		\draw [style=very thick] (137.center) to (135);
		\draw [style=very thick] (136.center) to (132.center);
		\draw [style=very thick, bend right] (140) to (139.center);
		\draw [style=very thick, bend left] (140) to (141);
		\draw [style=very thick] (142) to (139.center);
		\draw [style=very thick] (135) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/egraph3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (114) at (1, 0) {};
		\node [style=none] (115) at (3, 0) {};
		\node [style=none] (122) at (0, 0) {};
		\node [style=grdot] (124) at (2, 0) {$i$};
		\node [style=none] (127) at (1, 1) {};
		\node [style=none] (132) at (1.5, 3) {};
		\node [style=none] (133) at (2.25, 2) {$\Gamma$};
		\node [style=umat] (134) at (1.5, 2) {};
		\node [style=none] (135) at (0.5, 3) {};
		\node [style=none] (136) at (1.5, 3.5) {};
		\node [style=none] (137) at (0.5, 3.5) {};
		\node [style=none] (138) at (1, 4) {};
		\node [style=none] (139) at (1.5, 2) {};
		\node [style=ggdot] (140) at (1, 1) {};
		\node [style=ghad] (141) at (0.5, 2) {};
		\node [style=none] (142) at (1.5, 3) {};
		\node [style=ggdot] (143) at (1.5, 3) {$i$};
		\node [style=grdot] (144) at (0.5, 3) {$\Gamma i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (122.center) to (114);
		\draw [style=very thick] (114) to (124);
		\draw [style=very thick] (124) to (115.center);
		\draw [style=very thick] (127.center) to (114);
		\draw [style=very thick, bend left=45] (137.center) to (138.center);
		\draw [style=very thick, bend left=45] (138.center) to (136.center);
		\draw [style=very thick] (137.center) to (135.center);
		\draw [style=very thick] (136.center) to (132.center);
		\draw [style=very thick, bend right] (140) to (139.center);
		\draw [style=very thick, bend left] (140) to (141);
		\draw [style=very thick] (142.center) to (139.center);
		\draw [style=very thick] (135.center) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/egraph4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (114) at (1, 0) {};
		\node [style=none] (115) at (3, 0) {};
		\node [style=none] (122) at (0, 0) {};
		\node [style=grdot] (124) at (2, 0) {$i$};
		\node [style=none] (127) at (1, 1) {};
		\node [style=none] (132) at (1.5, 3) {};
		\node [style=none] (133) at (2.25, 3) {$\Gamma$};
		\node [style=umat] (134) at (1.5, 3) {};
		\node [style=none] (135) at (0.5, 3) {};
		\node [style=none] (136) at (1.5, 3.5) {};
		\node [style=none] (137) at (0.5, 3.5) {};
		\node [style=none] (138) at (1, 4) {};
		\node [style=none] (139) at (1.5, 2) {};
		\node [style=ggdot] (140) at (1, 1) {};
		\node [style=none] (141) at (0.5, 2) {$i$};
		\node [style=none] (142) at (1.5, 3) {};
		\node [style=ggdot] (143) at (1.5, 2) {$\Gamma^t i$};
		\node [style=ggdot] (144) at (0.5, 2) {$\Gamma i$};
		\node [style=ghad] (145) at (0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (122.center) to (114);
		\draw [style=very thick] (114) to (124);
		\draw [style=very thick] (124) to (115.center);
		\draw [style=very thick] (127.center) to (114);
		\draw [style=very thick, bend left=45] (137.center) to (138.center);
		\draw [style=very thick, bend left=45] (138.center) to (136.center);
		\draw [style=very thick] (137.center) to (135.center);
		\draw [style=very thick] (136.center) to (132.center);
		\draw [style=very thick, bend right] (140) to (139.center);
		\draw [style=very thick, bend left] (140) to (141.center);
		\draw [style=very thick] (142.center) to (139.center);
		\draw [style=very thick] (135.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/egraph5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (114) at (1, 0) {};
		\node [style=none] (115) at (6, 0) {};
		\node [style=none] (122) at (0, 0) {};
		\node [style=grdot] (124) at (5, 0) {$i$};
		\node [style=none] (127) at (1, 1) {};
		\node [style=none] (132) at (1.5, 2) {};
		\node [style=none] (133) at (2.25, 2) {$\Gamma$};
		\node [style=umat] (134) at (1.5, 2) {};
		\node [style=none] (135) at (0.5, 2) {};
		\node [style=none] (136) at (1.5, 2.5) {};
		\node [style=none] (137) at (0.5, 2.5) {};
		\node [style=none] (138) at (1, 3) {};
		\node [style=none] (139) at (1.5, 2) {};
		\node [style=ggdot] (140) at (1, 1) {};
		\node [style=none] (141) at (0.5, 2) {$i$};
		\node [style=none] (142) at (1.5, 2) {};
		\node [style=ghad] (145) at (0.5, 2) {};
		\node [style=ggdot] (146) at (3, 0) {$(\Gamma+\Gamma^t) i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (122.center) to (114);
		\draw [style=very thick] (114) to (124);
		\draw [style=very thick] (124) to (115.center);
		\draw [style=very thick] (127.center) to (114);
		\draw [style=very thick, bend left=45] (137.center) to (138.center);
		\draw [style=very thick, bend left=45] (138.center) to (136.center);
		\draw [style=very thick] (137.center) to (135.center);
		\draw [style=very thick] (136.center) to (132.center);
		\draw [style=very thick, bend right] (140) to (139.center);
		\draw [style=very thick, bend left] (140) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/el0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (37) at (2, 0) {};
		\node [style=gather] (38) at (1, 0) {};
		\node [style=none] (39) at (0, 0.5) {};
		\node [style=none] (40) at (0, -0.5) {};
		\node [style=none] (41) at (2, 0) {};
		\node [style=none] (44) at (3, 0.5) {};
		\node [style=none] (45) at (3, -0.5) {};
		\node [style=divide] (46) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (37.center) to (32.center);
		\draw [in=0, out=135] (32.center) to (39.center);
		\draw [style=very thick, in=0, out=-135] (32.center) to (40.center);
		\draw [in=180, out=45] (41.center) to (44.center);
		\draw [style=very thick, in=180, out=-45] (41.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 0.5) {};
		\node [style=none] (1) at (-13, -0.5) {};
		\node [style=none] (2) at (-12, 0.5) {};
		\node [style=none] (3) at (-12, -0.5) {};
		\node [style=none] (4) at (-11, 0.5) {};
		\node [style=none] (5) at (-11, -0.5) {};
		\node [style=none] (6) at (-10, 0) {$=$};
		\node [style=none] (7) at (-9, 0.5) {};
		\node [style=none] (8) at (-8, 0.5) {};
		\node [style=none] (9) at (-9, -0.5) {};
		\node [style=none] (10) at (-8, -0.5) {};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (-3.5, -0.5) {};
		\node [style=none] (13) at (-3.5, 0.5) {};
		\node [style=none] (14) at (-2.5, 0.5) {};
		\node [style=none] (15) at (-2.5, -0.5) {};
		\node [style=none] (16) at (-1.5, 0) {$=$};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (4.75, 0) {};
		\node [style=none] (21) at (5.75, 0) {};
		\node [style=none] (22) at (4.75, -1) {};
		\node [style=none] (23) at (5.75, -1) {};
		\node [style=none] (24) at (4.75, -0.75) {};
		\node [style=none] (25) at (4.75, -0.25) {};
		\node [style=none] (26) at (5.75, -0.25) {};
		\node [style=none] (27) at (5.75, -0.75) {};
		\node [style=none] (28) at (4.25, -0.75) {};
		\node [style=none] (29) at (4.25, -0.25) {};
		\node [style=none] (30) at (6.25, -0.25) {};
		\node [style=none] (31) at (6.25, -0.75) {};
		\node [style=none] (32) at (5.25, -0.5) {$D$};
		\node [style=none] (33) at (4.25, 0.75) {};
		\node [style=none] (34) at (6.25, 0.75) {};
		\node [style=none] (35) at (7.75, 0.75) {};
		\node [style=none] (36) at (7.75, 0.25) {};
		\node [style=none] (37) at (7.75, -0.75) {};
		\node [style=none] (38) at (11.25, 1) {};
		\node [style=none] (39) at (12.25, 1) {};
		\node [style=none] (40) at (11.25, 0) {};
		\node [style=none] (41) at (12.25, 0) {};
		\node [style=none] (42) at (11.25, 0.25) {};
		\node [style=none] (43) at (11.25, 0.75) {};
		\node [style=none] (44) at (12.25, 0.75) {};
		\node [style=none] (45) at (12.25, 0.25) {};
		\node [style=none] (46) at (10.75, 0.25) {};
		\node [style=none] (47) at (10.75, 0.75) {};
		\node [style=none] (48) at (12.75, 0.75) {};
		\node [style=none] (49) at (12.75, 0.25) {};
		\node [style=none] (50) at (11.75, 0.5) {$D$};
		\node [style=none] (51) at (10.75, -0.75) {};
		\node [style=none] (52) at (12.75, -0.75) {};
		\node [style=none] (56) at (8.5, 0) {$=$};
		\node [style=Z dot] (57) at (-4, 0) {};
		\node [style=Z dot] (58) at (0.5, 0) {};
		\node [style=none] (59) at (9.25, -0.25) {};
		\node [style=none] (60) at (9.25, -0.75) {};
		\node [style=none] (61) at (9.25, 0.75) {};
		\node [style=none] (62) at (10.75, 0.75) {};
		\node [style=none] (63) at (10.75, 0.25) {};
		\node [style=none] (64) at (10.75, -0.75) {};
		\node [style=none] (65) at (-5, 0.5) {};
		\node [style=none] (66) at (-5, -0.5) {};
		\node [style=none] (67) at (-0.5, 0.5) {};
		\node [style=none] (68) at (-0.5, -0.5) {};
		\node [style=none] (69) at (-4.75, 0.25) {$\vdots$};
		\node [style=none] (70) at (-0.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=180, out=0] (3.center) to (4.center);
		\draw [in=360, out=-180] (5.center) to (2.center);
		\draw [in=0, out=-180] (2.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (25.center) to (29.center);
		\draw (24.center) to (28.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (31.center) to (27.center);
		\draw (30.center) to (26.center);
		\draw (43.center) to (47.center);
		\draw (42.center) to (46.center);
		\draw (38.center) to (40.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (49.center) to (45.center);
		\draw (48.center) to (44.center);
		\draw (34.center) to (33.center);
		\draw [in=0, out=180] (37.center) to (34.center);
		\draw [in=0, out=-180] (35.center) to (30.center);
		\draw [in=0, out=-180] (36.center) to (31.center);
		\draw (52.center) to (51.center);
		\draw [bend left=45] (11.center) to (13.center);
		\draw [bend right] (11.center) to (12.center);
		\draw [in=-180, out=0] (12.center) to (14.center);
		\draw [in=180, out=0] (13.center) to (15.center);
		\draw [bend left] (17.center) to (18.center);
		\draw [bend right] (17.center) to (19.center);
		\draw [in=0, out=180] (64.center) to (61.center);
		\draw [in=0, out=-180] (62.center) to (59.center);
		\draw [in=0, out=-180] (63.center) to (60.center);
		\draw [bend right] (66.center) to (57);
		\draw [bend right] (57) to (65.center);
		\draw [bend right] (68.center) to (58);
		\draw [bend right] (58) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (3, 0) {};
		\node [style=none] (37) at (4, 0) {};
		\node [style=gather] (38) at (3, 0) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=none] (40) at (2, -0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (42) at (0, 0) {};
		\node [style=none] (44) at (2, 0.5) {};
		\node [style=none] (45) at (2, -0.5) {};
		\node [style=divide] (46) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (37.center) to (32.center);
		\draw [in=0, out=135] (32.center) to (39.center);
		\draw [style=very thick, in=0, out=-135] (32.center) to (40.center);
		\draw [style=very thick] (42.center) to (41.center);
		\draw [in=180, out=45] (41.center) to (44.center);
		\draw [style=very thick, in=180, out=-45] (41.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (3.5, 0.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (3.5, -0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=none] (20) at (0.5, 0) {$\bvdots$};
		\node [style=none] (21) at (3, 0) {$\bvdots$};
		\node [style=none] (22) at (1.75, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fapply0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (66) at (0, 0) {$x$};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/farrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/farrow0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgcocopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (3, 0) {};
		\node [style=ggdot] (69) at (1, 0) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=rfarr] (72) at (2, 0) {};
		\node [style=none] (73) at (2, 0.75) {$f$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgcocopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (69) at (2, 0) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=none] (76) at (1, 0.5) {};
		\node [style=none] (77) at (0, 0.5) {};
		\node [style=rfarr] (78) at (1, 0.5) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (0, -0.5) {};
		\node [style=rfarr] (82) at (1, -0.5) {};
		\node [style=none] (84) at (1, 1.25) {$f$};
		\node [style=none] (85) at (1, -1.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
		\draw [style=very thick] (76.center) to (77.center);
		\draw [style=very thick] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgcoerase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (2, 0) {};
		\node [style=ggdot] (69) at (0, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgcopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=ggdot] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
		\node [style=none] (74) at (3, 0.5) {};
		\node [style=none] (75) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=-180, out=45] (69) to (74.center);
		\draw [style=very thick, in=180, out=-45] (69) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgcopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (69) at (1, 0) {};
		\node [style=none] (71) at (0, 0) {};
		\node [style=none] (74) at (2, 0.5) {};
		\node [style=none] (75) at (2, -0.5) {};
		\node [style=none] (76) at (2, 0.5) {};
		\node [style=none] (77) at (3, 0.5) {};
		\node [style=rfarr] (78) at (2, 0.5) {};
		\node [style=none] (80) at (2, -0.5) {};
		\node [style=none] (81) at (3, -0.5) {};
		\node [style=rfarr] (82) at (2, -0.5) {};
		\node [style=none] (84) at (2, 1.25) {$f$};
		\node [style=none] (85) at (2, -1.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=-180, out=45] (69) to (74.center);
		\draw [style=very thick, in=180, out=-45] (69) to (75.center);
		\draw [style=very thick] (76.center) to (77.center);
		\draw [style=very thick] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fgerase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=ggdot] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fhp-inside.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-7, 1) {};
		\node [style=Z dot] (1) at (-9, 1) {};
		\node [style=Z dot] (2) at (-11, 1) {};
		\node [style=Z dot] (3) at (-5, 1) {};
		\node [style=Z dot] (4) at (-1, 1) {};
		\node [style=Z dot] (5) at (5.75, 1) {};
		\node [style=had] (6) at (-10, 1) {$\lambda_k$};
		\node [style=had] (7) at (-8, 1) {};
		\node [style=had] (8) at (-6, 1) {};
		\node [style=had] (9) at (1.25, 1) {$\lambda_k^{(-2)^{\vert b\vert-1}}$};
		\node [style=none] (10) at (-12, 1) {};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (6.75, 1) {};
		\node [style=none] (14) at (-3, 1) {$=$};
		\node [style=none] (15) at (-12.25, 1.5) {};
		\node [style=none] (16) at (-10.75, 1.5) {};
		\node [style=none] (17) at (-10.75, 0.5) {};
		\node [style=none] (18) at (-12.25, 0.5) {};
		\node [style=none] (19) at (-8.5, 1.75) {};
		\node [style=none] (20) at (-12.5, 1.75) {};
		\node [style=none] (21) at (-12.5, 0.25) {};
		\node [style=none] (22) at (-8.5, 0.25) {};
		\node [style=none] (23) at (-5.25, 1.5) {};
		\node [style=none] (24) at (-3.75, 1.5) {};
		\node [style=none] (25) at (-3.75, 0.5) {};
		\node [style=none] (26) at (-5.25, 0.5) {};
		\node [style=none] (27) at (-7.5, 0.25) {};
		\node [style=none] (28) at (-7.5, 1.75) {};
		\node [style=none] (29) at (-3.5, 1.75) {};
		\node [style=none] (30) at (-3.5, 0.25) {};
		\node [style=none] (31) at (-2.25, 1.5) {};
		\node [style=none] (32) at (-0.75, 1.5) {};
		\node [style=none] (33) at (-0.75, 0.5) {};
		\node [style=none] (34) at (-2.25, 0.5) {};
		\node [style=none] (35) at (3.5, 2.25) {};
		\node [style=none] (36) at (7, 2.25) {};
		\node [style=none] (37) at (7, -0.25) {};
		\node [style=none] (38) at (3.5, -0.25) {};
		\node [style=none] (39) at (-2.5, 2.75) {};
		\node [style=none] (40) at (-2.5, -0.75) {};
		\node [style=none] (41) at (5.25, -0.75) {};
		\node [style=none] (42) at (5.25, 2.75) {};
		\node [style=none] (43) at (3.25, 2.5) {};
		\node [style=none] (44) at (3.25, -0.5) {};
		\node [style=none] (45) at (7.25, -0.5) {};
		\node [style=none] (46) at (7.25, 2.5) {};
		\node [style=none] (47) at (3.75, 1.5) {};
		\node [style=none] (48) at (3.75, 0.5) {};
		\node [style=none] (49) at (4.75, 1.75) {};
		\node [style=none] (50) at (4.75, 0.25) {};
		\node [style=none] (51) at (3.75, 1) {};
		\node [style=none] (52) at (4.75, 1) {};
		\node [style=none] (53) at (-0.5, 0) {};
		\node [style=none] (54) at (-0.5, 2) {};
		\node [style=none] (55) at (5, 2) {};
		\node [style=none] (56) at (5, 0) {};
		\node [style=none] (57) at (4.25, 1) {$b_i$};
		\node [style=none] (58) at (-12, 0) {\tiny{\tiny\color{blue}{$k{\in}[n]$}}};
		\node [style=none] (59) at (-2, -1) {\tiny{\tiny\color{blue}{$k{\in}[n]$}}};
		\node [style=none] (60) at (-4, 0) {\tiny{\tiny\color{blue}{$m$}}};
		\node [style=none] (61) at (7, -0.75) {\tiny{\tiny\color{blue}{$i{\in}[m]$}}};
		\node [style=none] (62) at (0, -0.25) {\tiny{\tiny\color{blue}{$b{\in}\{0,\!1\}^m_*$}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (2);
		\draw (2) to (6);
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (0);
		\draw (0) to (8);
		\draw (8) to (3);
		\draw (3) to (11.center);
		\draw (12.center) to (4);
		\draw (4) to (9);
		\draw (5) to (13.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (15.center);
		\draw [style=blue] (20.center) to (19.center);
		\draw [style=blue] (19.center) to (22.center);
		\draw [style=blue] (22.center) to (21.center);
		\draw [style=blue] (21.center) to (20.center);
		\draw [style=blue] (28.center) to (29.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=blue] (30.center) to (27.center);
		\draw [style=blue] (27.center) to (28.center);
		\draw [style=blue] (23.center) to (26.center);
		\draw [style=blue] (26.center) to (25.center);
		\draw [style=blue] (25.center) to (24.center);
		\draw [style=blue] (24.center) to (23.center);
		\draw [style=blue] (40.center) to (41.center);
		\draw [style=blue] (41.center) to (42.center);
		\draw [style=blue] (42.center) to (39.center);
		\draw [style=blue] (39.center) to (40.center);
		\draw [style=blue] (31.center) to (34.center);
		\draw [style=blue] (34.center) to (33.center);
		\draw [style=blue] (33.center) to (32.center);
		\draw [style=blue] (32.center) to (31.center);
		\draw [style=blue] (35.center) to (38.center);
		\draw [style=blue] (38.center) to (37.center);
		\draw [style=blue] (37.center) to (36.center);
		\draw [style=blue] (36.center) to (35.center);
		\draw [style=blue] (44.center) to (45.center);
		\draw [style=blue] (45.center) to (46.center);
		\draw [style=blue] (46.center) to (43.center);
		\draw [style=blue] (43.center) to (44.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (9) to (51.center);
		\draw (52.center) to (5);
		\draw [style=blue] (53.center) to (56.center);
		\draw [style=blue] (56.center) to (55.center);
		\draw [style=blue] (55.center) to (54.center);
		\draw [style=blue] (54.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fhp-scal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (3) at (3.25, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (4.75, 0) {};
		\node [style=none] (6) at (5.5, 0) {};
		\node [style=none] (7) at (6.25, 0) {};
		\node [style=none] (8) at (7, 0) {};
		\node [style=none] (9) at (7.75, 0) {$=$};
		\node [style=ry] (10) at (1.25, 0) {};
		\node [style=ly] (11) at (6.25, 0) {};
		\node [style=rmat] (12) at (4.75, 0) {};
		\node [style=lmat] (13) at (3.25, 0) {};
		\node [style=ghad] (14) at (2.25, 0) {$\fl\lambda$};
		\node [style=ghad] (15) at (5.5, 0) {};
		\node [style=had] (16) at (4, 0) {};
		\node [style=none] (17) at (1.25, 0.75) {$A$};
		\node [style=none] (18) at (6.25, 0.75) {$B$};
		\node [style=none] (19) at (8.5, 0) {};
		\node [style=none] (20) at (9.25, 0) {};
		\node [style=none] (21) at (10.5, 0) {};
		\node [style=none] (22) at (11.75, 0) {};
		\node [style=none] (23) at (12.5, 0) {};
		\node [style=ry] (24) at (9.25, 0) {};
		\node [style=ly] (25) at (11.75, 0) {};
		\node [style=none] (26) at (9.25, 0.75) {$C$};
		\node [style=none] (27) at (11.75, 0.75) {$D$};
		\node [style=ghad] (28) at (10.5, 0) {$\fl\mu$};
		\node [style=had] (29) at (10.5, 1.5) {$\mu_{\emptyset}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [style=very thick] (1.center) to (2.center);
		\draw [style=very thick] (2.center) to (3.center);
		\draw [style=very thick] (5.center) to (6.center);
		\draw [style=very thick] (6.center) to (7.center);
		\draw [style=very thick] (7.center) to (8.center);
		\draw [style=very thick] (19.center) to (20.center);
		\draw [style=very thick] (20.center) to (21.center);
		\draw [style=very thick] (22.center) to (23.center);
		\draw [style=very thick] (21.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fhp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-7, 1) {};
		\node [style=Z dot] (1) at (-9, 1) {};
		\node [style=Z dot] (2) at (-11, 1) {};
		\node [style=Z dot] (3) at (-5, 1) {};
		\node [style=Z dot] (4) at (-1, 1) {};
		\node [style=Z dot] (5) at (5.25, 1) {};
		\node [style=had] (6) at (-10, 1) {};
		\node [style=had] (7) at (-8, 1) {};
		\node [style=had] (8) at (-6, 1) {};
		\node [style=had] (9) at (1.25, 1) {};
		\node [style=none] (10) at (-12, 1) {};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (6.25, 1) {};
		\node [style=none] (14) at (-3, 1) {$=$};
		\node [style=none] (15) at (-12.25, 1.5) {};
		\node [style=none] (16) at (-10.75, 1.5) {};
		\node [style=none] (17) at (-10.75, 0.5) {};
		\node [style=none] (18) at (-12.25, 0.5) {};
		\node [style=none] (19) at (-8.5, 2) {};
		\node [style=none] (20) at (-12.5, 2) {};
		\node [style=none] (21) at (-12.5, 0.25) {};
		\node [style=none] (22) at (-8.5, 0.25) {};
		\node [style=none] (23) at (-5.25, 1.5) {};
		\node [style=none] (24) at (-3.75, 1.5) {};
		\node [style=none] (25) at (-3.75, 0.5) {};
		\node [style=none] (26) at (-5.25, 0.5) {};
		\node [style=none] (27) at (-7.5, 0.25) {};
		\node [style=none] (28) at (-7.5, 1.75) {};
		\node [style=none] (29) at (-3.5, 1.75) {};
		\node [style=none] (30) at (-3.5, 0.25) {};
		\node [style=none] (31) at (-2.25, 1.5) {};
		\node [style=none] (32) at (-0.75, 1.5) {};
		\node [style=none] (33) at (-0.75, 0.5) {};
		\node [style=none] (34) at (-2.25, 0.5) {};
		\node [style=none] (35) at (3, 2.75) {};
		\node [style=none] (36) at (6.5, 2.75) {};
		\node [style=none] (37) at (6.5, -0.25) {};
		\node [style=none] (38) at (3, -0.25) {};
		\node [style=none] (39) at (-2.5, 3.25) {};
		\node [style=none] (40) at (-2.5, -0.75) {};
		\node [style=none] (41) at (4.75, -0.75) {};
		\node [style=none] (42) at (4.75, 3.25) {};
		\node [style=none] (43) at (2.75, 3) {};
		\node [style=none] (44) at (2.75, -0.5) {};
		\node [style=none] (45) at (6.75, -0.5) {};
		\node [style=none] (46) at (6.75, 3) {};
		\node [style=none] (47) at (3.25, 1.5) {};
		\node [style=none] (48) at (3.25, 0.5) {};
		\node [style=none] (49) at (4.25, 1.75) {};
		\node [style=none] (50) at (4.25, 0.25) {};
		\node [style=none] (51) at (3.25, 1) {};
		\node [style=none] (52) at (4.25, 1) {};
		\node [style=none] (53) at (-0.5, 0) {};
		\node [style=none] (54) at (-0.5, 2.5) {};
		\node [style=none] (55) at (4.5, 2.5) {};
		\node [style=none] (56) at (4.5, 0) {};
		\node [style=none] (57) at (3.75, 1) {$b_i$};
		\node [style=none] (58) at (-10, 1.5) {$\lambda_k$};
		\node [style=none] (59) at (1.25, 1.75) {$\lambda_k^{(-2)^{\vert b\vert-1}}$};
		\node [style=none] (60) at (-12.25, -0.25) {$\tiny k\in [n]$};
		\node [style=none] (61) at (-3.75, -0.25) {$m$};
		\node [style=none] (62) at (-2, -1.25) {$\tiny k\in [n]$};
		\node [style=none] (63) at (6.25, -1) {$i\in [m]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (2);
		\draw (2) to (6);
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (0);
		\draw (0) to (8);
		\draw (8) to (3);
		\draw (3) to (11.center);
		\draw (12.center) to (4);
		\draw (4) to (9);
		\draw (5) to (13.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (15.center);
		\draw [style=blue] (20.center) to (19.center);
		\draw [style=blue] (19.center) to (22.center);
		\draw [style=blue] (22.center) to (21.center);
		\draw [style=blue] (21.center) to (20.center);
		\draw [style=blue] (28.center) to (29.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=blue] (30.center) to (27.center);
		\draw [style=blue] (27.center) to (28.center);
		\draw [style=blue] (23.center) to (26.center);
		\draw [style=blue] (26.center) to (25.center);
		\draw [style=blue] (25.center) to (24.center);
		\draw [style=blue] (24.center) to (23.center);
		\draw [style=blue] (40.center) to (41.center);
		\draw [style=blue] (41.center) to (42.center);
		\draw [style=blue] (42.center) to (39.center);
		\draw [style=blue] (39.center) to (40.center);
		\draw [style=blue] (31.center) to (34.center);
		\draw [style=blue] (34.center) to (33.center);
		\draw [style=blue] (33.center) to (32.center);
		\draw [style=blue] (32.center) to (31.center);
		\draw [style=blue] (35.center) to (38.center);
		\draw [style=blue] (38.center) to (37.center);
		\draw [style=blue] (37.center) to (36.center);
		\draw [style=blue] (36.center) to (35.center);
		\draw [style=blue] (44.center) to (45.center);
		\draw [style=blue] (45.center) to (46.center);
		\draw [style=blue] (46.center) to (43.center);
		\draw [style=blue] (43.center) to (44.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (9) to (51.center);
		\draw (52.center) to (5);
		\draw [style=blue] (53.center) to (56.center);
		\draw [style=blue] (56.center) to (55.center);
		\draw [style=blue] (55.center) to (54.center);
		\draw [style=blue] (54.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figraph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (2.5, -0.5) {};
		\node [style=none] (161) at (2.5, 0.5) {};
		\node [style=none] (162) at (3.5, 0.5) {};
		\node [style=none] (163) at (3.5, -0.5) {};
		\node [style=none] (164) at (2.5, 0) {};
		\node [style=none] (165) at (1.75, 0) {};
		\node [style=none] (166) at (3.5, 0) {};
		\node [style=ggdot] (167) at (4.25, 0) {};
		\node [style=none] (168) at (3, 0) {$\Gamma$};
		\node [style=rdot] (170) at (0.75, 1) {$-$};
		\node [style=ggdot] (171) at (0.75, 0) {$+$};
		\node [style=none] (172) at (0.75, -1) {};
		\node [style=gather] (173) at (1.75, 0) {};
		\node [style=none] (174) at (0, 1) {};
		\node [style=none] (175) at (0, 0) {};
		\node [style=none] (176) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (160.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw [style=very thick] (166.center) to (167);
		\draw [style=very thick] (164.center) to (165.center);
		\draw [in=135, out=0] (170) to (165.center);
		\draw [style=very thick] (165.center) to (171);
		\draw [style=very thick, in=225, out=0] (172.center) to (165.center);
		\draw (170) to (174.center);
		\draw [style=very thick] (171) to (175.center);
		\draw [style=very thick] (176.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (230) at (6.75, -1) {};
		\node [style=none] (231) at (6.75, 0) {};
		\node [style=none] (232) at (7.75, 0) {};
		\node [style=none] (233) at (7.75, -1) {};
		\node [style=none] (234) at (6.75, -0.5) {};
		\node [style=none] (235) at (7.75, -0.5) {};
		\node [style=none] (236) at (7.25, -0.5) {$\Gamma'$};
		\node [style=none] (237) at (5.25, 0) {};
		\node [style=none] (238) at (5.25, 1) {};
		\node [style=none] (239) at (1, 1) {};
		\node [style=none] (240) at (1, 0) {};
		\node [style=none] (241) at (4.5, 0.5) {};
		\node [style=none] (242) at (3.75, 0.5) {};
		\node [style=gather] (243) at (2, 0.5) {};
		\node [style=none] (244) at (2.75, 0) {};
		\node [style=none] (245) at (2.75, 1) {};
		\node [style=none] (246) at (3.75, 1) {};
		\node [style=none] (247) at (3.75, 0) {};
		\node [style=none] (248) at (2.75, 0.5) {};
		\node [style=none] (249) at (3.75, 0.5) {};
		\node [style=none] (250) at (3.25, 0.5) {$S_d$};
		\node [style=none] (251) at (2.75, 0.5) {};
		\node [style=none] (252) at (2, 0.5) {};
		\node [style=divide] (253) at (4.5, 0.5) {};
		\node [style=none] (254) at (0.25, 1) {};
		\node [style=none] (255) at (1, 0) {};
		\node [style=gdot] (256) at (8.5, 1) {};
		\node [style=none] (270) at (1, 0) {};
		\node [style=none] (271) at (0.25, 0) {};
		\node [style=none] (272) at (5.25, 0) {};
		\node [style=none] (273) at (5.25, -1) {};
		\node [style=gather] (274) at (6, -0.5) {};
		\node [style=none] (275) at (6, -0.5) {};
		\node [style=none] (276) at (5.25, -1) {};
		\node [style=ggdot] (277) at (8.5, -0.5) {};
		\node [style=none] (278) at (8.5, 1) {};
		\node [style=none] (279) at (8.5, -0.5) {};
		\node [style=none] (280) at (0.25, -1) {};
		\node [style=rdot] (281) at (1, 1) {$-$};
		\node [style=ggdot] (282) at (1, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (230.center) to (233.center);
		\draw (233.center) to (232.center);
		\draw (232.center) to (231.center);
		\draw (231.center) to (230.center);
		\draw [style=very thick] (241.center) to (242.center);
		\draw (244.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (245.center) to (244.center);
		\draw [style=very thick] (251.center) to (252.center);
		\draw [bend left] (239.center) to (252.center);
		\draw [bend left] (241.center) to (238.center);
		\draw [style=very thick, bend left] (237.center) to (241.center);
		\draw [style=very thick, bend left] (252.center) to (240.center);
		\draw (254.center) to (239.center);
		\draw [style=very thick] (255.center) to (271.center);
		\draw [style=very thick, bend left] (272.center) to (275.center);
		\draw [style=very thick, bend left] (275.center) to (273.center);
		\draw [style=very thick] (275.center) to (234.center);
		\draw [style=very thick] (235.center) to (279.center);
		\draw (278.center) to (238.center);
		\draw [style=very thick] (280.center) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figraph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (283) at (7, -1) {};
		\node [style=none] (284) at (7, 0) {};
		\node [style=none] (285) at (8, 0) {};
		\node [style=none] (286) at (8, -1) {};
		\node [style=none] (287) at (7, -0.5) {};
		\node [style=none] (288) at (8, -0.5) {};
		\node [style=none] (289) at (7.5, -0.5) {$\Gamma'$};
		\node [style=none] (290) at (5.5, 0) {};
		\node [style=none] (291) at (5.5, 1) {};
		\node [style=none] (292) at (1.5, 1) {};
		\node [style=none] (293) at (1.5, 0) {};
		\node [style=none] (294) at (4.75, 0.5) {};
		\node [style=none] (295) at (4, 0.5) {};
		\node [style=gather] (296) at (2.25, 0.5) {};
		\node [style=none] (297) at (3, 0) {};
		\node [style=none] (298) at (3, 1) {};
		\node [style=none] (299) at (4, 1) {};
		\node [style=none] (300) at (4, 0) {};
		\node [style=none] (301) at (3, 0.5) {};
		\node [style=none] (302) at (4, 0.5) {};
		\node [style=none] (303) at (3.5, 0.5) {$S_d$};
		\node [style=none] (304) at (3, 0.5) {};
		\node [style=none] (305) at (2.25, 0.5) {};
		\node [style=divide] (306) at (4.75, 0.5) {};
		\node [style=none] (307) at (0, 1) {};
		\node [style=none] (308) at (0.5, 0) {};
		\node [style=gdot] (309) at (8.75, 1) {};
		\node [style=none] (310) at (0.5, 0) {};
		\node [style=none] (311) at (1, -0.5) {};
		\node [style=none] (312) at (1, -0.5) {};
		\node [style=none] (313) at (1, -0.5) {};
		\node [style=none] (314) at (1, -0.5) {};
		\node [style=none] (315) at (1, 0.5) {};
		\node [style=none] (316) at (0.5, -0.5) {};
		\node [style=none] (317) at (0.5, 0.5) {};
		\node [style=none] (318) at (1.5, 0.5) {};
		\node [style=none] (319) at (1.5, -0.5) {};
		\node [style=none] (320) at (1, -0.5) {};
		\node [style=none] (321) at (1, 0) {$T_d$};
		\node [style=none] (322) at (1, 0.5) {};
		\node [style=none] (323) at (1.5, 0) {};
		\node [style=none] (324) at (0, 0) {};
		\node [style=none] (325) at (5.5, 0) {};
		\node [style=none] (326) at (5.5, -1) {};
		\node [style=gather] (327) at (6.25, -0.5) {};
		\node [style=none] (328) at (6.25, -0.5) {};
		\node [style=none] (329) at (5.5, -1) {};
		\node [style=ggdot] (330) at (8.75, -0.5) {};
		\node [style=none] (331) at (8.75, 1) {};
		\node [style=none] (332) at (8.75, -0.5) {};
		\node [style=none] (333) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (283.center) to (286.center);
		\draw (286.center) to (285.center);
		\draw (285.center) to (284.center);
		\draw (284.center) to (283.center);
		\draw [style=very thick] (294.center) to (295.center);
		\draw (297.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw [style=very thick] (304.center) to (305.center);
		\draw [bend left] (292.center) to (305.center);
		\draw [bend left] (294.center) to (291.center);
		\draw [style=very thick, bend left] (290.center) to (294.center);
		\draw [style=very thick, bend left] (305.center) to (293.center);
		\draw (307.center) to (292.center);
		\draw (316.center) to (319.center);
		\draw (319.center) to (318.center);
		\draw (318.center) to (317.center);
		\draw (317.center) to (316.center);
		\draw [style=very thick] (308.center) to (324.center);
		\draw [style=very thick, bend left] (325.center) to (328.center);
		\draw [style=very thick, bend left] (328.center) to (326.center);
		\draw [style=very thick] (328.center) to (287.center);
		\draw [style=very thick] (288.center) to (332.center);
		\draw (331.center) to (291.center);
		\draw [style=very thick] (333.center) to (329.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figraph3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (3.25, -0.5) {};
		\node [style=none] (161) at (3.25, 0.5) {};
		\node [style=none] (162) at (4.25, 0.5) {};
		\node [style=none] (163) at (4.25, -0.5) {};
		\node [style=none] (164) at (3.25, 0) {};
		\node [style=none] (165) at (2.5, 0) {};
		\node [style=none] (166) at (4.25, 0) {};
		\node [style=ggdot] (167) at (5, 0) {};
		\node [style=none] (168) at (3.75, 0) {$\Gamma$};
		\node [style=none] (170) at (1.5, 1) {};
		\node [style=none] (171) at (1.5, 0) {};
		\node [style=none] (172) at (1.5, -1) {};
		\node [style=gather] (173) at (2.5, 0) {};
		\node [style=none] (174) at (0, 1) {};
		\node [style=none] (176) at (0, -1) {};
		\node [style=none] (177) at (0.5, -0.5) {};
		\node [style=none] (178) at (0.5, 0.5) {};
		\node [style=none] (179) at (1.5, 0.5) {};
		\node [style=none] (180) at (1.5, -0.5) {};
		\node [style=none] (181) at (0.5, 0) {};
		\node [style=none] (182) at (1.5, 0) {};
		\node [style=none] (183) at (1, 0) {$T_d$};
		\node [style=none] (184) at (0.5, 0) {};
		\node [style=none] (185) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (160.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw [style=very thick] (166.center) to (167);
		\draw [style=very thick] (164.center) to (165.center);
		\draw [in=135, out=0] (170.center) to (165.center);
		\draw [style=very thick] (165.center) to (171.center);
		\draw [style=very thick, in=225, out=0] (172.center) to (165.center);
		\draw (170.center) to (174.center);
		\draw [style=very thick] (176.center) to (172.center);
		\draw (177.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw [style=very thick] (184.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finv0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (34) at (1, -1) {};
		\node [style=none] (36) at (1, 0) {};
		\node [style=ggdot] (37) at (1, 1) {};
		\node [style=none] (47) at (1.5, 0) {$f$};
		\node [style=none] (48) at (0, 1) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=none] (50) at (2, -1) {};
		\node [style=none] (51) at (0, -1) {};
		\node [style=dfarr] (52) at (1, 0) {};
		\node [style=grdot] (53) at (3, -1) {};
		\node [style=none] (54) at (3, 0) {};
		\node [style=ggdot] (55) at (3, 1) {};
		\node [style=none] (56) at (3.5, 0) {$f$};
		\node [style=none] (57) at (2, 1) {};
		\node [style=none] (58) at (4, 1) {};
		\node [style=none] (59) at (4, -1) {};
		\node [style=none] (60) at (2, -1) {};
		\node [style=dfarr] (61) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (36.center) to (37);
		\draw [style=very thick] (34) to (36.center);
		\draw [style=very thick] (48.center) to (37);
		\draw [style=very thick] (37) to (49.center);
		\draw [style=very thick] (50.center) to (34);
		\draw [style=very thick] (34) to (51.center);
		\draw [style=very thick] (54.center) to (55);
		\draw [style=very thick] (53) to (54.center);
		\draw [style=very thick] (57.center) to (55);
		\draw [style=very thick] (55) to (58.center);
		\draw [style=very thick] (59.center) to (53);
		\draw [style=very thick] (53) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (34) at (2, -0.75) {};
		\node [style=none] (36) at (1.5, 0) {};
		\node [style=ggdot] (37) at (2, 0.75) {};
		\node [style=none] (47) at (2, 0) {$f$};
		\node [style=none] (48) at (0, 1.5) {};
		\node [style=none] (51) at (0, -1.5) {};
		\node [style=dfarr] (52) at (1.5, 0) {};
		\node [style=dfarr] (54) at (2.5, 0) {};
		\node [style=none] (56) at (3, 0) {$f$};
		\node [style=none] (58) at (4, 1.5) {};
		\node [style=none] (59) at (4, -1.5) {};
		\node [style=none] (61) at (2.5, 0) {};
		\node [style=ggdot] (62) at (2, 1.5) {};
		\node [style=grdot] (63) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-150, out=90] (36.center) to (37);
		\draw [style=very thick, in=-90, out=150] (34) to (36.center);
		\draw [style=very thick, in=-90, out=30] (34) to (61.center);
		\draw [style=very thick, in=-30, out=90] (61.center) to (37);
		\draw [style=very thick] (48.center) to (62);
		\draw [style=very thick] (62) to (58.center);
		\draw [style=very thick] (59.center) to (63);
		\draw [style=very thick] (63) to (51.center);
		\draw [style=very thick] (34) to (63);
		\draw [style=very thick] (37) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64) at (2, 0) {};
		\node [style=none] (65) at (3.25, 0) {$f\oplus f$};
		\node [style=none] (66) at (0, 1.5) {};
		\node [style=none] (67) at (0, -1.5) {};
		\node [style=dfarr] (68) at (2, 0) {};
		\node [style=none] (69) at (4, 1.5) {};
		\node [style=none] (70) at (4, -1.5) {};
		\node [style=ggdot] (71) at (2, 1.5) {};
		\node [style=grdot] (72) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71);
		\draw [style=very thick] (71) to (69.center);
		\draw [style=very thick] (70.center) to (72);
		\draw [style=very thick] (72) to (67.center);
		\draw [style=very thick] (64.center) to (72);
		\draw [style=very thick] (64.center) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finv3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 1.5) {};
		\node [style=none] (67) at (0, -1.5) {};
		\node [style=none] (69) at (4, 1.5) {};
		\node [style=none] (70) at (4, -1.5) {};
		\node [style=ggdot] (71) at (2, 1.5) {};
		\node [style=grdot] (72) at (2, -1.5) {};
		\node [style=ggdot] (73) at (2, 0.75) {};
		\node [style=grdot] (74) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71);
		\draw [style=very thick] (71) to (69.center);
		\draw [style=very thick] (70.center) to (72);
		\draw [style=very thick] (72) to (67.center);
		\draw [style=very thick] (71) to (73);
		\draw [style=very thick] (74) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finv4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 1) {};
		\node [style=none] (67) at (0, -1) {};
		\node [style=none] (69) at (4, 1) {};
		\node [style=none] (70) at (4, -1) {};
		\node [style=none] (71) at (2, 1) {};
		\node [style=none] (72) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick] (70.center) to (72.center);
		\draw [style=very thick] (72.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fl0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3, -0.25) {};
		\node [style=none] (9) at (3, -1.75) {};
		\node [style=none] (10) at (4.5, -0.25) {};
		\node [style=none] (11) at (4.5, -1.75) {};
		\node [style=none] (12) at (4.5, -0.5) {};
		\node [style=none] (13) at (5.25, -0.5) {};
		\node [style=none] (14) at (4.5, -1.5) {};
		\node [style=none] (15) at (5.25, -1.5) {};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (2, -1.5) {};
		\node [style=none] (19) at (3, -1.5) {};
		\node [style=none] (20) at (2.5, -1) {$\bvdots$};
		\node [style=none] (21) at (5, -1) {$\bvdots$};
		\node [style=none] (22) at (3.75, -1) {$g$};
		\node [style=none] (23) at (5.25, 0.5) {};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=none] (32) at (1, 2) {};
		\node [style=none] (33) at (1, -2) {};
		\node [style=none] (34) at (2, 2) {};
		\node [style=none] (35) at (2, -2) {};
		\node [style=none] (38) at (1, -0.5) {};
		\node [style=none] (39) at (1, -1.5) {};
		\node [style=none] (40) at (1.5, 0) {$\sigma$};
		\node [style=none] (41) at (5.25, -0.5) {};
		\node [style=none] (42) at (5.75, 0) {};
		\node [style=none] (43) at (5.25, 0.5) {};
		\node [style=none] (44) at (5.25, 1.5) {};
		\node [style=none] (45) at (2, 1.5) {};
		\node [style=none] (46) at (2.5, 1) {$\bvdots$};
		\node [style=none] (47) at (5, 1) {$\bvdots$};
		\node [style=none] (51) at (5.25, -1.5) {};
		\node [style=none] (52) at (6.75, 0) {};
		\node [style=none] (53) at (5.25, 1.5) {};
		\node [style=none] (54) at (0, 0.5) {};
		\node [style=none] (55) at (0, -1.5) {};
		\node [style=none] (56) at (1, 1.5) {};
		\node [style=none] (57) at (0, 1.5) {};
		\node [style=none] (58) at (0, -0.5) {};
		\node [style=none] (59) at (1, 0.5) {};
		\node [style=none] (60) at (0.5, 1) {$\bvdots$};
		\node [style=none] (61) at (0.5, -1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
		\draw [style=very thick] (23.center) to (24.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [style=very thick, in=-90, out=0] (41.center) to (42.center);
		\draw [style=very thick, in=0, out=90] (42.center) to (43.center);
		\draw [style=very thick] (44.center) to (45.center);
		\draw [style=very thick, in=-90, out=0] (51.center) to (52.center);
		\draw [style=very thick, in=0, out=90] (52.center) to (53.center);
		\draw [style=very thick] (56.center) to (57.center);
		\draw [style=very thick] (54.center) to (59.center);
		\draw [style=very thick] (38.center) to (58.center);
		\draw [style=very thick] (55.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fl1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (1, -1.75) {};
		\node [style=none] (10) at (2.5, -0.25) {};
		\node [style=none] (11) at (2.5, -1.75) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (2.5, -1.5) {};
		\node [style=none] (15) at (3.25, -1.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, -1.5) {};
		\node [style=none] (19) at (1, -1.5) {};
		\node [style=none] (20) at (0.5, -1) {$\bvdots$};
		\node [style=none] (21) at (3, -1) {$\bvdots$};
		\node [style=none] (22) at (1.75, -1) {$g$};
		\node [style=none] (23) at (3.25, 0.5) {};
		\node [style=none] (24) at (0, 0.5) {};
		\node [style=none] (41) at (3.25, -0.5) {};
		\node [style=none] (42) at (3.75, 0) {};
		\node [style=none] (43) at (3.25, 0.5) {};
		\node [style=none] (44) at (3.25, 1.5) {};
		\node [style=none] (45) at (0, 1.5) {};
		\node [style=none] (46) at (0.5, 1) {$\bvdots$};
		\node [style=none] (47) at (3, 1) {$\bvdots$};
		\node [style=none] (51) at (3.25, -1.5) {};
		\node [style=none] (52) at (4.75, 0) {};
		\node [style=none] (53) at (3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
		\draw [style=very thick] (23.center) to (24.center);
		\draw [style=very thick, in=-90, out=0] (41.center) to (42.center);
		\draw [style=very thick, in=0, out=90] (42.center) to (43.center);
		\draw [style=very thick] (44.center) to (45.center);
		\draw [style=very thick, in=-90, out=0] (51.center) to (52.center);
		\draw [style=very thick, in=0, out=90] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 1) {};
		\node [style=none] (86) at (3, 0) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=ggdot] (96) at (2, 0) {};
		\node [style=none] (103) at (3, 1) {$h_{n+1}$};
		\node [style=ggdot] (104) at (2, 2) {$f$};
		\node [style=none] (105) at (2, 1) {};
		\node [style=ufarr] (108) at (2, 1) {};
		\node [style=none] (109) at (1, 0) {};
		\node [style=gather] (110) at (1, 0) {};
		\node [style=none] (111) at (0, 0.5) {};
		\node [style=none] (112) at (0, -0.5) {};
		\node [style=rdot] (113) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [bend left] (111.center) to (109.center);
		\draw [style=very thick, bend left] (109.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem0a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3, 3.5) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3, -0.5) {};
		\node [style=none] (103) at (1.75, 2.5) {$H_n$};
		\node [style=ggdot] (104) at (3, 4.5) {$-2\hat{f}_1$};
		\node [style=grdot] (105) at (3, 3.5) {};
		\node [style=umat] (108) at (2.5, 2.5) {};
		\node [style=none] (109) at (0, 3) {$e^{i\pi f(\emptyset)}$};
		\node [style=ggdot] (116) at (3, 1.5) {};
		\node [style=none] (117) at (4.25, 2.5) {$H_n$};
		\node [style=ggdot] (118) at (1, 4.5) {$-2\hat{f}_0$};
		\node [style=none] (119) at (1, 4.5) {};
		\node [style=umat] (120) at (3.5, 2.5) {};
		\node [style=none] (121) at (3.5, 2.5) {};
		\node [style=none] (122) at (2.5, 2.5) {};
		\node [style=none] (123) at (4, 0.5) {};
		\node [style=gdot] (124) at (1, 0.5) {};
		\node [style=none] (125) at (1, 2) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (3, 1.5) {};
		\node [style=umat] (128) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=-150, out=90, looseness=1.50] (125.center) to (105);
		\draw [style=very thick, in=90, out=-45] (105) to (121.center);
		\draw [style=very thick, in=-90, out=90, looseness=1.25] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 1) {};
		\node [style=none] (86) at (3, 0) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=ggdot] (96) at (2, 0) {};
		\node [style=none] (103) at (3, 1) {$H_{n+1}$};
		\node [style=ggdot] (104) at (2, 2) {$-2\hat{f}$};
		\node [style=none] (105) at (2, 1) {};
		\node [style=umat] (108) at (2, 1) {};
		\node [style=none] (109) at (2, 3) {$e^{i\pi f(\emptyset)}$};
		\node [style=gather] (110) at (1, 0) {};
		\node [style=none] (111) at (0, 0.5) {};
		\node [style=none] (112) at (0, -0.5) {};
		\node [style=rdot] (113) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [bend left] (111.center) to (92.center);
		\draw [style=very thick, bend left] (92.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3.5, 4.25) {};
		\node [style=none] (86) at (4.5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (2.75, -0.5) {};
		\node [style=none] (103) at (2, 0.5) {$h_n$};
		\node [style=ggdot] (104) at (3.5, 5.75) {$f_1$};
		\node [style=none] (105) at (3.5, 4.25) {};
		\node [style=ufarr] (108) at (2.75, 0.5) {};
		\node [style=ggdot] (116) at (2.75, 1.5) {};
		\node [style=ggdot] (118) at (1, 5.75) {$f_0$};
		\node [style=none] (119) at (1, 4.25) {};
		\node [style=none] (121) at (3.25, 2.5) {};
		\node [style=none] (122) at (2.25, 2.5) {};
		\node [style=none] (124) at (4.5, 0.5) {};
		\node [style=none] (127) at (2.75, 1.5) {};
		\node [style=ghad] (129) at (3.5, 4.25) {};
		\node [style=ghad] (130) at (3.5, 5) {};
		\node [style=ghad] (131) at (1, 4.25) {};
		\node [style=ghad] (132) at (1, 5) {};
		\node [style=none] (133) at (1, 5) {};
		\node [style=none] (140) at (0.5, 3.5) {};
		\node [style=none] (141) at (1, 4.25) {};
		\node [style=grdot] (142) at (3, 3.5) {};
		\node [style=rdot] (143) at (3.5, 0.5) {};
		\node [style=grdot] (147) at (0.5, 3.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=90, out=-45, looseness=1.25] (105.center) to (121.center);
		\draw [style=very thick, in=315, out=90] (122.center) to (119.center);
		\draw [style=very thick] (141.center) to (133.center);
		\draw [style=very thick] (118) to (133.center);
		\draw [style=very thick, in=90, out=-150, looseness=0.75] (129) to (142);
		\draw [style=very thick, in=90, out=-135] (141.center) to (140.center);
		\draw (143) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (3, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1.25, -0.5) {};
		\node [style=none] (103) at (0.5, 0.5) {$h_n$};
		\node [style=ggdot] (104) at (1.75, 4.5) {$f_1$};
		\node [style=grdot] (105) at (1.75, 3.5) {};
		\node [style=ufarr] (108) at (1.25, 0.5) {};
		\node [style=ggdot] (116) at (1.25, 1.5) {};
		\node [style=ggdot] (118) at (0.75, 4.5) {$f_0$};
		\node [style=none] (119) at (0.75, 4.5) {};
		\node [style=ggdot] (121) at (1.75, 2.5) {};
		\node [style=none] (122) at (0.75, 2.5) {};
		\node [style=none] (124) at (3, 0.5) {};
		\node [style=none] (127) at (1.25, 1.5) {};
		\node [style=rdot] (143) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick] (122.center) to (119.center);
		\draw (143) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (3, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1.25, -0.5) {};
		\node [style=none] (103) at (0.5, 0.5) {$h_n$};
		\node [style=ufarr] (108) at (1.25, 0.5) {};
		\node [style=ggdot] (118) at (1.25, 1.5) {$f_0$};
		\node [style=none] (124) at (3, 0.5) {};
		\node [style=none] (127) at (1.25, 1.5) {};
		\node [style=rdot] (143) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (127.center) to (96);
		\draw (143) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3, 3.5) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3, -0.5) {};
		\node [style=none] (103) at (1.75, 2.5) {$H_n$};
		\node [style=ggdot] (104) at (3, 4.5) {$-2\hat{f}_1$};
		\node [style=grdot] (105) at (3, 3.5) {};
		\node [style=umat] (108) at (2.5, 2.5) {};
		\node [style=none] (109) at (0, 3) {$e^{i\pi f(\emptyset)}$};
		\node [style=rdot] (113) at (0, 0.5) {$1$};
		\node [style=ggdot] (116) at (3, 1.5) {};
		\node [style=none] (117) at (4.25, 2.5) {$H_n$};
		\node [style=ggdot] (118) at (1, 4.5) {$-2\hat{f}_0$};
		\node [style=none] (119) at (1, 4.5) {};
		\node [style=umat] (120) at (3.5, 2.5) {};
		\node [style=none] (121) at (3.5, 2.5) {};
		\node [style=none] (122) at (2.5, 2.5) {};
		\node [style=none] (123) at (4, 0.5) {};
		\node [style=gdot] (124) at (1, 0.5) {};
		\node [style=none] (125) at (1, 2) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (3, 1.5) {};
		\node [style=umat] (128) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=-150, out=90, looseness=1.50] (125.center) to (105);
		\draw [style=very thick, in=90, out=-45] (105) to (121.center);
		\draw [style=very thick, in=-90, out=90, looseness=1.25] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (129) at (5, -0.5) {};
		\node [style=none] (130) at (0, -0.5) {};
		\node [style=ggdot] (131) at (1.5, -0.5) {};
		\node [style=none] (132) at (0, 1.5) {$H_n$};
		\node [style=ggdot] (133) at (2.25, 3.25) {$-2\hat{f}_1$};
		\node [style=none] (134) at (2.25, 3.25) {};
		\node [style=umat] (135) at (0.75, 1.5) {};
		\node [style=none] (136) at (4.5, 2) {$e^{i\pi f(\emptyset)}$};
		\node [style=ggdot] (137) at (1.5, 0.5) {};
		\node [style=none] (138) at (3, 1.5) {$H_n$};
		\node [style=ggdot] (139) at (0.75, 3.25) {$-2\hat{f}_0$};
		\node [style=none] (140) at (0.75, 3.25) {};
		\node [style=umat] (141) at (2.25, 1.5) {};
		\node [style=none] (142) at (2.25, 1.5) {};
		\node [style=none] (143) at (0.75, 1.5) {};
		\node [style=none] (144) at (5, 0.5) {};
		\node [style=rdot] (145) at (4, 0.5) {$1$};
		\node [style=none] (146) at (1.5, 0.5) {};
		\node [style=grdot] (147) at (2.25, 2.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (130.center) to (131);
		\draw [style=very thick] (131) to (129.center);
		\draw [style=very thick, bend right] (143.center) to (137);
		\draw [style=very thick, bend right] (137) to (142.center);
		\draw (145) to (144.center);
		\draw [style=very thick] (146.center) to (131);
		\draw [style=very thick] (134.center) to (142.center);
		\draw [style=very thick] (143.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (129) at (5, -0.5) {};
		\node [style=none] (130) at (0, -0.5) {};
		\node [style=ggdot] (131) at (1.5, -0.5) {};
		\node [style=none] (132) at (0, 1.5) {$H_n$};
		\node [style=ggdot] (133) at (2.25, 2.5) {$2\hat{f}_1$};
		\node [style=none] (134) at (2.25, 2.5) {};
		\node [style=umat] (135) at (0.75, 1.5) {};
		\node [style=none] (136) at (4.5, 2) {$e^{i\pi f_1(\emptyset)}$};
		\node [style=ggdot] (137) at (1.5, 0.5) {};
		\node [style=none] (138) at (3, 1.5) {$H_n$};
		\node [style=ggdot] (139) at (0.75, 2.5) {$-2\hat{f}_0$};
		\node [style=none] (140) at (0.75, 2.5) {};
		\node [style=umat] (141) at (2.25, 1.5) {};
		\node [style=none] (142) at (2.25, 1.5) {};
		\node [style=none] (143) at (0.75, 1.5) {};
		\node [style=none] (144) at (5, 0.5) {};
		\node [style=rdot] (145) at (4, 0.5) {$1$};
		\node [style=none] (146) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (130.center) to (131);
		\draw [style=very thick] (131) to (129.center);
		\draw [style=very thick, bend right] (143.center) to (137);
		\draw [style=very thick, bend right] (137) to (142.center);
		\draw (145) to (144.center);
		\draw [style=very thick] (146.center) to (131);
		\draw [style=very thick] (134.center) to (142.center);
		\draw [style=very thick] (143.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1.5, -0.5) {};
		\node [style=none] (103) at (0.75, 0.5) {$H_n$};
		\node [style=umat] (108) at (1.5, 0.5) {};
		\node [style=none] (109) at (4, 1.5) {$e^{i\pi f_1(\emptyset)}$};
		\node [style=ggdot] (118) at (1.5, 1.5) {$-2\widehat{f_1}$};
		\node [style=none] (119) at (1.5, 1.5) {};
		\node [style=none] (122) at (1.5, 0.5) {};
		\node [style=none] (123) at (5, 0.5) {};
		\node [style=rdot] (124) at (4, 0.5) {$1$};
		\node [style=none] (127) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw (124) to (123.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (3.75, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1, -0.5) {};
		\node [style=none] (123) at (3.75, 0.5) {};
		\node [style=rdot] (124) at (2.75, 0.5) {$1$};
		\node [style=none] (128) at (1, 0.5) {};
		\node [style=none] (130) at (1, -0.5) {};
		\node [style=none] (131) at (1.75, 0.5) {$h_{n}$};
		\node [style=ggdot] (132) at (1, 1.5) {$f_1$};
		\node [style=none] (133) at (1, 0.5) {};
		\node [style=ufarr] (134) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw (124) to (123.center);
		\draw [style=very thick] (130.center) to (128.center);
		\draw [style=very thick] (133.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3.5, 4.25) {};
		\node [style=none] (86) at (4.5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3.5, -0.5) {};
		\node [style=none] (103) at (2.25, 2.5) {$h_n$};
		\node [style=ggdot] (104) at (3.5, 5.75) {$f_1$};
		\node [style=none] (105) at (3.5, 4.25) {};
		\node [style=ufarr] (108) at (3, 2.5) {};
		\node [style=ggdot] (116) at (3.5, 1.5) {};
		\node [style=none] (117) at (4.75, 2.5) {$h_n$};
		\node [style=ggdot] (118) at (1, 5.75) {$f_0$};
		\node [style=none] (119) at (1, 4.25) {};
		\node [style=ufarr] (120) at (4, 2.5) {};
		\node [style=none] (121) at (4, 2.5) {};
		\node [style=none] (122) at (3, 2.5) {};
		\node [style=none] (123) at (4.5, 0.5) {};
		\node [style=gdot] (124) at (1, 0.5) {};
		\node [style=none] (125) at (1, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (3.5, 1.5) {};
		\node [style=umat] (128) at (1.5, 2.5) {};
		\node [style=ghad] (129) at (3.5, 4.25) {};
		\node [style=ghad] (130) at (3.5, 5) {};
		\node [style=ghad] (131) at (1, 4.25) {};
		\node [style=ghad] (132) at (1, 5) {};
		\node [style=none] (133) at (1, 5) {};
		\node [style=gdot] (136) at (1, 1.5) {};
		\node [style=umat] (138) at (0.5, 2.5) {};
		\node [style=none] (139) at (1.5, 2.5) {};
		\node [style=none] (140) at (0.5, 2.5) {};
		\node [style=none] (141) at (1, 4.25) {};
		\node [style=none] (142) at (1.5, 2.5) {};
		\node [style=rdot] (143) at (0, 0.5) {$1$};
		\node [style=grdot] (144) at (0.5, 3.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=90, out=-45] (105.center) to (121.center);
		\draw [style=very thick, in=315, out=90] (122.center) to (119.center);
		\draw [bend right] (140.center) to (136);
		\draw [bend right] (136) to (139.center);
		\draw [style=very thick] (141.center) to (133.center);
		\draw [style=very thick] (118) to (133.center);
		\draw [style=very thick, in=90, out=-135] (129) to (142.center);
		\draw [style=very thick, in=90, out=-135, looseness=1.25] (141.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3.5, 4.25) {};
		\node [style=none] (86) at (4.5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3.5, -0.5) {};
		\node [style=none] (103) at (2.25, 2.5) {$h_n$};
		\node [style=ggdot] (104) at (3.5, 5.75) {$f_1$};
		\node [style=none] (105) at (3.5, 4.25) {};
		\node [style=ufarr] (108) at (3, 2.5) {};
		\node [style=ggdot] (116) at (3.5, 1.5) {};
		\node [style=none] (117) at (4.75, 2.5) {$h_n$};
		\node [style=ggdot] (118) at (1, 5.75) {$f_0$};
		\node [style=none] (119) at (1, 4.25) {};
		\node [style=ufarr] (120) at (4, 2.5) {};
		\node [style=none] (121) at (4, 2.5) {};
		\node [style=none] (122) at (3, 2.5) {};
		\node [style=none] (124) at (4.5, 0.5) {};
		\node [style=none] (125) at (0.5, 2.5) {};
		\node [style=none] (127) at (3.5, 1.5) {};
		\node [style=umat] (128) at (1.5, 2.5) {};
		\node [style=ghad] (129) at (3.5, 4.25) {};
		\node [style=ghad] (130) at (3.5, 5) {};
		\node [style=ghad] (131) at (1, 4.25) {};
		\node [style=ghad] (132) at (1, 5) {};
		\node [style=none] (133) at (1, 5) {};
		\node [style=rdot] (136) at (1.5, 1.5) {$1$};
		\node [style=umat] (138) at (0.5, 2.5) {};
		\node [style=none] (139) at (1.5, 2.5) {};
		\node [style=none] (140) at (0.5, 2.5) {};
		\node [style=none] (141) at (1, 4.25) {};
		\node [style=none] (142) at (1.5, 2.5) {};
		\node [style=rdot] (143) at (2.5, 0.5) {$1$};
		\node [style=rdot] (145) at (0.5, 1.5) {$1$};
		\node [style=none] (146) at (0.5, 2.5) {};
		\node [style=grdot] (147) at (0.5, 3.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=90, out=-45] (105.center) to (121.center);
		\draw [style=very thick, in=315, out=90] (122.center) to (119.center);
		\draw (136) to (139.center);
		\draw [style=very thick] (141.center) to (133.center);
		\draw [style=very thick] (118) to (133.center);
		\draw [style=very thick, in=90, out=-135] (129) to (142.center);
		\draw [style=very thick, in=90, out=-135, looseness=1.25] (141.center) to (140.center);
		\draw (145) to (146.center);
		\draw (143) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 1) {};
		\node [style=none] (86) at (3, 0) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=ggdot] (96) at (2, 0) {};
		\node [style=none] (103) at (3, 1) {$H_{n+1}$};
		\node [style=ggdot] (104) at (2, 2) {$-2\hat{f}$};
		\node [style=none] (105) at (2, 1) {};
		\node [style=umat] (108) at (2, 1) {};
		\node [style=none] (109) at (2, 3) {$e^{i\pi f(\emptyset)}$};
		\node [style=gather] (110) at (1, 0) {};
		\node [style=none] (111) at (0, 0.5) {};
		\node [style=none] (112) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [bend left] (111.center) to (92.center);
		\draw [style=very thick, bend left] (92.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 1) {};
		\node [style=none] (86) at (3, 0) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=ggdot] (96) at (2, 0) {};
		\node [style=none] (103) at (3, 1) {$h_{n+1}$};
		\node [style=ggdot] (104) at (2, 2) {$f$};
		\node [style=none] (105) at (2, 1) {};
		\node [style=ufarr] (108) at (2, 1) {};
		\node [style=none] (109) at (1, 0) {};
		\node [style=gather] (110) at (1, 0) {};
		\node [style=none] (111) at (0, 0.5) {};
		\node [style=none] (112) at (0, -0.5) {};
		\node [style=rdot] (113) at (0, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [bend left] (111.center) to (109.center);
		\draw [style=very thick, bend left] (109.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3.5, 4.25) {};
		\node [style=none] (86) at (4.5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (2.75, -0.5) {};
		\node [style=none] (103) at (2, 0.5) {$h_n$};
		\node [style=ggdot] (104) at (3.5, 5.75) {$f_1$};
		\node [style=none] (105) at (3.5, 4.25) {};
		\node [style=ufarr] (108) at (2.75, 0.5) {};
		\node [style=ggdot] (116) at (2.75, 1.5) {};
		\node [style=ggdot] (118) at (1, 5.75) {$f_0$};
		\node [style=none] (119) at (1, 4.25) {};
		\node [style=none] (121) at (3.25, 2.5) {};
		\node [style=none] (122) at (2.25, 2.5) {};
		\node [style=none] (124) at (4.5, 0.5) {};
		\node [style=none] (127) at (2.75, 1.5) {};
		\node [style=ghad] (129) at (3.5, 4.25) {};
		\node [style=ghad] (130) at (3.5, 5) {};
		\node [style=ghad] (131) at (1, 4.25) {};
		\node [style=ghad] (132) at (1, 5) {};
		\node [style=none] (133) at (1, 5) {};
		\node [style=none] (140) at (0.5, 3.5) {};
		\node [style=none] (141) at (1, 4.25) {};
		\node [style=grdot] (142) at (3, 3.5) {$1$};
		\node [style=rdot] (143) at (3.5, 0.5) {};
		\node [style=grdot] (147) at (0.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=90, out=-45, looseness=1.25] (105.center) to (121.center);
		\draw [style=very thick, in=315, out=90] (122.center) to (119.center);
		\draw [style=very thick] (141.center) to (133.center);
		\draw [style=very thick] (118) to (133.center);
		\draw [style=very thick, in=90, out=-150, looseness=0.75] (129) to (142);
		\draw [style=very thick, in=90, out=-135] (141.center) to (140.center);
		\draw (143) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (144) at (3, -0.5) {};
		\node [style=none] (145) at (0, -0.5) {};
		\node [style=ggdot] (146) at (1.25, -0.5) {};
		\node [style=none] (147) at (0.5, 0.5) {$h_n$};
		\node [style=ggdot] (148) at (0.75, 4.5) {$f_0$};
		\node [style=grdot] (149) at (0.75, 3.5) {};
		\node [style=ufarr] (150) at (1.25, 0.5) {};
		\node [style=ggdot] (151) at (1.25, 1.5) {};
		\node [style=ggdot] (152) at (1.75, 4.5) {$f_1$};
		\node [style=none] (153) at (1.75, 4.5) {};
		\node [style=ggdot] (154) at (0.75, 2.5) {};
		\node [style=none] (155) at (1.75, 2.5) {};
		\node [style=none] (156) at (3, 0.5) {};
		\node [style=none] (157) at (1.25, 1.5) {};
		\node [style=rdot] (158) at (2, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (145.center) to (146);
		\draw [style=very thick] (146) to (144.center);
		\draw [style=very thick] (149) to (148);
		\draw [style=very thick, bend left] (155.center) to (151);
		\draw [style=very thick, bend left] (151) to (154);
		\draw [style=very thick] (157.center) to (146);
		\draw [style=very thick] (155.center) to (153.center);
		\draw (158) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (3, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1.25, -0.5) {};
		\node [style=none] (103) at (0.5, 0.5) {$h_n$};
		\node [style=ufarr] (108) at (1.25, 0.5) {};
		\node [style=ggdot] (118) at (1.25, 1.5) {$f_1$};
		\node [style=none] (124) at (3, 0.5) {};
		\node [style=none] (127) at (1.25, 1.5) {};
		\node [style=rdot] (143) at (2, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (127.center) to (96);
		\draw (143) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3.5, 4.25) {};
		\node [style=none] (86) at (4.5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3.5, -0.5) {};
		\node [style=none] (103) at (2.25, 2.5) {$h_n$};
		\node [style=ggdot] (104) at (3.5, 5.75) {$f_1$};
		\node [style=none] (105) at (3.5, 4.25) {};
		\node [style=ufarr] (108) at (3, 2.5) {};
		\node [style=ggdot] (116) at (3.5, 1.5) {};
		\node [style=none] (117) at (4.75, 2.5) {$h_n$};
		\node [style=ggdot] (118) at (1, 5.75) {$f_0$};
		\node [style=none] (119) at (1, 4.25) {};
		\node [style=ufarr] (120) at (4, 2.5) {};
		\node [style=none] (121) at (4, 2.5) {};
		\node [style=none] (122) at (3, 2.5) {};
		\node [style=none] (123) at (4.5, 0.5) {};
		\node [style=gdot] (124) at (1, 0.5) {};
		\node [style=none] (125) at (1, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (3.5, 1.5) {};
		\node [style=umat] (128) at (1.5, 2.5) {};
		\node [style=ghad] (129) at (3.5, 4.25) {};
		\node [style=ghad] (130) at (3.5, 5) {};
		\node [style=ghad] (131) at (1, 4.25) {};
		\node [style=ghad] (132) at (1, 5) {};
		\node [style=none] (133) at (1, 5) {};
		\node [style=gdot] (136) at (1, 1.5) {};
		\node [style=umat] (138) at (0.5, 2.5) {};
		\node [style=none] (139) at (1.5, 2.5) {};
		\node [style=none] (140) at (0.5, 2.5) {};
		\node [style=none] (141) at (1, 4.25) {};
		\node [style=none] (142) at (1.5, 2.5) {};
		\node [style=grdot] (143) at (0.5, 3.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=90, out=-45] (105.center) to (121.center);
		\draw [style=very thick, in=315, out=90] (122.center) to (119.center);
		\draw [bend right] (140.center) to (136);
		\draw [bend right] (136) to (139.center);
		\draw [style=very thick] (141.center) to (133.center);
		\draw [style=very thick] (118) to (133.center);
		\draw [style=very thick, in=90, out=-135] (129) to (142.center);
		\draw [style=very thick, in=90, out=-135, looseness=1.25] (141.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 1) {};
		\node [style=none] (86) at (3, 0) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=ggdot] (96) at (2, 0) {};
		\node [style=none] (103) at (3, 1) {$H_{n+1}$};
		\node [style=ggdot] (104) at (2, 2) {$-2\hat{f}$};
		\node [style=none] (105) at (2, 1) {};
		\node [style=umat] (108) at (2, 1) {};
		\node [style=none] (109) at (2, 3) {$e^{i\pi f(\emptyset)}$};
		\node [style=gather] (110) at (1, 0) {};
		\node [style=none] (111) at (0, 0.5) {};
		\node [style=none] (112) at (0, -0.5) {};
		\node [style=rdot] (113) at (0, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [bend left] (111.center) to (92.center);
		\draw [style=very thick, bend left] (92.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (2, 1) {};
		\node [style=none] (114) at (3, 0) {};
		\node [style=none] (115) at (1, 0) {};
		\node [style=ggdot] (116) at (2, 0) {};
		\node [style=none] (117) at (3, 1) {$h_{n+1}$};
		\node [style=ggdot] (118) at (2, 2) {$f$};
		\node [style=none] (119) at (2, 1) {};
		\node [style=ufarr] (120) at (2, 1) {};
		\node [style=none] (121) at (1, 0) {};
		\node [style=gather] (122) at (1, 0) {};
		\node [style=none] (123) at (0, 0.5) {};
		\node [style=none] (124) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (115.center) to (116);
		\draw [style=very thick] (116) to (113.center);
		\draw [style=very thick] (116) to (114.center);
		\draw [style=very thick] (119.center) to (118);
		\draw [bend left] (123.center) to (121.center);
		\draw [style=very thick, bend left] (121.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3, 3.5) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3, -0.5) {};
		\node [style=none] (103) at (1.75, 2.5) {$H_n$};
		\node [style=ggdot] (104) at (3, 4.5) {$-2\hat{f}_1$};
		\node [style=grdot] (105) at (3, 3.5) {};
		\node [style=umat] (108) at (2.5, 2.5) {};
		\node [style=none] (109) at (0, 3) {$e^{i\pi f(\emptyset)}$};
		\node [style=rdot] (113) at (0, 0.5) {};
		\node [style=ggdot] (116) at (3, 1.5) {};
		\node [style=none] (117) at (4.25, 2.5) {$H_n$};
		\node [style=ggdot] (118) at (1, 4.5) {$-2\hat{f}_0$};
		\node [style=none] (119) at (1, 4.5) {};
		\node [style=umat] (120) at (3.5, 2.5) {};
		\node [style=none] (121) at (3.5, 2.5) {};
		\node [style=none] (122) at (2.5, 2.5) {};
		\node [style=none] (123) at (4, 0.5) {};
		\node [style=gdot] (124) at (1, 0.5) {};
		\node [style=none] (125) at (1, 2) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (3, 1.5) {};
		\node [style=umat] (128) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=-150, out=90, looseness=1.50] (125.center) to (105);
		\draw [style=very thick, in=90, out=-45] (105) to (121.center);
		\draw [style=very thick, in=-90, out=90, looseness=1.25] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1.5, -0.5) {};
		\node [style=none] (103) at (0, 1.5) {$H_n$};
		\node [style=ggdot] (104) at (2.25, 2.5) {$-2\hat{f}_1$};
		\node [style=none] (105) at (2.25, 2.5) {};
		\node [style=umat] (108) at (0.75, 1.5) {};
		\node [style=none] (109) at (4.5, 2) {$e^{i\pi f_0(\emptyset)}$};
		\node [style=ggdot] (116) at (1.5, 0.5) {};
		\node [style=none] (117) at (3, 1.5) {$H_n$};
		\node [style=ggdot] (118) at (0.75, 2.5) {$-2\hat{f}_0$};
		\node [style=none] (119) at (0.75, 2.5) {};
		\node [style=umat] (120) at (2.25, 1.5) {};
		\node [style=none] (121) at (2.25, 1.5) {};
		\node [style=none] (122) at (0.75, 1.5) {};
		\node [style=none] (123) at (5, 0.5) {};
		\node [style=rdot] (124) at (4, 0.5) {};
		\node [style=none] (127) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick] (105.center) to (121.center);
		\draw [style=very thick] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1.5, -0.5) {};
		\node [style=none] (103) at (0.75, 0.5) {$H_n$};
		\node [style=umat] (108) at (1.5, 0.5) {};
		\node [style=none] (109) at (4, 1.5) {$e^{i\pi f_0(\emptyset)}$};
		\node [style=ggdot] (118) at (1.5, 1.5) {$-2\widehat{f_0}$};
		\node [style=none] (119) at (1.5, 1.5) {};
		\node [style=none] (122) at (1.5, 0.5) {};
		\node [style=none] (123) at (5, 0.5) {};
		\node [style=rdot] (124) at (4, 0.5) {};
		\node [style=none] (127) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw (124) to (123.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (3.75, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1, -0.5) {};
		\node [style=none] (123) at (3.75, 0.5) {};
		\node [style=rdot] (124) at (2.75, 0.5) {};
		\node [style=none] (128) at (1, 0.5) {};
		\node [style=none] (130) at (1, -0.5) {};
		\node [style=none] (131) at (1.75, 0.5) {$h_{n}$};
		\node [style=ggdot] (132) at (1, 1.5) {$f_0$};
		\node [style=none] (133) at (1, 0.5) {};
		\node [style=ufarr] (134) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw (124) to (123.center);
		\draw [style=very thick] (130.center) to (128.center);
		\draw [style=very thick] (133.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3.5, 4.25) {};
		\node [style=none] (86) at (4.5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3.5, -0.5) {};
		\node [style=none] (103) at (2.25, 2.5) {$h_n$};
		\node [style=ggdot] (104) at (3.5, 5.75) {$f_1$};
		\node [style=none] (105) at (3.5, 4.25) {};
		\node [style=ufarr] (108) at (3, 2.5) {};
		\node [style=ggdot] (116) at (3.5, 1.5) {};
		\node [style=none] (117) at (4.75, 2.5) {$h_n$};
		\node [style=ggdot] (118) at (1, 5.75) {$f_0$};
		\node [style=none] (119) at (1, 4.25) {};
		\node [style=ufarr] (120) at (4, 2.5) {};
		\node [style=none] (121) at (4, 2.5) {};
		\node [style=none] (122) at (3, 2.5) {};
		\node [style=none] (123) at (4.5, 0.5) {};
		\node [style=gdot] (124) at (1, 0.5) {};
		\node [style=none] (125) at (1, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (3.5, 1.5) {};
		\node [style=umat] (128) at (1.5, 2.5) {};
		\node [style=ghad] (129) at (3.5, 4.25) {};
		\node [style=ghad] (130) at (3.5, 5) {};
		\node [style=ghad] (131) at (1, 4.25) {};
		\node [style=ghad] (132) at (1, 5) {};
		\node [style=none] (133) at (1, 5) {};
		\node [style=gdot] (136) at (1, 1.5) {};
		\node [style=umat] (138) at (0.5, 2.5) {};
		\node [style=none] (139) at (1.5, 2.5) {};
		\node [style=none] (140) at (0.5, 2.5) {};
		\node [style=none] (141) at (1, 4.25) {};
		\node [style=none] (142) at (1.5, 2.5) {};
		\node [style=rdot] (143) at (0, 0.5) {};
		\node [style=grdot] (144) at (0.5, 3.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=90, out=-45] (105.center) to (121.center);
		\draw [style=very thick, in=315, out=90] (122.center) to (119.center);
		\draw [bend right] (140.center) to (136);
		\draw [bend right] (136) to (139.center);
		\draw [style=very thick] (141.center) to (133.center);
		\draw [style=very thick] (118) to (133.center);
		\draw [style=very thick, in=90, out=-135] (129) to (142.center);
		\draw [style=very thick, in=90, out=-135, looseness=1.25] (141.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flem9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3.5, 4.25) {};
		\node [style=none] (86) at (4.5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3.5, -0.5) {};
		\node [style=none] (103) at (2.25, 2.5) {$h_n$};
		\node [style=ggdot] (104) at (3.5, 5.75) {$f_1$};
		\node [style=none] (105) at (3.5, 4.25) {};
		\node [style=ufarr] (108) at (3, 2.5) {};
		\node [style=ggdot] (116) at (3.5, 1.5) {};
		\node [style=none] (117) at (4.75, 2.5) {$h_n$};
		\node [style=ggdot] (118) at (1, 5.75) {$f_0$};
		\node [style=none] (119) at (1, 4.25) {};
		\node [style=ufarr] (120) at (4, 2.5) {};
		\node [style=none] (121) at (4, 2.5) {};
		\node [style=none] (122) at (3, 2.5) {};
		\node [style=none] (124) at (4.5, 0.5) {};
		\node [style=none] (125) at (0.5, 2.5) {};
		\node [style=none] (127) at (3.5, 1.5) {};
		\node [style=umat] (128) at (1.5, 2.5) {};
		\node [style=ghad] (129) at (3.5, 4.25) {};
		\node [style=ghad] (130) at (3.5, 5) {};
		\node [style=ghad] (131) at (1, 4.25) {};
		\node [style=ghad] (132) at (1, 5) {};
		\node [style=none] (133) at (1, 5) {};
		\node [style=rdot] (136) at (1.5, 1.5) {};
		\node [style=umat] (138) at (0.5, 2.5) {};
		\node [style=none] (139) at (1.5, 2.5) {};
		\node [style=none] (140) at (0.5, 2.5) {};
		\node [style=none] (141) at (1, 4.25) {};
		\node [style=none] (142) at (1.5, 2.5) {};
		\node [style=rdot] (143) at (2.5, 0.5) {};
		\node [style=rdot] (145) at (0.5, 1.5) {};
		\node [style=none] (146) at (0.5, 2.5) {};
		\node [style=grdot] (147) at (0.5, 3.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=90, out=-45] (105.center) to (121.center);
		\draw [style=very thick, in=315, out=90] (122.center) to (119.center);
		\draw (136) to (139.center);
		\draw [style=very thick] (141.center) to (133.center);
		\draw [style=very thick] (118) to (133.center);
		\draw [style=very thick, in=90, out=-135] (129) to (142.center);
		\draw [style=very thick, in=90, out=-135, looseness=1.25] (141.center) to (140.center);
		\draw (145) to (146.center);
		\draw (143) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/foracle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (34) at (1, -1) {};
		\node [style=none] (36) at (1, 0) {};
		\node [style=ggdot] (37) at (1, 1) {};
		\node [style=none] (47) at (1.5, 0) {$f$};
		\node [style=none] (48) at (0, 1) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=none] (50) at (2, -1) {};
		\node [style=none] (51) at (0, -1) {};
		\node [style=dfarr] (52) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (36.center) to (37);
		\draw [style=very thick] (34) to (36.center);
		\draw [style=very thick] (48.center) to (37);
		\draw [style=very thick] (37) to (49.center);
		\draw [style=very thick] (50.center) to (34);
		\draw [style=very thick] (34) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fourrierdiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (228) at (1.75, 0) {$\Delta_n$};
		\node [style=umat] (259) at (1, 0) {};
		\node [style=ghad] (260) at (1, 1) {$\hat{f}$};
		\node [style=ggdot] (261) at (1, -1) {};
		\node [style=none] (262) at (0, -1) {};
		\node [style=none] (263) at (2, -1) {};
		\node [style=had] (264) at (2.75, 1) {$f(\emptyset)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (262.center) to (261);
		\draw [style=very thick] (261) to (263.center);
		\draw [style=very thick] (261) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fourrierdiag2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (228) at (1.75, 0) {$\Delta_n$};
		\node [style=umat] (259) at (1, 0) {};
		\node [style=ghad] (260) at (1, 1) {$\hat{f}$};
		\node [style=ggdot] (261) at (1, -1) {};
		\node [style=none] (262) at (0, -1) {};
		\node [style=none] (263) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (262.center) to (261);
		\draw [style=very thick] (261) to (263.center);
		\draw [style=very thick] (261) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frcocopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (3, 0) {};
		\node [style=grdot] (69) at (1, 0) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=rfarr] (72) at (2, 0) {};
		\node [style=none] (73) at (2, 0.75) {$f$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frcocopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (69) at (2, 0) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=none] (76) at (1, 0.5) {};
		\node [style=none] (77) at (0, 0.5) {};
		\node [style=rfarr] (78) at (1, 0.5) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (0, -0.5) {};
		\node [style=rfarr] (82) at (1, -0.5) {};
		\node [style=none] (84) at (1, 1.25) {$f$};
		\node [style=none] (85) at (1, -1.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
		\draw [style=very thick] (76.center) to (77.center);
		\draw [style=very thick] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frcoerase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (2, 0) {};
		\node [style=grdot] (69) at (0, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frerase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=grdot] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rfarr] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (3.5, 0.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (3.5, -0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=none] (20) at (0.5, 0) {$\bvdots$};
		\node [style=none] (21) at (3, 0) {$\bvdots$};
		\node [style=none] (22) at (1.75, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gar0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (1, 1) {$\alpha$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (6) at (0.25, 1) {$\bvdots$};
		\node [style=none] (7) at (1.75, 1) {$\bvdots$};
		\node [style=ggdot] (8) at (1, -1) {$\beta$};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (13) at (0.25, -1) {$\bvdots$};
		\node [style=none] (14) at (1.75, -1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [style=very thick, in=135, out=0] (9.center) to (8);
		\draw [style=very thick, in=-180, out=45] (8) to (11.center);
		\draw [style=very thick, in=180, out=-45] (8) to (12.center);
		\draw [style=very thick, in=0, out=-135] (8) to (10.center);
		\draw [style=very thick] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gar1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (1, 0) {$\alpha+\beta$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (6) at (0.25, -1) {$\bvdots$};
		\node [style=none] (7) at (1.75, -1) {$\bvdots$};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.25, 1) {$\bvdots$};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (1.75, 1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-150, out=0] (1.center) to (0);
		\draw [style=very thick, in=180, out=-30] (0) to (3.center);
		\draw [style=very thick, in=180, out=-60] (0) to (4.center);
		\draw [style=very thick, in=0, out=-120] (0) to (2.center);
		\draw [style=very thick, in=-180, out=30] (0) to (12.center);
		\draw [style=very thick, in=60, out=-180] (11.center) to (0);
		\draw [style=very thick, in=0, out=120] (0) to (8.center);
		\draw [style=very thick, in=150, out=0] (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (1, -0.5) {};
		\node [style=none] (147) at (1, 0.5) {};
		\node [style=none] (148) at (2, 0.5) {};
		\node [style=none] (149) at (2, -0.5) {};
		\node [style=none] (150) at (1, 0) {};
		\node [style=none] (151) at (0, 0) {};
		\node [style=none] (152) at (2, 0) {};
		\node [style=none] (153) at (3, 0) {};
		\node [style=none] (154) at (1.5, 0) {$\Gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (146.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw [style=very thick] (152.center) to (153.center);
		\draw [style=very thick] (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/genrules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (0.25, 1) {$\bvdots$};
		\node [style=none] (6) at (1.75, 1) {$\bvdots$};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=none] (12) at (0.25, -1) {$\bvdots$};
		\node [style=none] (13) at (1.75, -1) {$\bvdots$};
		\node [style=none] (14) at (1, 0) {};
		\node [style=ghad] (15) at (1, 1) {$\mathbf{a}$};
		\node [style=ghad] (16) at (1, 0) {};
		\node [style=ghad] (17) at (1, -1) {};
		\node [style=none] (18) at (3, 0) {$=$};
		\node [style=none] (19) at (5, 0) {};
		\node [style=none] (20) at (4, -0.5) {};
		\node [style=none] (21) at (4, -1.5) {};
		\node [style=none] (22) at (6, -0.5) {};
		\node [style=none] (23) at (6, -1.5) {};
		\node [style=none] (24) at (4.25, -1) {$\bvdots$};
		\node [style=none] (25) at (5.75, -1) {$\bvdots$};
		\node [style=none] (26) at (4, 1.5) {};
		\node [style=none] (27) at (4, 0.5) {};
		\node [style=none] (28) at (4.25, 1) {$\bvdots$};
		\node [style=none] (29) at (6, 1.5) {};
		\node [style=none] (30) at (6, 0.5) {};
		\node [style=none] (31) at (5.75, 1) {$\bvdots$};
		\node [style=ghad] (32) at (5, 0) {$\mathbf{a}$};
		\node [style=ghad] (33) at (8, 0.5) {$\mathbf{a}$};
		\node [style=ghad] (34) at (8, -0.5) {$\mathbf{b}$};
		\node [style=ggdot] (35) at (9, 0) {};
		\node [style=ghad] (36) at (12, 0) {$\mathbf{ab}$};
		\node [style=none] (37) at (10, 0) {};
		\node [style=none] (38) at (13, 0) {};
		\node [style=none] (39) at (11, 0) {$=$};
		\node [style=ghad] (40) at (16, 0.5) {$\mathbf{a}$};
		\node [style=ghad] (41) at (16, -0.5) {$\mathbf{b}$};
		\node [style=gred] (42) at (15, 0) {$\neg$};
		\node [style=ggdot] (43) at (17, 0) {};
		\node [style=none] (44) at (18, 0) {};
		\node [style=none] (45) at (22, 0.25) {};
		\node [style=ghad] (46) at (20.5, 0.25) {\tiny $\frac{\mathbf{a}+\mathbf{b}}{2}$};
		\node [style=none] (47) at (19, 0) {$=$};
		\node [style=had] (48) at (20.75, -0.75) {\tiny$\sqrt{2}^k $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0.center);
		\draw [style=very thick, in=180, out=45] (0.center) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0.center) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0.center) to (2.center);
		\draw [style=very thick, in=135, out=0] (8.center) to (7.center);
		\draw [style=very thick, in=180, out=45] (7.center) to (10.center);
		\draw [style=very thick, in=180, out=-45] (7.center) to (11.center);
		\draw [style=very thick, in=0, out=-135] (7.center) to (9.center);
		\draw [style=very thick] (0.center) to (14.center);
		\draw [style=very thick] (14.center) to (7.center);
		\draw [style=very thick, in=-150, out=0] (20.center) to (19.center);
		\draw [style=very thick, in=180, out=-30] (19.center) to (22.center);
		\draw [style=very thick, in=180, out=-60] (19.center) to (23.center);
		\draw [style=very thick, in=0, out=-120] (19.center) to (21.center);
		\draw [style=very thick, in=180, out=30] (19.center) to (30.center);
		\draw [style=very thick, in=60, out=180] (29.center) to (19.center);
		\draw [style=very thick, in=0, out=120] (19.center) to (26.center);
		\draw [style=very thick, in=150, out=0] (27.center) to (19.center);
		\draw [style=very thick, bend left] (33) to (35);
		\draw [style=very thick, bend left] (35) to (34);
		\draw [style=very thick] (35) to (37.center);
		\draw [style=very thick] (36) to (38.center);
		\draw [style=very thick] (46) to (45.center);
		\draw [style=very thick, bend right] (41) to (43);
		\draw [style=very thick] (43) to (44.center);
		\draw [style=very thick, bend right] (43) to (40);
		\draw [style=very thick, bend right] (40) to (42);
		\draw [style=very thick, bend right] (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (37) at (2, 0) {};
		\node [style=gather] (38) at (1, 0) {};
		\node [style=none] (39) at (0, 0.5) {};
		\node [style=none] (40) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (37.center) to (32.center);
		\draw [in=0, out=135] (32.center) to (39.center);
		\draw [style=very thick, in=0, out=-135] (32.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ggg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (37) at (2, 0) {};
		\node [style=gather] (38) at (1, 0) {};
		\node [style=none] (39) at (0, 0.5) {};
		\node [style=none] (40) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (37.center) to (32.center);
		\draw [style=very thick, in=0, out=135] (32.center) to (39.center);
		\draw [style=very thick, in=0, out=-135] (32.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grarrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2.5, 0) {};
		\node [style=grdot] (71) at (1, 0) {$x+1$};
		\node [style=ry] (72) at (2.5, 0) {};
		\node [style=none] (73) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71);
		\draw [style=very thick] (71) to (69.center);
		\draw (69.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (1.5, 1.25) {};
		\node [style=none] (120) at (1.5, 0.25) {};
		\node [style=none] (121) at (2.5, 1.25) {};
		\node [style=none] (122) at (2.5, 0.25) {};
		\node [style=none] (123) at (2, 0.75) {$H$};
		\node [style=none] (124) at (1.5, 0.75) {};
		\node [style=none] (125) at (2.5, 0.75) {};
		\node [style=none] (126) at (4.5, 0.75) {};
		\node [style=none] (127) at (0.75, 0.75) {};
		\node [style=none] (128) at (1.5, -0.25) {};
		\node [style=none] (129) at (1.5, -1.25) {};
		\node [style=none] (130) at (2.5, -0.25) {};
		\node [style=none] (131) at (2.5, -1.25) {};
		\node [style=none] (132) at (2, -0.75) {$H$};
		\node [style=none] (133) at (1.5, -0.75) {};
		\node [style=none] (134) at (2.5, -0.75) {};
		\node [style=none] (135) at (4.5, -0.75) {};
		\node [style=none] (136) at (0.75, -0.75) {};
		\node [style=none] (137) at (4.5, 1.25) {};
		\node [style=none] (138) at (4.5, -1.25) {};
		\node [style=none] (139) at (5.5, 1.25) {};
		\node [style=none] (140) at (5.5, -1.25) {};
		\node [style=none] (141) at (5, 0) {$U_f$};
		\node [style=none] (146) at (0, 0.75) {$\ket{0}^{\otimes n}$};
		\node [style=none] (147) at (0, -0.75) {$\ket{1}$};
		\node [style=none] (148) at (6.25, 1.25) {};
		\node [style=none] (149) at (6.25, 0.25) {};
		\node [style=none] (150) at (7.25, 1.25) {};
		\node [style=none] (151) at (7.25, 0.25) {};
		\node [style=none] (152) at (6.75, 0.75) {$H$};
		\node [style=none] (153) at (6.25, 0.75) {};
		\node [style=none] (154) at (7.25, 0.75) {};
		\node [style=none] (155) at (8, 0.75) {};
		\node [style=none] (156) at (5.5, 0.75) {};
		\node [style=none] (170) at (5.5, -0.75) {};
		\node [style=none] (171) at (13, -0.75) {};
		\node [style=none] (172) at (13, -0.75) {};
		\node [style=none] (173) at (13, -0.5) {};
		\node [style=none] (174) at (13, -1) {};
		\node [style=none] (175) at (13.15, -0.6) {};
		\node [style=none] (176) at (13.15, -0.9) {};
		\node [style=none] (177) at (13.3, -0.7) {};
		\node [style=none] (178) at (13.3, -0.8) {};
		\node [style=none] (179) at (9.8, 1.25) {};
		\node [style=none] (180) at (9.8, 0.25) {};
		\node [style=none] (181) at (10.8, 1.25) {};
		\node [style=none] (182) at (10.8, 0.25) {};
		\node [style=none] (183) at (10.3, 0.75) {$H$};
		\node [style=none] (184) at (9.8, 0.75) {};
		\node [style=none] (185) at (10.8, 0.75) {};
		\node [style=none] (186) at (9, 0.75) {};
		\node [style=none] (187) at (13, 0.75) {};
		\node [style=none] (188) at (8, 1.25) {};
		\node [style=none] (189) at (8, 0.25) {};
		\node [style=none] (190) at (9, 1.25) {};
		\node [style=none] (191) at (9, 0.25) {};
		\node [style=none] (192) at (8.5, 0.75) {$D$};
		\node [style=none] (193) at (8, 0.75) {};
		\node [style=none] (194) at (9, 0.75) {};
		\node [style=none] (195) at (11.8, 2) {};
		\node [style=none] (196) at (11.8, -2) {};
		\node [style=none] (197) at (12.05, 2) {};
		\node [style=none] (198) at (12.05, -2) {};
		\node [style=none] (199) at (11.925, 2.5) {$N$};
		\node [style=none] (200) at (11.55, 0.25) {\scalebox{2}{.}};
		\node [style=none] (201) at (11.55, -0.25) {\scalebox{2}{.}};
		\node [style=none] (202) at (3.55, 2) {};
		\node [style=none] (203) at (3.55, -2) {};
		\node [style=none] (204) at (3.3, 2) {};
		\node [style=none] (205) at (3.3, -2) {};
		\node [style=none] (207) at (3.8, 0.25) {\scalebox{2}{.}};
		\node [style=none] (208) at (3.8, -0.25) {\scalebox{2}{.}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (119.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [style=very thick] (127.center) to (124.center);
		\draw [style=very thick] (125.center) to (126.center);
		\draw [in=90, out=-90] (128.center) to (129.center);
		\draw (129.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw (136.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (137.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (148.center);
		\draw [style=very thick] (156.center) to (153.center);
		\draw [style=very thick] (154.center) to (155.center);
		\draw (171.center) to (170.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
		\draw (177.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (182.center);
		\draw (182.center) to (181.center);
		\draw (181.center) to (179.center);
		\draw [style=very thick] (186.center) to (184.center);
		\draw [style=very thick] (185.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw (190.center) to (188.center);
		\draw (195.center) to (196.center);
		\draw [style=reprise] (197.center) to (198.center);
		\draw (202.center) to (203.center);
		\draw [style=reprise] (204.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (196) at (1, 1.25) {};
		\node [style=grdot] (197) at (0, 1.25) {};
		\node [style=none] (198) at (1, -1.25) {};
		\node [style=rdot] (199) at (0, -1.25) {$1$};
		\node [style=dfarr] (200) at (3, 0) {};
		\node [style=none] (201) at (3, 0) {};
		\node [style=ggdot] (202) at (3, 1.25) {};
		\node [style=rdot] (203) at (3, -1.25) {};
		\node [style=ghad] (204) at (1, 1.25) {};
		\node [style=had] (205) at (1, -1.25) {};
		\node [style=ghad] (206) at (4, 1.25) {};
		\node [style=none] (207) at (4, 1.25) {};
		\node [style=none] (209) at (5, 1.25) {};
		\node [style=none] (210) at (3.5, 0) {$f$};
		\node [style=none] (211) at (0.5, 2) {$2^{\frac{-n}{4}}$};
		\node [style=dy] (221) at (5, -0.5) {};
		\node [style=none] (222) at (5, -0.5) {};
		\node [style=ggdot] (223) at (5, 1.25) {};
		\node [style=rdot] (224) at (5, -1.25) {$1$};
		\node [style=ghad] (225) at (6, 1.25) {};
		\node [style=none] (226) at (6, 1.25) {};
		\node [style=none] (227) at (8, 1.25) {};
		\node [style=none] (228) at (7.95, -1.25) {};
		\node [style=none] (229) at (7.95, -1.25) {};
		\node [style=none] (230) at (7.95, -1) {};
		\node [style=none] (231) at (7.95, -1.5) {};
		\node [style=none] (232) at (8.1, -1.1) {};
		\node [style=none] (233) at (8.1, -1.4) {};
		\node [style=none] (234) at (8.25, -1.2) {};
		\node [style=none] (235) at (8.25, -1.3) {};
		\node [style=none] (237) at (0.5, -0.25) {$2^{\frac{-1}{4}}$};
		\node [style=grdot] (238) at (5, 0.5) {$1$};
		\node [style=none] (239) at (2.125, 2) {};
		\node [style=none] (240) at (2.125, -2) {};
		\node [style=none] (241) at (1.875, 2) {};
		\node [style=none] (242) at (1.875, -2) {};
		\node [style=none] (243) at (6.875, 2) {};
		\node [style=none] (244) at (6.875, -2) {};
		\node [style=none] (245) at (7.125, 2) {};
		\node [style=none] (246) at (7.125, -2) {};
		\node [style=none] (247) at (7, 2.5) {$N$};
		\node [style=none] (248) at (6.625, 0.25) {\scalebox{2}{.}};
		\node [style=none] (252) at (6.625, -0.25) {\scalebox{2}{.}};
		\node [style=none] (253) at (2.375, 0.25) {\scalebox{2}{.}};
		\node [style=none] (254) at (2.375, -0.25) {\scalebox{2}{.}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (196.center) to (197);
		\draw [style=very thick] (202) to (196.center);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209.center);
		\draw (224) to (222.center);
		\draw [style=very thick] (222.center) to (223);
		\draw [style=very thick] (226.center) to (227.center);
		\draw [style=very thick] (223) to (226.center);
		\draw (230.center) to (231.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (235.center);
		\draw (224) to (229.center);
		\draw (224) to (203);
		\draw (203) to (205);
		\draw (205) to (199);
		\draw (239.center) to (240.center);
		\draw [style=reprise] (241.center) to (242.center);
		\draw (243.center) to (244.center);
		\draw [style=reprise] (245.center) to (246.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (243) at (0, -0.5) {};
		\node [style=grdot] (244) at (0, 1.25) {};
		\node [style=gdot] (245) at (0, -1.25) {$\pi$};
		\node [style=dy] (246) at (0, -0.5) {};
		\node [style=none] (247) at (0, -0.5) {};
		\node [style=grdot] (248) at (0, 0.5) {$\pi$};
		\node [style=grdot] (249) at (1, 0) {};
		\node [style=ghad] (250) at (2, 0) {};
		\node [style=none] (251) at (2, 0) {};
		\node [style=none] (252) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (245) to (243.center);
		\draw [style=very thick] (243.center) to (244);
		\draw [style=very thick] (249) to (251.center);
		\draw [style=very thick] (251.center) to (252.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (243) at (0, 0) {};
		\node [style=grdot] (244) at (0, 1) {$\pi$};
		\node [style=gdot] (245) at (0, -1) {$\pi$};
		\node [style=dy] (246) at (0, 0) {};
		\node [style=none] (247) at (0, 0) {};
		\node [style=ggdot] (251) at (1, 0) {};
		\node [style=none] (252) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (245) to (243.center);
		\draw [style=very thick] (243.center) to (244);
		\draw [style=very thick] (251) to (252.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (243) at (0, 0.5) {};
		\node [style=rdot] (244) at (0, 0.5) {$\pi$};
		\node [style=gdot] (245) at (0, -0.5) {$\pi$};
		\node [style=ggdot] (251) at (1, 0) {};
		\node [style=none] (252) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (245) to (243.center);
		\draw [style=very thick] (251) to (252.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (196) at (0, 1.25) {};
		\node [style=none] (201) at (1, -0.5) {};
		\node [style=ggdot] (202) at (1, 1.25) {};
		\node [style=gdot] (203) at (1, -1.25) {$\pi$};
		\node [style=ghad] (206) at (2, 1.25) {};
		\node [style=none] (207) at (2, 1.25) {};
		\node [style=none] (209) at (3, 1.25) {};
		\node [style=dy] (239) at (1, -0.5) {};
		\node [style=none] (240) at (1, -0.5) {};
		\node [style=grdot] (242) at (1, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (202) to (196);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (1, 0) {};
		\node [style=gdot] (203) at (0, 0) {$\pi$};
		\node [style=ghad] (206) at (3, 0) {};
		\node [style=none] (207) at (3, 0) {};
		\node [style=none] (209) at (4, 0) {};
		\node [style=ly] (239) at (1, 0) {};
		\node [style=grdot] (242) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203) to (201.center);
		\draw [style=very thick] (207.center) to (209.center);
		\draw [style=very thick] (207.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (1, 0) {};
		\node [style=gdot] (203) at (0, 0) {$\pi$};
		\node [style=ghad] (206) at (3, 0) {};
		\node [style=none] (207) at (3, 0) {};
		\node [style=grdot] (209) at (4, 0) {};
		\node [style=ly] (239) at (1, 0) {};
		\node [style=grdot] (242) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203) to (201.center);
		\draw [style=very thick] (207.center) to (209);
		\draw [style=very thick] (207.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (1, 0) {};
		\node [style=gdot] (203) at (0, 0) {$\pi$};
		\node [style=ggdot] (207) at (3, 0) {};
		\node [style=ly] (239) at (1, 0) {};
		\node [style=grdot] (242) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203) to (201.center);
		\draw [style=very thick] (207) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (1, 0) {};
		\node [style=gdot] (203) at (0, 0) {$\pi$};
		\node [style=ghad] (206) at (3, 0) {};
		\node [style=none] (207) at (3, 0) {};
		\node [style=ggdot] (209) at (4, 0) {};
		\node [style=ly] (239) at (1, 0) {};
		\node [style=grdot] (242) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203) to (201.center);
		\draw [style=very thick] (207.center) to (209);
		\draw [style=very thick] (207.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (1, 0) {};
		\node [style=gdot] (203) at (0, 0) {$\pi$};
		\node [style=grdot] (207) at (3, 0) {};
		\node [style=ly] (239) at (1, 0) {};
		\node [style=grdot] (242) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203) to (201.center);
		\draw [style=very thick] (207) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (196) at (1, 1.25) {};
		\node [style=grdot] (197) at (0, 1.25) {};
		\node [style=none] (198) at (1, -1.25) {};
		\node [style=rdot] (199) at (0, -1.25) {$\pi$};
		\node [style=none] (201) at (2.75, -0.5) {};
		\node [style=ggdot] (202) at (2.75, 1.25) {};
		\node [style=rdot] (203) at (2.75, -1.25) {};
		\node [style=ghad] (204) at (1, 1.25) {};
		\node [style=had] (205) at (1, -1.25) {};
		\node [style=ghad] (206) at (3.75, 1.25) {};
		\node [style=none] (207) at (3.75, 1.25) {};
		\node [style=none] (209) at (4.75, 1.25) {};
		\node [style=none] (211) at (0.5, 2) {$2^{-\frac{2n+1}{4}}$};
		\node [style=dy] (221) at (4.75, -0.5) {};
		\node [style=none] (222) at (4.75, -0.5) {};
		\node [style=ggdot] (223) at (4.75, 1.25) {};
		\node [style=rdot] (224) at (4.75, -1.25) {$\pi$};
		\node [style=ghad] (225) at (5.75, 1.25) {};
		\node [style=none] (226) at (5.75, 1.25) {};
		\node [style=grdot] (227) at (7, 1.25) {$x$};
		\node [style=none] (228) at (6.95, -1.25) {};
		\node [style=none] (229) at (6.95, -1.25) {};
		\node [style=none] (230) at (6.95, -1) {};
		\node [style=none] (231) at (6.95, -1.5) {};
		\node [style=none] (232) at (7.1, -1.1) {};
		\node [style=none] (233) at (7.1, -1.4) {};
		\node [style=none] (234) at (7.25, -1.2) {};
		\node [style=none] (235) at (7.25, -1.3) {};
		\node [style=none] (236) at (4.25, 0) {$\begin{pmatrix}
\vspace{1.8cm}\hspace{2cm}\end{pmatrix}^N$};
		\node [style=grdot] (238) at (4.75, 0.5) {$\pi$};
		\node [style=dy] (239) at (2.75, -0.5) {};
		\node [style=none] (240) at (2.75, -0.5) {};
		\node [style=grdot] (242) at (2.75, 0.5) {$x+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (196.center) to (197);
		\draw [style=very thick] (202) to (196.center);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209.center);
		\draw (224) to (222.center);
		\draw [style=very thick] (222.center) to (223);
		\draw [style=very thick] (226.center) to (227);
		\draw [style=very thick] (223) to (226.center);
		\draw (230.center) to (231.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (235.center);
		\draw (224) to (229.center);
		\draw (224) to (203);
		\draw (203) to (205);
		\draw (205) to (199);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (196) at (1, 1.25) {};
		\node [style=none] (198) at (1, -1.25) {};
		\node [style=none] (201) at (2.75, -0.5) {};
		\node [style=ggdot] (202) at (2.75, 1.25) {};
		\node [style=rdot] (203) at (2.75, -1.25) {};
		\node [style=ggdot] (205) at (1, -1.25) {$\pi$};
		\node [style=ghad] (206) at (3.75, 1.25) {};
		\node [style=none] (207) at (3.75, 1.25) {};
		\node [style=none] (209) at (4.75, 1.25) {};
		\node [style=none] (211) at (0.5, 2) {$2^{-\frac{2n+1}{4}}$};
		\node [style=dy] (221) at (4.75, -0.5) {};
		\node [style=none] (222) at (4.75, -0.5) {};
		\node [style=ggdot] (223) at (4.75, 1.25) {};
		\node [style=rdot] (224) at (4.75, -1.25) {$\pi$};
		\node [style=ghad] (225) at (5.75, 1.25) {};
		\node [style=none] (226) at (5.75, 1.25) {};
		\node [style=grdot] (227) at (7, 1.25) {$x$};
		\node [style=none] (228) at (6.95, -1.25) {};
		\node [style=none] (229) at (6.95, -1.25) {};
		\node [style=none] (230) at (6.95, -1) {};
		\node [style=none] (231) at (6.95, -1.5) {};
		\node [style=none] (232) at (7.1, -1.1) {};
		\node [style=none] (233) at (7.1, -1.4) {};
		\node [style=none] (234) at (7.25, -1.2) {};
		\node [style=none] (235) at (7.25, -1.3) {};
		\node [style=none] (236) at (4.25, 0) {$\begin{pmatrix}
\vspace{1.8cm}\hspace{2cm}\end{pmatrix}^N$};
		\node [style=grdot] (238) at (4.75, 0.5) {$\pi$};
		\node [style=dy] (239) at (2.75, -0.5) {};
		\node [style=none] (240) at (2.75, -0.5) {};
		\node [style=grdot] (242) at (2.75, 0.5) {$x+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (202) to (196);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209.center);
		\draw (224) to (222.center);
		\draw [style=very thick] (222.center) to (223);
		\draw [style=very thick] (226.center) to (227);
		\draw [style=very thick] (223) to (226.center);
		\draw (230.center) to (231.center);
		\draw (232.center) to (233.center);
		\draw (234.center) to (235.center);
		\draw (224) to (229.center);
		\draw (224) to (203);
		\draw (203) to (205);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (196) at (1, 1.25) {};
		\node [style=none] (201) at (2.75, -0.5) {};
		\node [style=ggdot] (202) at (2.75, 1.25) {};
		\node [style=gdot] (203) at (2.75, -1.25) {$\pi$};
		\node [style=ghad] (206) at (3.75, 1.25) {};
		\node [style=none] (207) at (3.75, 1.25) {};
		\node [style=none] (209) at (4.75, 1.25) {};
		\node [style=none] (211) at (0.5, 2) {$2^{-\frac{2n+1}{4}}$};
		\node [style=dy] (221) at (4.75, -0.5) {};
		\node [style=none] (222) at (4.75, -0.5) {};
		\node [style=ggdot] (223) at (4.75, 1.25) {};
		\node [style=gdot] (224) at (4.75, -2) {$\pi$};
		\node [style=ghad] (225) at (5.75, 1.25) {};
		\node [style=none] (226) at (5.75, 1.25) {};
		\node [style=grdot] (227) at (7, 1.25) {$x$};
		\node [style=none] (236) at (4.25, 0) {$\begin{pmatrix}
\vspace{1.8cm}\hspace{2cm}\end{pmatrix}^N$};
		\node [style=grdot] (238) at (4.75, 0.5) {$\pi$};
		\node [style=dy] (239) at (2.75, -0.5) {};
		\node [style=none] (240) at (2.75, -0.5) {};
		\node [style=grdot] (242) at (2.75, 0.5) {$x+1$};
		\node [style=gdot] (243) at (8, -1) {$\pi$};
		\node [style=none] (244) at (8.7, -1) {};
		\node [style=none] (245) at (8.7, -1) {};
		\node [style=none] (246) at (8.7, -0.75) {};
		\node [style=none] (247) at (8.7, -1.25) {};
		\node [style=none] (248) at (8.85, -0.85) {};
		\node [style=none] (249) at (8.85, -1.15) {};
		\node [style=none] (250) at (9, -0.95) {};
		\node [style=none] (251) at (9, -1.05) {};
		\node [style=rdot] (252) at (4.75, -1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (202) to (196);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209.center);
		\draw (224) to (222.center);
		\draw [style=very thick] (222.center) to (223);
		\draw [style=very thick] (226.center) to (227);
		\draw [style=very thick] (223) to (226.center);
		\draw (246.center) to (247.center);
		\draw (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw (243) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (196) at (1, 1.25) {};
		\node [style=none] (201) at (2.75, -0.5) {};
		\node [style=ggdot] (202) at (2.75, 1.25) {};
		\node [style=gdot] (203) at (2.75, -1.25) {$\pi$};
		\node [style=ghad] (206) at (3.75, 1.25) {};
		\node [style=none] (207) at (3.75, 1.25) {};
		\node [style=none] (209) at (4.75, 1.25) {};
		\node [style=none] (211) at (0, 2) {$(-1)^N 2^{-\frac{n}{2}}$};
		\node [style=dy] (221) at (4.75, -0.5) {};
		\node [style=none] (222) at (4.75, -0.5) {};
		\node [style=ggdot] (223) at (4.75, 1.25) {};
		\node [style=ghad] (225) at (5.75, 1.25) {};
		\node [style=none] (226) at (5.75, 1.25) {};
		\node [style=grdot] (227) at (7, 1.25) {$x$};
		\node [style=none] (236) at (4.25, 0) {$\begin{pmatrix}
\vspace{1.8cm}\hspace{2cm}\end{pmatrix}^N$};
		\node [style=grdot] (238) at (4.75, 0.5) {$\pi$};
		\node [style=dy] (239) at (2.75, -0.5) {};
		\node [style=none] (240) at (2.75, -0.5) {};
		\node [style=grdot] (242) at (2.75, 0.5) {$x+1$};
		\node [style=gdot] (252) at (4.75, -1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (202) to (196);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209.center);
		\draw [style=very thick] (222.center) to (223);
		\draw [style=very thick] (226.center) to (227);
		\draw [style=very thick] (223) to (226.center);
		\draw (222.center) to (252);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (196) at (1, 1.25) {};
		\node [style=none] (201) at (3.75, -0.5) {};
		\node [style=ggdot] (202) at (3.75, 1.25) {};
		\node [style=gdot] (203) at (3.75, -1.25) {$\pi$};
		\node [style=ghad] (206) at (4.75, 1.25) {};
		\node [style=none] (207) at (4.75, 1.25) {};
		\node [style=none] (209) at (5.75, 1.25) {};
		\node [style=none] (211) at (0, 2) {$(-1)^N 2^{-\frac{n}{2}}$};
		\node [style=dy] (221) at (5.75, -0.5) {};
		\node [style=none] (222) at (5.75, -0.5) {};
		\node [style=ggdot] (223) at (5.75, 1.25) {};
		\node [style=ghad] (225) at (6.75, 1.25) {};
		\node [style=none] (226) at (6.75, 1.25) {};
		\node [style=grdot] (227) at (9, 1.25) {$x$};
		\node [style=none] (236) at (5.25, 0) {$\begin{pmatrix}
\vspace{1.8cm}\hspace{2cm}\end{pmatrix}^N$};
		\node [style=grdot] (238) at (5.75, 0.5) {$\pi$};
		\node [style=dy] (239) at (3.75, -0.5) {};
		\node [style=none] (240) at (3.75, -0.5) {};
		\node [style=grdot] (242) at (3.75, 0.5) {$\pi$};
		\node [style=gdot] (252) at (5.75, -1.25) {$\pi$};
		\node [style=grdot] (253) at (2, 1.25) {$x$};
		\node [style=grdot] (254) at (8, 1.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (202) to (196);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209.center);
		\draw [style=very thick] (222.center) to (223);
		\draw [style=very thick] (226.center) to (227);
		\draw [style=very thick] (223) to (226.center);
		\draw (222.center) to (252);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (196) at (1, 1.25) {};
		\node [style=none] (201) at (2.75, -0.5) {};
		\node [style=ggdot] (202) at (2.75, 1.25) {};
		\node [style=gdot] (203) at (2.75, -1.25) {$\pi$};
		\node [style=ghad] (206) at (3.75, 1.25) {};
		\node [style=none] (207) at (3.75, 1.25) {};
		\node [style=grdot] (209) at (5.5, 1.25) {};
		\node [style=none] (211) at (0, 2) {$(-1)^N 2^{-\frac{n}{2}}$};
		\node [style=none] (236) at (3.5, 0) {$\begin{pmatrix}
\vspace{1.8cm}\hspace{1cm}\end{pmatrix}^{2N}$};
		\node [style=dy] (239) at (2.75, -0.5) {};
		\node [style=none] (240) at (2.75, -0.5) {};
		\node [style=grdot] (242) at (2.75, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (202) to (196);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (196) at (0, 1.25) {};
		\node [style=none] (201) at (1, -0.5) {};
		\node [style=ggdot] (202) at (1, 1.25) {};
		\node [style=gdot] (203) at (1, -1.25) {$\pi$};
		\node [style=ghad] (206) at (2, 1.25) {};
		\node [style=none] (207) at (2, 1.25) {};
		\node [style=none] (209) at (3, 1.25) {};
		\node [style=dy] (239) at (1, -0.5) {};
		\node [style=none] (240) at (1, -0.5) {};
		\node [style=grdot] (242) at (1, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (202) to (196.center);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grov9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (196) at (0, 1.25) {};
		\node [style=none] (201) at (1, -0.5) {};
		\node [style=ggdot] (202) at (1, 1.25) {};
		\node [style=gdot] (203) at (1, -1.25) {$\pi$};
		\node [style=ghad] (206) at (2, 1.25) {};
		\node [style=none] (207) at (2, 1.25) {};
		\node [style=none] (209) at (3, 1.25) {};
		\node [style=dy] (239) at (1, -0.5) {};
		\node [style=none] (240) at (1, -0.5) {};
		\node [style=grdot] (242) at (1, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (202) to (196);
		\draw (203) to (201.center);
		\draw [style=very thick] (201.center) to (202);
		\draw [style=very thick] (202) to (207.center);
		\draw [style=very thick] (207.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsp0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (2, -0.5) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=ggdot] (41) at (3, 0) {};
		\node [style=none] (42) at (4, 0) {};
		\node [style=none] (46) at (2, -0.5) {};
		\node [style=none] (49) at (2, 0.5) {};
		\node [style=ggdot] (51) at (1, 0) {};
		\node [style=none] (52) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (42.center) to (41);
		\draw [style=very thick, in=0, out=135] (41) to (39.center);
		\draw [style=very thick, in=180, out=45] (51) to (49.center);
		\draw [style=very thick] (51) to (52.center);
		\draw [style=very thick, in=-135, out=0] (46.center) to (41);
		\draw [style=very thick, in=-45, out=180] (34.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h-basic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-0.75, 0) {$\bvdots$};
		\node [style=none] (6) at (0.75, 0) {$\bvdots$};
		\node [style=had] (7) at (0, 0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0.center);
		\draw [bend left] (0.center) to (3.center);
		\draw [bend right] (0.center) to (4.center);
		\draw [bend left] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
		\node [style=ghad] (8) at (1, 0) {$\mathbf{a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0.center);
		\draw [style=very thick, in=-180, out=45] (0.center) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0.center) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hgb0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (14) at (1, 0) {};
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=grdot] (25) at (2, 0) {};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (0.25, 0) {$\bvdots$};
		\node [style=none] (31) at (2.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (25) to (24.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (25) to (23.center);
		\draw [style=very thick] (29.center) to (28.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (28.center) to (26.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hgb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (30) at (3, -0.5) {};
		\node [style=none] (33) at (2, -1) {};
		\node [style=none] (34) at (3, -0.5) {};
		\node [style=none] (35) at (4, -0.5) {};
		\node [style=ghad] (36) at (3, 0.5) {};
		\node [style=none] (39) at (2, 1) {};
		\node [style=none] (41) at (3, 0.5) {};
		\node [style=none] (42) at (4, 0.5) {};
		\node [style=none] (45) at (2, -1) {};
		\node [style=ggdot] (46) at (1, -0.5) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=ggdot] (51) at (1, 0.5) {};
		\node [style=none] (52) at (0, 0.5) {};
		\node [style=none] (54) at (2, -0.5) {$\bvdots$};
		\node [style=none] (55) at (2, 0.5) {$\bvdots$};
		\node [style=none] (56) at (3.5, 0) {$\bvdots$};
		\node [style=none] (57) at (0.5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (35.center) to (34.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [style=very thick] (42.center) to (41.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (41.center) to (39.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (46) to (45.center);
		\draw [style=very thick] (46) to (47.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (51) to (49.center);
		\draw [style=very thick] (51) to (52.center);
		\draw [style=very thick, in=-135, out=45] (46) to (41.center);
		\draw [style=very thick, in=-45, out=135] (34.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hgr0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (2, 0) {$\alpha$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=none] (6) at (0.5, 0) {$\bvdots$};
		\node [style=none] (7) at (3.5, 0) {$\bvdots$};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (4, 0.5) {};
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=ghad] (12) at (1, 0.5) {};
		\node [style=ghad] (13) at (1, -0.5) {};
		\node [style=ghad] (14) at (3, 0.5) {};
		\node [style=ghad] (15) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [style=very thick] (3.center) to (10.center);
		\draw [style=very thick] (11.center) to (4.center);
		\draw [style=very thick] (2.center) to (9.center);
		\draw [style=very thick] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hgr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hha0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (6) at (0.25, 1) {$\bvdots$};
		\node [style=none] (7) at (1.75, 1) {$\bvdots$};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (13) at (0.25, -1) {$\bvdots$};
		\node [style=none] (14) at (1.75, -1) {$\bvdots$};
		\node [style=none] (15) at (1, 0) {};
		\node [style=ghad] (16) at (1, 1) {};
		\node [style=ghad] (17) at (1, 0) {};
		\node [style=ghad] (18) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0.center);
		\draw [style=very thick, in=-180, out=45] (0.center) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0.center) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0.center) to (2.center);
		\draw [style=very thick, in=135, out=0] (9.center) to (8.center);
		\draw [style=very thick, in=-180, out=45] (8.center) to (11.center);
		\draw [style=very thick, in=180, out=-45] (8.center) to (12.center);
		\draw [style=very thick, in=0, out=-135] (8.center) to (10.center);
		\draw [style=very thick] (0.center) to (15.center);
		\draw [style=very thick] (15.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hha1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (6) at (0.25, -1) {$\bvdots$};
		\node [style=none] (7) at (1.75, -1) {$\bvdots$};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.25, 1) {$\bvdots$};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (1.75, 1) {$\bvdots$};
		\node [style=ghad] (14) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-150, out=0] (1.center) to (0.center);
		\draw [style=very thick, in=180, out=-30] (0.center) to (3.center);
		\draw [style=very thick, in=180, out=-60] (0.center) to (4.center);
		\draw [style=very thick, in=0, out=-120] (0.center) to (2.center);
		\draw [style=very thick, in=-180, out=30] (0.center) to (12.center);
		\draw [style=very thick, in=60, out=-180] (11.center) to (0.center);
		\draw [style=very thick, in=0, out=120] (0.center) to (8.center);
		\draw [style=very thick, in=150, out=0] (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hlc-explain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (38) at (2.5, 0) {};
		\node [style=had] (39) at (3.5, 0) {$i$};
		\node [style=Z dot] (40) at (0.75, -0.5) {};
		\node [style=had] (41) at (1.5, -0.5) {};
		\node [style=Z dot] (42) at (0.75, -0.5) {};
		\node [style=none] (43) at (0.25, -0.5) {};
		\node [style=none] (44) at (0, -0.25) {};
		\node [style=none] (45) at (0, -0.75) {};
		\node [style=none] (46) at (1, -0.25) {};
		\node [style=none] (47) at (1, -0.75) {};
		\node [style=none] (52) at (4.25, 0) {$=$};
		\node [style=lmat] (53) at (15.5, 0) {};
		\node [style=had] (54) at (16.5, 0) {$i$};
		\node [style=none] (55) at (15.5, 0) {};
		\node [style=none] (56) at (12.5, 0) {};
		\node [style=ry] (57) at (13.5, 0) {};
		\node [style=none] (58) at (13.5, 0.75) {$A$};
		\node [style=ghad] (59) at (14.5, 0) {};
		\node [style=Z dot] (60) at (9.75, 0) {};
		\node [style=had] (61) at (10.75, 0) {$i$};
		\node [style=Z dot] (62) at (5.75, -0.5) {};
		\node [style=had] (63) at (6.5, -0.5) {};
		\node [style=Z dot] (64) at (5.75, -0.5) {};
		\node [style=none] (65) at (5.25, -0.5) {};
		\node [style=none] (66) at (5, -0.25) {};
		\node [style=none] (67) at (5, -0.75) {};
		\node [style=none] (68) at (6, -0.25) {};
		\node [style=none] (69) at (6, -0.75) {};
		\node [style=had] (74) at (7.25, -0.5) {};
		\node [style=had] (75) at (8, -0.5) {};
		\node [style=X dot] (76) at (8.75, -0.5) {};
		\node [style=none] (77) at (11.75, 0) {$\leftrightarrow$};
		\node [style=ghad] (78) at (32, -0.75) {};
		\node [style=ggdot] (79) at (29.5, -0.75) {};
		\node [style=none] (80) at (28.5, -0.75) {};
		\node [style=ry] (81) at (31, -0.75) {};
		\node [style=none] (82) at (31, 0) {$K_n  \cdot A$};
		\node [style=ghad] (83) at (29.5, 1.25) {$-i$};
		\node [style=uy] (84) at (29.5, 0.25) {};
		\node [style=none] (85) at (28.75, 0.25) {$A$};
		\node [style=had] (86) at (32, 1.25) {$e^{\frac{i\pi}{4}}$};
		\node [style=Z dot] (88) at (19.25, -0.75) {};
		\node [style=Z dot] (89) at (19.25, -0.75) {};
		\node [style=none] (90) at (18.75, -0.75) {};
		\node [style=none] (91) at (18.5, -0.5) {};
		\node [style=none] (92) at (18.5, -1) {};
		\node [style=none] (93) at (19.5, -0.5) {};
		\node [style=none] (94) at (19.5, -1) {};
		\node [style=Z dot] (95) at (19.25, 0.75) {};
		\node [style=Z dot] (96) at (19.25, 0.75) {};
		\node [style=none] (97) at (18.75, 0.75) {};
		\node [style=none] (98) at (18.5, 1) {};
		\node [style=none] (99) at (18.5, 0.5) {};
		\node [style=none] (100) at (19.5, 1) {};
		\node [style=none] (101) at (19.5, 0.5) {};
		\node [style=none] (102) at (19, 0) {$\bvdots$};
		\node [style=had] (103) at (19.25, -1.75) {$-i$};
		\node [style=had] (104) at (19.25, 1.75) {$-i$};
		\node [style=had] (106) at (21, 1.5) {$e^{\frac{i\pi}{4}}$};
		\node [style=none] (107) at (20.75, 0) {};
		\node [style=had] (108) at (20.75, 0) {};
		\node [style=none] (109) at (22, 0) {$=$};
		\node [style=Z dot] (110) at (23.75, -0.75) {};
		\node [style=Z dot] (111) at (23.75, -0.75) {};
		\node [style=none] (112) at (23.25, -0.75) {};
		\node [style=none] (113) at (23, -0.5) {};
		\node [style=none] (114) at (23, -1) {};
		\node [style=none] (115) at (24, -0.5) {};
		\node [style=none] (116) at (24, -1) {};
		\node [style=Z dot] (117) at (23.75, 0.75) {};
		\node [style=Z dot] (118) at (23.75, 0.75) {};
		\node [style=none] (119) at (23.25, 0.75) {};
		\node [style=none] (120) at (23, 1) {};
		\node [style=none] (121) at (23, 0.5) {};
		\node [style=none] (122) at (24, 1) {};
		\node [style=none] (123) at (24, 0.5) {};
		\node [style=none] (124) at (23.5, 0) {$\bvdots$};
		\node [style=had] (125) at (25.5, -1.75) {$-i$};
		\node [style=had] (126) at (25.5, 1.75) {$-i$};
		\node [style=had] (127) at (26.5, 0.75) {$e^{\frac{i\pi}{4}}$};
		\node [style=none] (128) at (25.25, 0) {};
		\node [style=had] (129) at (25.25, 0) {};
		\node [style=had] (130) at (23.75, 1.75) {};
		\node [style=had] (131) at (24.5, 1.75) {};
		\node [style=had] (132) at (23.75, -1.75) {};
		\node [style=had] (133) at (24.5, -1.75) {};
		\node [style=had] (134) at (24.5, 0.75) {};
		\node [style=had] (135) at (25.25, 0.75) {};
		\node [style=had] (136) at (24.5, -0.75) {};
		\node [style=had] (137) at (25.25, -0.75) {};
		\node [style=none] (138) at (27.5, -0.25) {$\leftrightarrow$};
		\node [style=Z dot] (139) at (0.75, 0.5) {};
		\node [style=had] (140) at (1.5, 0.5) {};
		\node [style=Z dot] (141) at (0.75, 0.5) {};
		\node [style=none] (142) at (0.25, 0.5) {};
		\node [style=none] (143) at (0, 0.75) {};
		\node [style=none] (144) at (0, 0.25) {};
		\node [style=none] (145) at (1, 0.75) {};
		\node [style=none] (146) at (1, 0.25) {};
		\node [style=Z dot] (147) at (5.75, 0.5) {};
		\node [style=had] (148) at (6.5, 0.5) {};
		\node [style=Z dot] (149) at (5.75, 0.5) {};
		\node [style=none] (150) at (5.25, 0.5) {};
		\node [style=none] (151) at (5, 0.75) {};
		\node [style=none] (152) at (5, 0.25) {};
		\node [style=none] (153) at (6, 0.75) {};
		\node [style=none] (154) at (6, 0.25) {};
		\node [style=had] (155) at (7.25, 0.5) {};
		\node [style=had] (156) at (8, 0.5) {};
		\node [style=X dot] (157) at (8.75, 0.5) {};
		\node [style=none] (158) at (1.75, 0) {$\bvdots$};
		\node [style=none] (159) at (8.5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38) to (39);
		\draw (41) to (40);
		\draw (42) to (43.center);
		\draw [style=blue] (44.center) to (45.center);
		\draw [style=blue] (45.center) to (47.center);
		\draw [style=blue] (47.center) to (46.center);
		\draw [style=blue] (46.center) to (44.center);
		\draw [bend left] (38) to (41);
		\draw [style=very thick] (56.center) to (55.center);
		\draw (54) to (55.center);
		\draw (60) to (61);
		\draw (63) to (62);
		\draw (64) to (65.center);
		\draw [style=blue] (66.center) to (67.center);
		\draw [style=blue] (67.center) to (69.center);
		\draw [style=blue] (69.center) to (68.center);
		\draw [style=blue] (68.center) to (66.center);
		\draw [style=very thick] (80.center) to (79);
		\draw [style=very thick] (78) to (79);
		\draw [style=very thick] (83) to (79);
		\draw (89) to (90.center);
		\draw [style=blue] (91.center) to (92.center);
		\draw [style=blue] (92.center) to (94.center);
		\draw [style=blue] (94.center) to (93.center);
		\draw [style=blue] (93.center) to (91.center);
		\draw (96) to (97.center);
		\draw [style=blue] (98.center) to (99.center);
		\draw [style=blue] (99.center) to (101.center);
		\draw [style=blue] (101.center) to (100.center);
		\draw [style=blue] (100.center) to (98.center);
		\draw [bend left=15] (107.center) to (89);
		\draw [bend right=15] (107.center) to (96);
		\draw (111) to (112.center);
		\draw [style=blue] (113.center) to (114.center);
		\draw [style=blue] (114.center) to (116.center);
		\draw [style=blue] (116.center) to (115.center);
		\draw [style=blue] (115.center) to (113.center);
		\draw (118) to (119.center);
		\draw [style=blue] (120.center) to (121.center);
		\draw [style=blue] (121.center) to (123.center);
		\draw [style=blue] (123.center) to (122.center);
		\draw [style=blue] (122.center) to (120.center);
		\draw (104) to (96);
		\draw (103) to (89);
		\draw (125) to (133);
		\draw (133) to (132);
		\draw (132) to (111);
		\draw (118) to (130);
		\draw (130) to (131);
		\draw (131) to (126);
		\draw (111) to (136);
		\draw (136) to (137);
		\draw (137) to (129);
		\draw (129) to (135);
		\draw (135) to (134);
		\draw (118) to (134);
		\draw (140) to (139);
		\draw (141) to (142.center);
		\draw [style=blue] (143.center) to (144.center);
		\draw [style=blue] (144.center) to (146.center);
		\draw [style=blue] (146.center) to (145.center);
		\draw [style=blue] (145.center) to (143.center);
		\draw [bend left] (140) to (38);
		\draw [bend left=15] (60) to (76);
		\draw (76) to (64);
		\draw (148) to (147);
		\draw (149) to (150.center);
		\draw [style=blue] (151.center) to (152.center);
		\draw [style=blue] (152.center) to (154.center);
		\draw [style=blue] (154.center) to (153.center);
		\draw [style=blue] (153.center) to (151.center);
		\draw (157) to (149);
		\draw [bend left=15] (157) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hlc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.5, 0) {};
		\node [style=Z dot] (1) at (-3.75, 1.25) {};
		\node [style=Z dot] (2) at (-1.25, 1.25) {};
		\node [style=Z dot] (3) at (-1.25, -1.25) {};
		\node [style=Z dot] (4) at (-3.75, -1.25) {};
		\node [style=Z dot] (5) at (1.5, 1.25) {};
		\node [style=Z dot] (6) at (4, 1.25) {};
		\node [style=Z dot] (7) at (1.5, -1.25) {};
		\node [style=Z dot] (8) at (4, -1.25) {};
		\node [style=had] (9) at (-2, -0.5) {};
		\node [style=had] (10) at (-3, -0.5) {};
		\node [style=had] (11) at (-3, 0.5) {};
		\node [style=had] (12) at (-2, 0.5) {};
		\node [style=had] (13) at (1.5, 0) {};
		\node [style=had] (14) at (4, 0) {};
		\node [style=had] (15) at (2.75, 1.25) {};
		\node [style=had] (16) at (2.75, -1.25) {};
		\node [style=had] (17) at (2.25, -0.5) {};
		\node [style=had] (18) at (2.25, 0.5) {};
		\node [style=had] (19) at (-2.5, -1.25) {$i$};
		\node [style=had] (20) at (1.5, -2) {$-i$};
		\node [style=had] (21) at (1.5, 2.25) {$-i$};
		\node [style=had] (22) at (4, 2.25) {$-i$};
		\node [style=had] (23) at (4, -2) {$-i$};
		\node [style=none] (28) at (1, 1.25) {};
		\node [style=none] (29) at (4.5, 1.25) {};
		\node [style=none] (30) at (4.5, -1.25) {};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=none] (48) at (0.75, -1.5) {};
		\node [style=none] (49) at (0.75, -1) {};
		\node [style=none] (50) at (1.75, -1.5) {};
		\node [style=none] (51) at (1.75, -1) {};
		\node [style=none] (52) at (1.75, 1.5) {};
		\node [style=none] (53) at (1.75, 1) {};
		\node [style=none] (54) at (0.75, 1.5) {};
		\node [style=none] (55) at (0.75, 1) {};
		\node [style=none] (56) at (3.75, 1) {};
		\node [style=none] (57) at (3.75, 1.5) {};
		\node [style=none] (58) at (4.75, 1) {};
		\node [style=none] (59) at (4.75, 1.5) {};
		\node [style=none] (60) at (4.75, -1) {};
		\node [style=none] (61) at (4.75, -1.5) {};
		\node [style=none] (62) at (3.75, -1) {};
		\node [style=none] (63) at (3.75, -1.5) {};
		\node [style=none] (64) at (-3.75, 0) {$\bvdots$};
		\node [style=none] (65) at (-2.5, 1.25) {$...$};
		\node [style=none] (66) at (-1.25, 0) {$\bvdots$};
		\node [style=none] (67) at (2, 0) {$\bvdots$};
		\node [style=none] (68) at (2.75, 0.75) {$...$};
		\node [style=none] (69) at (3.5, 0) {$\bvdots$};
		\node [style=none] (70) at (2.75, -0.75) {$...$};
		\node [style=none] (72) at (0, 0) {$=$};
		\node [style=had] (73) at (5, 0) {$e^{i\frac{\pi}{4}}$};
		\node [style=Z dot] (74) at (-3.75, 1.25) {};
		\node [style=none] (75) at (-4.25, 1.25) {};
		\node [style=none] (76) at (-4.5, 1) {};
		\node [style=none] (77) at (-4.5, 1.5) {};
		\node [style=none] (78) at (-3.5, 1) {};
		\node [style=none] (79) at (-3.5, 1.5) {};
		\node [style=Z dot] (80) at (-3.75, -1.25) {};
		\node [style=none] (81) at (-4.25, -1.25) {};
		\node [style=none] (82) at (-4.5, -1.5) {};
		\node [style=none] (83) at (-4.5, -1) {};
		\node [style=none] (84) at (-3.5, -1.5) {};
		\node [style=none] (85) at (-3.5, -1) {};
		\node [style=Z dot] (86) at (-1.25, 1.25) {};
		\node [style=none] (87) at (-0.75, 1.25) {};
		\node [style=none] (88) at (-0.5, 1.5) {};
		\node [style=none] (89) at (-0.5, 1) {};
		\node [style=none] (90) at (-1.5, 1.5) {};
		\node [style=none] (91) at (-1.5, 1) {};
		\node [style=Z dot] (92) at (-1.25, -1.25) {};
		\node [style=none] (93) at (-0.75, -1.25) {};
		\node [style=none] (94) at (-0.5, -1) {};
		\node [style=none] (95) at (-0.5, -1.5) {};
		\node [style=none] (96) at (-1.5, -1) {};
		\node [style=none] (97) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (2);
		\draw (12) to (0);
		\draw (0) to (11);
		\draw (11) to (1);
		\draw (0) to (10);
		\draw (10) to (4);
		\draw (0) to (9);
		\draw (9) to (3);
		\draw (0) to (19);
		\draw (21) to (5);
		\draw (5) to (15);
		\draw (15) to (6);
		\draw (6) to (22);
		\draw (6) to (14);
		\draw (14) to (8);
		\draw (8) to (23);
		\draw (8) to (16);
		\draw (16) to (7);
		\draw (7) to (20);
		\draw (7) to (31.center);
		\draw (8) to (30.center);
		\draw (6) to (29.center);
		\draw (5) to (28.center);
		\draw (5) to (13);
		\draw (13) to (7);
		\draw (5) to (18);
		\draw (18) to (8);
		\draw (7) to (17);
		\draw (17) to (6);
		\draw [style=blue] (52.center) to (53.center);
		\draw [style=blue] (53.center) to (55.center);
		\draw [style=blue] (55.center) to (54.center);
		\draw [style=blue] (54.center) to (52.center);
		\draw [style=blue] (56.center) to (57.center);
		\draw [style=blue] (57.center) to (59.center);
		\draw [style=blue] (59.center) to (58.center);
		\draw [style=blue] (58.center) to (56.center);
		\draw [style=blue] (60.center) to (61.center);
		\draw [style=blue] (61.center) to (63.center);
		\draw [style=blue] (63.center) to (62.center);
		\draw [style=blue] (62.center) to (60.center);
		\draw [style=blue] (49.center) to (51.center);
		\draw [style=blue] (51.center) to (50.center);
		\draw [style=blue] (50.center) to (48.center);
		\draw [style=blue] (48.center) to (49.center);
		\draw (74) to (75.center);
		\draw [style=blue] (77.center) to (79.center);
		\draw [style=blue] (79.center) to (78.center);
		\draw [style=blue] (78.center) to (76.center);
		\draw [style=blue] (76.center) to (77.center);
		\draw (80) to (81.center);
		\draw [style=blue] (83.center) to (85.center);
		\draw [style=blue] (85.center) to (84.center);
		\draw [style=blue] (84.center) to (82.center);
		\draw [style=blue] (82.center) to (83.center);
		\draw (86) to (87.center);
		\draw [style=blue] (88.center) to (89.center);
		\draw [style=blue] (89.center) to (91.center);
		\draw [style=blue] (91.center) to (90.center);
		\draw [style=blue] (90.center) to (88.center);
		\draw (92) to (93.center);
		\draw [style=blue] (94.center) to (95.center);
		\draw [style=blue] (95.center) to (97.center);
		\draw [style=blue] (97.center) to (96.center);
		\draw [style=blue] (96.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hs1-bang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-4, 0) {};
		\node [style=had] (1) at (-3, 0) {};
		\node [style=had] (2) at (-2, 0) {$a$};
		\node [style=had] (3) at (2, 0) {$a$};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (17) at (-5.25, 0.25) {};
		\node [style=none] (18) at (-4.75, 0.25) {};
		\node [style=none] (19) at (-4.75, -0.25) {};
		\node [style=none] (20) at (-5.25, -0.25) {};
		\node [style=none] (21) at (-1.25, 0.25) {};
		\node [style=none] (22) at (-0.75, 0.25) {};
		\node [style=none] (23) at (-0.75, -0.25) {};
		\node [style=none] (24) at (-1.25, -0.25) {};
		\node [style=none] (25) at (0.75, 0.25) {};
		\node [style=none] (26) at (1.25, 0.25) {};
		\node [style=none] (27) at (1.25, -0.25) {};
		\node [style=none] (28) at (0.75, -0.25) {};
		\node [style=none] (29) at (2.75, 0.25) {};
		\node [style=none] (30) at (3.25, 0.25) {};
		\node [style=none] (31) at (3.25, -0.25) {};
		\node [style=none] (32) at (2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (7.center);
		\draw (3) to (10.center);
		\draw (3) to (12.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (17.center);
		\draw [style=blue] (24.center) to (21.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (28.center) to (25.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (27.center) to (28.center);
		\draw [style=blue] (32.center) to (29.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=blue] (30.center) to (31.center);
		\draw [style=blue] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hs1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-4, 0) {};
		\node [style=had] (1) at (-3, 0) {};
		\node [style=had] (2) at (-2, 0) {$a$};
		\node [style=had] (3) at (2, 0) {$a$};
		\node [style=none] (4) at (-5, -0.5) {};
		\node [style=none] (5) at (-5, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (-4.75, 0) {$\bvdots$};
		\node [style=none] (14) at (-1.25, 0) {$\bvdots$};
		\node [style=none] (15) at (1.25, 0) {$\bvdots$};
		\node [style=none] (16) at (2.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (5.center) to (0);
		\draw [bend left] (0) to (4.center);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw [bend left] (2) to (6.center);
		\draw [bend right] (2) to (7.center);
		\draw [bend right] (3) to (9.center);
		\draw [bend left] (3) to (11.center);
		\draw [bend right] (3) to (12.center);
		\draw [bend right] (10.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-3, 0) {};
		\node [style=had] (1) at (-2, 0) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hyperedge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (260) at (1.5, 1.5) {};
		\node [style=gdot] (261) at (1, -0.5) {};
		\node [style=none] (262) at (0, -0.5) {};
		\node [style=none] (263) at (3, -0.5) {};
		\node [style=gdot] (265) at (2, -1.5) {};
		\node [style=none] (266) at (0, -1.5) {};
		\node [style=none] (267) at (3, -1.5) {};
		\node [style=none] (268) at (1, 0.5) {};
		\node [style=none] (269) at (0, 0.5) {};
		\node [style=none] (270) at (3, 0.5) {};
		\node [style=had] (271) at (3, 1.5) {$\lambda$};
		\node [style=had] (272) at (2.25, 1.5) {};
		\node [style=none] (273) at (0.5, 0) {$\bvdots$};
		\node [style=none] (274) at (0.5, -1) {$\bvdots$};
		\node [style=none] (275) at (2.5, 0) {$\bvdots$};
		\node [style=none] (276) at (2.5, -1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (261);
		\draw (261) to (263.center);
		\draw (261) to (260);
		\draw (266.center) to (265);
		\draw (265) to (267.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (270.center);
		\draw (260) to (265);
		\draw (271) to (272);
		\draw (272) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hyperpivot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (7, 0) {};
		\node [style=none] (2) at (5, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=ghad] (5) at (2, 0) {$\overrightarrow{ \lambda}$};
		\node [style=ry] (6) at (1, 0) {};
		\node [style=ly] (7) at (7, 0) {};
		\node [style=had] (8) at (4, 0) {};
		\node [style=none] (9) at (8, 0) {};
		\node [style=rmat] (10) at (5, 0) {};
		\node [style=lmat] (11) at (3, 0) {};
		\node [style=none] (12) at (1, 0.75) {\small$A$};
		\node [style=none] (13) at (7, 0.75) {\small$B$};
		\node [style=none] (14) at (9, 0) {$=$};
		\node [style=none] (15) at (10, 0) {};
		\node [style=none] (16) at (16, 0) {};
		\node [style=none] (17) at (15, 0) {};
		\node [style=none] (18) at (13, 0) {};
		\node [style=none] (19) at (11, 0) {};
		\node [style=ghad] (20) at (12, 0) {};
		\node [style=ry] (21) at (11, 0) {};
		\node [style=ly] (22) at (15, 0) {};
		\node [style=none] (23) at (14, 0) {};
		\node [style=lmat] (25) at (13, 0) {};
		\node [style=none] (27) at (11, 0.75) {\small$A$};
		\node [style=none] (28) at (15, 0.75) {\small$B$};
		\node [style=none] (29) at (17, 0) {$=$};
		\node [style=ghad] (30) at (12, 2) {$\overrightarrow{ \lambda}$};
		\node [style=ghad] (31) at (12, 1) {};
		\node [style=ghad] (32) at (6, 0) {};
		\node [style=none] (35) at (18, 0) {};
		\node [style=none] (36) at (23, 0) {};
		\node [style=none] (37) at (23, 0) {};
		\node [style=none] (38) at (21, 0) {};
		\node [style=none] (39) at (19, 0) {};
		\node [style=ghad] (40) at (20, 0) {};
		\node [style=ry] (41) at (19, 0) {};
		\node [style=ly] (42) at (23, 0) {};
		\node [style=none] (43) at (22, 0) {};
		\node [style=none] (44) at (24, 0) {};
		\node [style=none] (47) at (19, 0.75) {\small$A$};
		\node [style=none] (48) at (23, 0.75) {\small$B$};
		\node [style=none] (49) at (25, 0) {$=$};
		\node [style=ghad] (50) at (20, 2) {$\overrightarrow{ \lambda}$};
		\node [style=ghad] (51) at (20, 1) {};
		\node [style=none] (55) at (21, 1) {\small$\overrightarrow{ I_n }^t$};
		\node [style=none] (56) at (22, 1) {\small$\overrightarrow{ I_m }$};
		\node [style=none] (58) at (0, -4) {};
		\node [style=none] (59) at (5, -4) {};
		\node [style=none] (60) at (5, -4) {};
		\node [style=none] (61) at (3, -4) {};
		\node [style=none] (62) at (1, -4) {};
		\node [style=ghad] (63) at (2, -4) {};
		\node [style=ry] (64) at (1, -4) {};
		\node [style=ly] (65) at (5, -4) {};
		\node [style=none] (66) at (4, -4) {};
		\node [style=none] (67) at (6, -4) {};
		\node [style=ly] (69) at (4, -4) {};
		\node [style=none] (70) at (1, -3.25) {\small$A$};
		\node [style=none] (71) at (5, -3.25) {\small$B$};
		\node [style=none] (72) at (7, -4) {$=$};
		\node [style=ghad] (73) at (2, -2) {$\overrightarrow{ \lambda}$};
		\node [style=ghad] (74) at (2, -3) {};
		\node [style=none] (75) at (3, -3) {\small$\overrightarrow{ I_n }^t$};
		\node [style=none] (76) at (4, -3) {\small$\overrightarrow{ I_m }$};
		\node [style=lmat] (77) at (14, 0) {};
		\node [style=lmat] (78) at (21, 0) {};
		\node [style=lmat] (79) at (22, 0) {};
		\node [style=lmat] (80) at (3, -4) {};
		\node [style=none] (81) at (8, -4) {};
		\node [style=none] (83) at (13.5, -4) {};
		\node [style=none] (84) at (11, -4) {};
		\node [style=none] (85) at (9, -4) {};
		\node [style=ghad] (86) at (10, -4) {};
		\node [style=ry] (87) at (9, -4) {};
		\node [style=none] (89) at (12.5, -4) {};
		\node [style=ly] (91) at (12.5, -4) {};
		\node [style=none] (92) at (9, -3.25) {\small$A$};
		\node [style=none] (94) at (14.5, -4) {$=$};
		\node [style=ghad] (95) at (10, -2) {$\overrightarrow{ \lambda}$};
		\node [style=ghad] (96) at (10, -3) {};
		\node [style=none] (97) at (11, -3) {\small$\overrightarrow{ I_n }^t$};
		\node [style=none] (98) at (12.5, -3) {\small$\overrightarrow{ I_m }\cdot B$};
		\node [style=lmat] (99) at (11, -4) {};
		\node [style=none] (100) at (15.5, -4) {};
		\node [style=none] (101) at (22.5, -4) {};
		\node [style=none] (102) at (19.5, -4) {};
		\node [style=none] (103) at (16.5, -4) {};
		\node [style=ghad] (104) at (17.5, -4) {};
		\node [style=ry] (105) at (16.5, -4) {};
		\node [style=none] (106) at (21.5, -4) {};
		\node [style=ly] (107) at (21.5, -4) {};
		\node [style=none] (108) at (16.5, -3.25) {\small$A$};
		\node [style=none] (109) at (23.5, -4) {$=$};
		\node [style=ghad] (110) at (17.5, -2) {$\overrightarrow{ \lambda}$};
		\node [style=ghad] (111) at (17.5, -3) {};
		\node [style=none] (112) at (19.5, -3) {\small$\overrightarrow{ I_n }$};
		\node [style=rmat] (114) at (19.5, -4) {};
		\node [style=ghad] (115) at (18.5, -4) {};
		\node [style=ghad] (116) at (20.5, -4) {};
		\node [style=none] (117) at (0, -8) {};
		\node [style=none] (118) at (7, -8) {};
		\node [style=none] (119) at (4, -8) {};
		\node [style=none] (120) at (1, -8) {};
		\node [style=ghad] (121) at (2, -8) {};
		\node [style=ry] (122) at (1, -8) {};
		\node [style=none] (123) at (6, -8) {};
		\node [style=ly] (124) at (6, -8) {};
		\node [style=none] (125) at (1, -7.25) {\small $A$};
		\node [style=none] (126) at (8, -8) {$=$};
		\node [style=ghad] (127) at (2, -6) {$\overrightarrow{ \lambda}$};
		\node [style=ghad] (128) at (2, -7) {};
		\node [style=none] (129) at (4, -7) {\small $\overrightarrow{ I_n }$};
		\node [style=ry] (131) at (4, -8) {};
		\node [style=ghad] (132) at (3, -8) {};
		\node [style=ghad] (133) at (5, -8) {};
		\node [style=none] (134) at (6, -7) {\small $\overrightarrow{ I_m }\cdot B$};
		\node [style=none] (135) at (21.5, -3) {\small$\overrightarrow{ I_m }\cdot B$};
		\node [style=none] (136) at (9, -8) {};
		\node [style=none] (137) at (15, -8) {};
		\node [style=none] (138) at (12.5, -8) {};
		\node [style=none] (139) at (10, -8) {};
		\node [style=ghad] (140) at (11.5, -8) {};
		\node [style=ry] (141) at (10, -8) {};
		\node [style=none] (142) at (14, -8) {};
		\node [style=ly] (143) at (14, -8) {};
		\node [style=none] (145) at (16, -8) {$=$};
		\node [style=ghad] (146) at (11.5, -5) {$\overrightarrow{ \lambda}$};
		\node [style=ghad] (147) at (11.5, -6) {};
		\node [style=none] (148) at (12.5, -7) {\small$\overrightarrow{ I_n }$};
		\node [style=none] (152) at (14, -7) {\small$\overrightarrow{ I_m }\cdot B$};
		\node [style=dy] (153) at (11.5, -7) {};
		\node [style=none] (154) at (10, -7) {\small$\overrightarrow{ I_n }\cdot A$};
		\node [style=none] (155) at (17, -8) {};
		\node [style=none] (156) at (23, -8) {};
		\node [style=none] (157) at (20.5, -8) {};
		\node [style=none] (158) at (18, -8) {};
		\node [style=ghad] (159) at (19.5, -8) {};
		\node [style=ry] (160) at (18, -8) {};
		\node [style=none] (161) at (22, -8) {};
		\node [style=ly] (162) at (22, -8) {};
		\node [style=none] (163) at (24, -8) {$=$};
		\node [style=ghad] (164) at (19.5, -5) {$\overrightarrow{ \lambda}$};
		\node [style=ghad] (165) at (19.5, -6) {};
		\node [style=none] (166) at (20.5, -7) {\small$\overrightarrow{ I_n }$};
		\node [style=none] (167) at (22, -7) {\small$\overrightarrow{ I_m }\cdot B$};
		\node [style=dmat] (168) at (19.5, -7) {};
		\node [style=none] (169) at (18, -7) {\small$\overrightarrow{ I_n }\cdot A$};
		\node [style=none] (170) at (0, -12) {};
		\node [style=none] (171) at (5.5, -12) {};
		\node [style=none] (172) at (3.5, -12) {};
		\node [style=none] (173) at (1, -12) {};
		\node [style=ghad] (174) at (2.5, -12) {};
		\node [style=ry] (175) at (1, -12) {};
		\node [style=none] (176) at (4.5, -12) {};
		\node [style=ly] (177) at (4.5, -12) {};
		\node [style=none] (178) at (6.5, -12) {$=$};
		\node [style=ghad] (179) at (2.5, -9) {$\overrightarrow{ \lambda}$};
		\node [style=ghad] (180) at (2.5, -11) {};
		\node [style=none] (181) at (3.5, -10) {\small$\overrightarrow{ I_n }^t$};
		\node [style=none] (182) at (4.5, -11) {\small$\overrightarrow{ I_m }\cdot B$};
		\node [style=umat] (183) at (2.5, -10) {};
		\node [style=none] (184) at (1, -11) {\small$\overrightarrow{ I_n }\cdot A$};
		\node [style=none] (185) at (15, -12) {};
		\node [style=none] (186) at (20.5, -12) {};
		\node [style=none] (187) at (18.5, -12) {};
		\node [style=none] (188) at (16, -12) {};
		\node [style=ghad] (189) at (17.5, -12) {};
		\node [style=ry] (190) at (16, -12) {};
		\node [style=none] (191) at (19.5, -12) {};
		\node [style=ly] (192) at (19.5, -12) {};
		\node [style=none] (193) at (21.5, -12) {$=$};
		\node [style=ghad] (194) at (17.5, -9) {$\overrightarrow{ \mu}$};
		\node [style=ghad] (195) at (17.5, -11) {};
		\node [style=none] (197) at (19.5, -11) {\small$\overrightarrow{ I_m }\cdot B$};
		\node [style=uy] (198) at (17.5, -10) {};
		\node [style=none] (199) at (16, -11) {\small$\overrightarrow{ I_n }\cdot A$};
		\node [style=none] (200) at (0, -16) {};
		\node [style=none] (201) at (8, -16) {};
		\node [style=none] (202) at (5.5, -16) {};
		\node [style=none] (203) at (1, -16) {};
		\node [style=ghad] (204) at (4, -16) {};
		\node [style=ry] (205) at (1, -16) {};
		\node [style=none] (206) at (7, -16) {};
		\node [style=ly] (207) at (7, -16) {};
		\node [style=none] (208) at (9, -16) {$=$};
		\node [style=ghad] (209) at (4, -14) {$\overrightarrow{ \mu}$};
		\node [style=ghad] (210) at (4, -15) {};
		\node [style=none] (212) at (7, -15) {\small$\overrightarrow{ I_m }\cdot B$};
		\node [style=none] (214) at (1, -15) {\small$\overrightarrow{ I_n }\cdot A$};
		\node [style=ry] (215) at (2.5, -16) {};
		\node [style=ly] (216) at (5.5, -16) {};
		\node [style=none] (218) at (10, -16) {};
		\node [style=none] (219) at (16, -16) {};
		\node [style=none] (220) at (15, -16) {};
		\node [style=none] (221) at (11, -16) {};
		\node [style=ghad] (222) at (13, -16) {$\overrightarrow{ \mu}$};
		\node [style=ry] (223) at (11, -16) {};
		\node [style=none] (224) at (15, -16) {};
		\node [style=ly] (225) at (15, -16) {};
		\node [style=none] (230) at (15, -15) {\small$\Delta_{nm} \cdot\overrightarrow{ I_m }\cdot B$};
		\node [style=none] (231) at (11, -15) {\small$\Delta_{nm}  \cdot \overrightarrow{ I_n }\cdot A$};
		\node [style=none] (234) at (7.5, -12) {};
		\node [style=none] (235) at (13, -12) {};
		\node [style=none] (236) at (11, -12) {};
		\node [style=none] (237) at (8.5, -12) {};
		\node [style=ghad] (238) at (10, -12) {};
		\node [style=ry] (239) at (8.5, -12) {};
		\node [style=none] (240) at (12, -12) {};
		\node [style=ly] (241) at (12, -12) {};
		\node [style=none] (242) at (14, -12) {$=$};
		\node [style=ghad] (243) at (10, -9) {$\Lambda$};
		\node [style=ghad] (244) at (10, -11) {};
		\node [style=none] (246) at (12, -11) {\small$\overrightarrow{ I_m }\cdot B$};
		\node [style=umat] (247) at (10, -10) {};
		\node [style=none] (248) at (8.5, -11) {\small$\overrightarrow{ I_n }\cdot A$};
		\node [style=none] (249) at (18.5, -10) {\small$\Delta_{nm} $};
		\node [style=none] (250) at (11, -10) {\small$\Delta_{nm} $};
		\node [style=none] (251) at (5.5, -15) {\small$\Delta_{nm} $};
		\node [style=none] (252) at (2.5, -15) {$\Delta_{nm} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (4.center);
		\draw [style=very thick] (4.center) to (5);
		\draw [style=very thick] (5) to (3.center);
		\draw (3.center) to (8);
		\draw (8) to (2.center);
		\draw [style=very thick] (2.center) to (1.center);
		\draw [style=very thick] (9.center) to (1.center);
		\draw [style=very thick] (15.center) to (19.center);
		\draw [style=very thick] (19.center) to (20);
		\draw [style=very thick] (20) to (18.center);
		\draw (18.center) to (23.center);
		\draw [style=very thick] (23.center) to (17.center);
		\draw [style=very thick] (17.center) to (16.center);
		\draw [style=very thick] (30) to (31);
		\draw [style=very thick] (31) to (20);
		\draw [style=very thick] (35.center) to (39.center);
		\draw [style=very thick] (39.center) to (40);
		\draw [style=very thick] (40) to (38.center);
		\draw [style=very thick] (38.center) to (43.center);
		\draw [style=very thick] (43.center) to (37.center);
		\draw [style=very thick] (37.center) to (36.center);
		\draw [style=very thick] (44.center) to (36.center);
		\draw [style=very thick] (50) to (51);
		\draw [style=very thick] (51) to (40);
		\draw [style=very thick] (58.center) to (62.center);
		\draw [style=very thick] (62.center) to (63);
		\draw [style=very thick] (63) to (61.center);
		\draw [style=very thick] (61.center) to (66.center);
		\draw [style=very thick] (66.center) to (60.center);
		\draw [style=very thick] (60.center) to (59.center);
		\draw [style=very thick] (67.center) to (59.center);
		\draw [style=very thick] (73) to (74);
		\draw [style=very thick] (74) to (63);
		\draw [style=very thick] (81.center) to (85.center);
		\draw [style=very thick] (85.center) to (86);
		\draw [style=very thick] (86) to (84.center);
		\draw [style=very thick] (84.center) to (89.center);
		\draw [style=very thick] (89.center) to (83.center);
		\draw [style=very thick] (95) to (96);
		\draw [style=very thick] (96) to (86);
		\draw [style=very thick] (100.center) to (103.center);
		\draw [style=very thick] (103.center) to (104);
		\draw [style=very thick] (104) to (102.center);
		\draw [style=very thick] (102.center) to (106.center);
		\draw [style=very thick] (106.center) to (101.center);
		\draw [style=very thick] (110) to (111);
		\draw [style=very thick] (111) to (104);
		\draw [style=very thick] (117.center) to (120.center);
		\draw [style=very thick] (120.center) to (121);
		\draw [style=very thick] (121) to (119.center);
		\draw [style=very thick] (119.center) to (123.center);
		\draw [style=very thick] (123.center) to (118.center);
		\draw [style=very thick] (127) to (128);
		\draw [style=very thick] (128) to (121);
		\draw [style=very thick] (136.center) to (139.center);
		\draw [style=very thick] (139.center) to (140);
		\draw [style=very thick] (140) to (138.center);
		\draw [style=very thick] (138.center) to (142.center);
		\draw [style=very thick] (142.center) to (137.center);
		\draw [style=very thick] (146) to (147);
		\draw [style=very thick] (147) to (140);
		\draw [style=very thick] (155.center) to (158.center);
		\draw [style=very thick] (158.center) to (159);
		\draw [style=very thick] (159) to (157.center);
		\draw [style=very thick] (157.center) to (161.center);
		\draw [style=very thick] (161.center) to (156.center);
		\draw [style=very thick] (164) to (165);
		\draw [style=very thick] (165) to (159);
		\draw [style=very thick] (170.center) to (173.center);
		\draw [style=very thick] (173.center) to (174);
		\draw [style=very thick] (174) to (172.center);
		\draw [style=very thick] (172.center) to (176.center);
		\draw [style=very thick] (176.center) to (171.center);
		\draw [style=very thick] (179) to (180);
		\draw [style=very thick] (180) to (174);
		\draw [style=very thick] (185.center) to (188.center);
		\draw [style=very thick] (188.center) to (189);
		\draw [style=very thick] (189) to (187.center);
		\draw [style=very thick] (187.center) to (191.center);
		\draw [style=very thick] (191.center) to (186.center);
		\draw [style=very thick] (194) to (195);
		\draw [style=very thick] (195) to (189);
		\draw [style=very thick] (200.center) to (203.center);
		\draw [style=very thick] (203.center) to (204);
		\draw [style=very thick] (204) to (202.center);
		\draw [style=very thick] (202.center) to (206.center);
		\draw [style=very thick] (206.center) to (201.center);
		\draw [style=very thick] (209) to (210);
		\draw [style=very thick] (210) to (204);
		\draw [style=very thick] (218.center) to (221.center);
		\draw [style=very thick] (221.center) to (222);
		\draw [style=very thick] (222) to (220.center);
		\draw [style=very thick] (220.center) to (224.center);
		\draw [style=very thick] (224.center) to (219.center);
		\draw [style=very thick] (234.center) to (237.center);
		\draw [style=very thick] (237.center) to (238);
		\draw [style=very thick] (238) to (236.center);
		\draw [style=very thick] (236.center) to (240.center);
		\draw [style=very thick] (240.center) to (235.center);
		\draw [style=very thick] (243) to (244);
		\draw [style=very thick] (244) to (238);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/i-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=had] (1) at (-3, 0) {$a$};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=Z dot] (5) at (1, 0) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=X dot] (7) at (2, 0.5) {$\neg$};
		\node [style=had] (8) at (3, 0.5) {$a$};
		\node [style=had] (9) at (3, -0.5) {$a$};
		\node [style=Z dot] (10) at (4, 0) {};
		\node [style=none] (11) at (5, 0) {};
		\node [style=none] (12) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1) to (3.center);
		\draw (4.center) to (5);
		\draw [bend right] (5) to (6.center);
		\draw (6.center) to (9);
		\draw [bend right] (9) to (10);
		\draw [bend right] (10) to (8);
		\draw (8) to (7);
		\draw [bend right] (7) to (5);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/i0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2, -0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (0, -0.5) {};
		\node [style=none] (35) at (4, -0.5) {};
		\node [style=none] (36) at (2, 0.5) {};
		\node [style=none] (37) at (4, 0.5) {};
		\node [style=none] (38) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (31.center) to (32.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (33.center) to (34.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (35.center) to (36.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/i1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2, 0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=none] (34) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (31.center) to (32.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/invk0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.75, 1) {$\Delta_n$};
		\node [style=ghad] (104) at (1, 2) {$\hat{s}$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=umat] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lcgraph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (3, -0.5) {};
		\node [style=none] (161) at (3, 0.5) {};
		\node [style=none] (162) at (4, 0.5) {};
		\node [style=none] (163) at (4, -0.5) {};
		\node [style=none] (164) at (3, 0) {};
		\node [style=none] (165) at (2, 0) {};
		\node [style=none] (166) at (4, 0) {};
		\node [style=ggdot] (167) at (5, 0) {};
		\node [style=none] (168) at (3.5, 0) {$\Gamma$};
		\node [style=rdot] (170) at (1, 1) {$-$};
		\node [style=ggdot] (171) at (1, 0) {$+$};
		\node [style=none] (172) at (1, -1) {};
		\node [style=gather] (173) at (2, 0) {};
		\node [style=none] (174) at (0, 1) {};
		\node [style=none] (175) at (0, 0) {};
		\node [style=none] (176) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (160.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw [style=very thick] (166.center) to (167);
		\draw [style=very thick] (164.center) to (165.center);
		\draw [in=135, out=0] (170) to (165.center);
		\draw [style=very thick] (165.center) to (171);
		\draw [style=very thick, in=225, out=0] (172.center) to (165.center);
		\draw (170) to (174.center);
		\draw [style=very thick] (171) to (175.center);
		\draw [style=very thick] (176.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lcgraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (4, -0.5) {};
		\node [style=none] (161) at (4, 0.5) {};
		\node [style=none] (162) at (5, 0.5) {};
		\node [style=none] (163) at (5, -0.5) {};
		\node [style=none] (164) at (4, 0) {};
		\node [style=none] (165) at (3, 0) {};
		\node [style=none] (166) at (5, 0) {};
		\node [style=ggdot] (167) at (6, 0) {};
		\node [style=none] (168) at (4.5, 0) {$\Gamma$};
		\node [style=none] (170) at (2, 1) {};
		\node [style=none] (171) at (2, 0) {};
		\node [style=none] (172) at (2, -1) {};
		\node [style=gather] (173) at (3, 0) {};
		\node [style=none] (174) at (0, 1) {};
		\node [style=none] (176) at (0, -1) {};
		\node [style=none] (177) at (1, -0.5) {};
		\node [style=none] (178) at (1, 0.5) {};
		\node [style=none] (179) at (2, 0.5) {};
		\node [style=none] (180) at (2, -0.5) {};
		\node [style=none] (181) at (1, 0) {};
		\node [style=none] (182) at (2, 0) {};
		\node [style=none] (183) at (1.5, 0) {$T_d$};
		\node [style=none] (184) at (1, 0) {};
		\node [style=none] (185) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (160.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw [style=very thick] (166.center) to (167);
		\draw [style=very thick] (164.center) to (165.center);
		\draw [in=135, out=0] (170.center) to (165.center);
		\draw [style=very thick] (165.center) to (171.center);
		\draw [style=very thick, in=225, out=0] (172.center) to (165.center);
		\draw (170.center) to (174.center);
		\draw [style=very thick] (176.center) to (172.center);
		\draw (177.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw [style=very thick] (184.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (203) at (0.5, 1.5) {};
		\node [style=none] (205) at (0.5, 1.5) {};
		\node [style=none] (206) at (0.5, 1.5) {};
		\node [style=rdot] (208) at (0.5, 1.5) {$-$};
		\node [style=none] (211) at (0.5, 2.5) {};
		\node [style=none] (212) at (0.5, 0.5) {};
		\node [style=none] (225) at (0.5, -1.5) {};
		\node [style=none] (226) at (0.5, -1.5) {};
		\node [style=none] (227) at (0.5, -1.5) {};
		\node [style=none] (229) at (0.5, -1.5) {};
		\node [style=none] (230) at (0.5, -2.5) {};
		\node [style=ggdot] (231) at (0.5, -1.5) {$+$};
		\node [style=none] (232) at (0.5, -0.5) {};
		\node [style=dmat] (234) at (0.5, 0.5) {};
		\node [style=none] (237) at (0.5, 0.5) {};
		\node [style=ghad] (243) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (212.center) to (211.center);
		\draw [style=very thick] (229.center) to (230.center);
		\draw [style=very thick] (232.center) to (231);
		\draw [style=very thick] (237.center) to (243);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (211) at (0.5, 2.5) {};
		\node [style=none] (212) at (0.5, 1.5) {};
		\node [style=none] (225) at (0.5, -1.5) {};
		\node [style=none] (226) at (0.5, -1.5) {};
		\node [style=none] (227) at (0.5, -1.5) {};
		\node [style=none] (229) at (0.5, -1.5) {};
		\node [style=none] (230) at (0.5, -2.5) {};
		\node [style=none] (231) at (0.5, -0.5) {};
		\node [style=none] (232) at (0.5, 0.5) {};
		\node [style=dmat] (234) at (0.5, 1.5) {};
		\node [style=none] (237) at (0.5, 1.5) {};
		\node [style=ghad] (243) at (0.5, 0.5) {};
		\node [style=none] (245) at (0, -1.5) {};
		\node [style=none] (246) at (0, -0.5) {};
		\node [style=none] (247) at (1, -0.5) {};
		\node [style=none] (248) at (1, -1.5) {};
		\node [style=none] (250) at (0.5, -1.5) {};
		\node [style=none] (251) at (0.5, -1) {$T_d$};
		\node [style=none] (252) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (212.center) to (211.center);
		\draw [style=very thick] (229.center) to (230.center);
		\draw [style=very thick] (232.center) to (231.center);
		\draw [style=very thick] (237.center) to (243);
		\draw (245.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (211) at (0.75, 1.25) {};
		\node [style=none] (212) at (1.5, 0.25) {};
		\node [style=none] (225) at (1.5, -1.75) {};
		\node [style=none] (226) at (1.5, -1.75) {};
		\node [style=none] (227) at (1.5, -1.75) {};
		\node [style=none] (229) at (1.5, -1.75) {};
		\node [style=none] (230) at (1.5, -2.75) {};
		\node [style=none] (231) at (1.5, -1.75) {};
		\node [style=dmat] (234) at (1.5, -0.25) {};
		\node [style=none] (250) at (1.5, -1.75) {};
		\node [style=none] (252) at (1.5, -1.75) {};
		\node [style=none] (253) at (0.75, 2.75) {};
		\node [style=none] (254) at (0, 0.25) {};
		\node [style=gdot] (255) at (0, -1.75) {$+$};
		\node [style=none] (260) at (0, 0.25) {};
		\node [style=none] (261) at (0, -2.75) {};
		\node [style=ghad] (262) at (1.5, -1) {};
		\node [style=none] (263) at (1.5, -0.25) {};
		\node [style=rdot] (266) at (0.75, 2) {$-$};
		\node [style=ggdot] (268) at (1.5, -1.75) {$+$};
		\node [style=had] (269) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (212.center) to (211);
		\draw [style=very thick] (229.center) to (230.center);
		\draw (255) to (254.center);
		\draw [in=225, out=90] (260.center) to (211);
		\draw (211) to (253.center);
		\draw (255) to (261.center);
		\draw [style=very thick] (262) to (252.center);
		\draw [style=very thick] (262) to (263.center);
		\draw (212.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (203) at (0.5, 1.5) {};
		\node [style=none] (205) at (0.5, 1.5) {};
		\node [style=none] (206) at (0.5, 1.5) {};
		\node [style=rdot] (208) at (0.5, 1.5) {$-$};
		\node [style=none] (211) at (0.5, 2.5) {};
		\node [style=none] (212) at (0.5, 0.5) {};
		\node [style=none] (225) at (0.5, -1.5) {};
		\node [style=none] (226) at (0.5, -1.5) {};
		\node [style=none] (227) at (0.5, -1.5) {};
		\node [style=none] (229) at (0.5, -1.5) {};
		\node [style=none] (230) at (0.5, -2.5) {};
		\node [style=ggdot] (231) at (0.5, -1.5) {$+$};
		\node [style=none] (232) at (0.5, -0.5) {};
		\node [style=dmat] (234) at (0.5, 0.5) {};
		\node [style=none] (237) at (0.5, 0.5) {};
		\node [style=ghad] (243) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (212.center) to (211.center);
		\draw [style=very thick] (229.center) to (230.center);
		\draw [style=very thick] (232.center) to (231);
		\draw [style=very thick] (237.center) to (243);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (211) at (0.5, 2.5) {};
		\node [style=none] (212) at (0.5, 1.5) {};
		\node [style=none] (225) at (0.5, -2) {};
		\node [style=none] (226) at (0.5, -2) {};
		\node [style=none] (227) at (0.5, -2) {};
		\node [style=none] (229) at (0.5, -2) {};
		\node [style=none] (230) at (0.5, -3) {};
		\node [style=none] (231) at (0.5, -0.5) {};
		\node [style=none] (232) at (0.5, 0.5) {};
		\node [style=dmat] (234) at (0.5, 1.5) {};
		\node [style=none] (237) at (0.5, 1.5) {};
		\node [style=ghad] (243) at (0.5, 0.5) {};
		\node [style=none] (245) at (-0.25, -2) {};
		\node [style=none] (246) at (-0.25, -0.5) {};
		\node [style=none] (247) at (1.25, -0.5) {};
		\node [style=none] (248) at (1.25, -2) {};
		\node [style=none] (251) at (0.5, -1.25) {$T_{d+1}$};
		\node [style=none] (252) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (212.center) to (211.center);
		\draw [style=very thick] (229.center) to (230.center);
		\draw [style=very thick] (232.center) to (231.center);
		\draw [style=very thick] (237.center) to (243);
		\draw (245.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (211) at (1.5, 2.75) {};
		\node [style=none] (212) at (3, 1.25) {};
		\node [style=none] (225) at (3, -2.75) {};
		\node [style=none] (226) at (3, -2.75) {};
		\node [style=none] (227) at (3, -2.75) {};
		\node [style=none] (229) at (3, -2.75) {};
		\node [style=none] (230) at (3, -3.75) {};
		\node [style=none] (231) at (3, -1.75) {};
		\node [style=none] (232) at (3, 0.25) {};
		\node [style=dmat] (234) at (3, 1.25) {};
		\node [style=none] (237) at (3, 1.25) {};
		\node [style=ghad] (243) at (3, 0.25) {};
		\node [style=none] (245) at (2.5, -2.75) {};
		\node [style=none] (246) at (2.5, -1.75) {};
		\node [style=none] (247) at (3.5, -1.75) {};
		\node [style=none] (248) at (3.5, -2.75) {};
		\node [style=none] (250) at (3, -2.75) {};
		\node [style=none] (251) at (3, -2.25) {$T_d$};
		\node [style=none] (252) at (3, -1.75) {};
		\node [style=none] (253) at (1.5, 3.75) {};
		\node [style=had] (254) at (0, 0.25) {};
		\node [style=gdot] (255) at (0, -0.75) {};
		\node [style=rmat] (256) at (1, -0.75) {};
		\node [style=none] (257) at (1, -0.75) {};
		\node [style=ghad] (258) at (2, -0.75) {};
		\node [style=ggdot] (259) at (3, -0.75) {};
		\node [style=none] (260) at (0, 1.25) {};
		\node [style=none] (261) at (0, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (212.center) to (211);
		\draw [style=very thick] (229.center) to (230.center);
		\draw [style=very thick] (237.center) to (243);
		\draw (245.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (255) to (257.center);
		\draw [style=very thick] (257.center) to (258);
		\draw [style=very thick] (243) to (259);
		\draw [style=very thick] (259) to (258);
		\draw [style=very thick] (259) to (252.center);
		\draw (255) to (254);
		\draw (254) to (260.center);
		\draw [in=225, out=90] (260.center) to (211);
		\draw (211) to (253.center);
		\draw (255) to (261.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (211) at (1.5, 2.75) {};
		\node [style=none] (212) at (2.5, 1.25) {};
		\node [style=none] (225) at (2.5, -2.75) {};
		\node [style=none] (226) at (2.5, -2.75) {};
		\node [style=none] (227) at (2.5, -2.75) {};
		\node [style=none] (229) at (2.5, -2.75) {};
		\node [style=none] (230) at (2.5, -3.75) {};
		\node [style=none] (231) at (2.5, -1.75) {};
		\node [style=none] (232) at (2.5, 0.25) {};
		\node [style=dmat] (234) at (2.5, 1.25) {};
		\node [style=none] (237) at (2.5, 1.25) {};
		\node [style=none] (243) at (2.5, 0.25) {};
		\node [style=none] (245) at (2, -2.75) {};
		\node [style=none] (246) at (2, -1.75) {};
		\node [style=none] (247) at (3, -1.75) {};
		\node [style=none] (248) at (3, -2.75) {};
		\node [style=none] (250) at (2.5, -2.75) {};
		\node [style=none] (251) at (2.5, -2.25) {$T_d$};
		\node [style=none] (252) at (2.5, -1.75) {};
		\node [style=none] (253) at (1.5, 3.75) {};
		\node [style=had] (254) at (0.5, 1.25) {};
		\node [style=gdot] (255) at (0.5, 0.25) {};
		\node [style=rmat] (256) at (1.5, 0.25) {};
		\node [style=none] (257) at (1.5, 0.25) {};
		\node [style=none] (258) at (2.5, 0.25) {};
		\node [style=grdot] (259) at (2.5, 0.25) {};
		\node [style=none] (260) at (0.5, 1.25) {};
		\node [style=none] (261) at (0.5, -3.75) {};
		\node [style=ghad] (262) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (212.center) to (211);
		\draw [style=very thick] (229.center) to (230.center);
		\draw [style=very thick] (237.center) to (243.center);
		\draw (245.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (255) to (257.center);
		\draw [style=very thick] (257.center) to (258.center);
		\draw [style=very thick] (259) to (252.center);
		\draw (255) to (254);
		\draw [in=225, out=90] (260.center) to (211);
		\draw (211) to (253.center);
		\draw (255) to (261.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (211) at (1, 2.75) {};
		\node [style=none] (212) at (1.5, 1) {};
		\node [style=none] (225) at (1.5, -2.75) {};
		\node [style=none] (226) at (1.5, -2.75) {};
		\node [style=none] (227) at (1.5, -2.75) {};
		\node [style=none] (229) at (1.5, -2.75) {};
		\node [style=none] (230) at (1.5, -3.75) {};
		\node [style=none] (231) at (1.5, -1.75) {};
		\node [style=dmat] (234) at (1.5, 0) {};
		\node [style=none] (245) at (1, -2.75) {};
		\node [style=none] (246) at (1, -1.75) {};
		\node [style=none] (247) at (2, -1.75) {};
		\node [style=none] (248) at (2, -2.75) {};
		\node [style=none] (250) at (1.5, -2.75) {};
		\node [style=none] (251) at (1.5, -2.25) {$T_d$};
		\node [style=none] (252) at (1.5, -1.75) {};
		\node [style=none] (253) at (1, 3.75) {};
		\node [style=had] (254) at (0.5, 1.75) {};
		\node [style=gdot] (255) at (0.5, 1) {};
		\node [style=none] (257) at (1.5, 1) {};
		\node [style=rdot] (259) at (1.5, 1) {};
		\node [style=none] (260) at (0.5, 1.75) {};
		\node [style=none] (261) at (0.5, -3.75) {};
		\node [style=ghad] (262) at (1.5, -1) {};
		\node [style=none] (263) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (212.center) to (211);
		\draw [style=very thick] (229.center) to (230.center);
		\draw (245.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (255) to (257.center);
		\draw (255) to (254);
		\draw [in=225, out=90] (260.center) to (211);
		\draw (211) to (253.center);
		\draw (255) to (261.center);
		\draw [style=very thick] (262) to (252.center);
		\draw [style=very thick] (262) to (263.center);
		\draw (259) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (211) at (1, 2.75) {};
		\node [style=none] (212) at (1.75, 1.75) {};
		\node [style=none] (225) at (1.75, -3) {};
		\node [style=none] (226) at (1.75, -3) {};
		\node [style=none] (227) at (1.75, -3) {};
		\node [style=none] (229) at (1.75, -3) {};
		\node [style=none] (230) at (1.75, -3.75) {};
		\node [style=none] (231) at (1.75, -2) {};
		\node [style=dmat] (234) at (1.75, -0.5) {};
		\node [style=none] (245) at (1.25, -3) {};
		\node [style=none] (246) at (1.25, -2) {};
		\node [style=none] (247) at (2.25, -2) {};
		\node [style=none] (248) at (2.25, -3) {};
		\node [style=none] (250) at (1.75, -3) {};
		\node [style=none] (251) at (1.75, -2.5) {$T_d$};
		\node [style=none] (252) at (1.75, -2) {};
		\node [style=none] (253) at (1, 3.75) {};
		\node [style=had] (254) at (0.25, 1.75) {};
		\node [style=gdot] (255) at (0.25, 1) {};
		\node [style=none] (257) at (1.75, 1) {};
		\node [style=gdot] (259) at (1.75, 1) {};
		\node [style=none] (260) at (0.25, 1.75) {};
		\node [style=none] (261) at (0.25, -3.75) {};
		\node [style=ghad] (262) at (1.75, -1.25) {};
		\node [style=none] (263) at (1.75, -0.5) {};
		\node [style=had] (264) at (1.75, 1.75) {};
		\node [style=had] (265) at (1, 1) {};
		\node [style=had] (266) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (212.center) to (211);
		\draw [style=very thick] (229.center) to (230.center);
		\draw (245.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (255) to (257.center);
		\draw (255) to (254);
		\draw [in=225, out=90] (260.center) to (211);
		\draw (211) to (253.center);
		\draw (255) to (261.center);
		\draw [style=very thick] (262) to (252.center);
		\draw [style=very thick] (262) to (263.center);
		\draw (259) to (263.center);
		\draw (212.center) to (259);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (211) at (0.75, 2.5) {};
		\node [style=none] (212) at (1.5, 1.5) {};
		\node [style=none] (225) at (1.5, -3.25) {};
		\node [style=none] (226) at (1.5, -3.25) {};
		\node [style=none] (227) at (1.5, -3.25) {};
		\node [style=none] (229) at (1.5, -3.25) {};
		\node [style=none] (230) at (1.5, -4) {};
		\node [style=none] (231) at (1.5, -2.25) {};
		\node [style=dmat] (234) at (1.5, -0.75) {};
		\node [style=none] (245) at (1, -3.25) {};
		\node [style=none] (246) at (1, -2.25) {};
		\node [style=none] (247) at (2, -2.25) {};
		\node [style=none] (248) at (2, -3.25) {};
		\node [style=none] (250) at (1.5, -3.25) {};
		\node [style=none] (251) at (1.5, -2.75) {$T_d$};
		\node [style=none] (252) at (1.5, -2.25) {};
		\node [style=none] (253) at (0.75, 4) {};
		\node [style=had] (254) at (0, 1.5) {};
		\node [style=gdot] (255) at (0, 0.75) {$+$};
		\node [style=none] (257) at (1.5, 0.75) {};
		\node [style=gdot] (259) at (1.5, 0.75) {$+$};
		\node [style=none] (260) at (0, 1.5) {};
		\node [style=none] (261) at (0, -4) {};
		\node [style=ghad] (262) at (1.5, -1.5) {};
		\node [style=none] (263) at (1.5, -0.75) {};
		\node [style=had] (264) at (1.5, 1.5) {};
		\node [style=had] (265) at (1.5, 0) {};
		\node [style=rdot] (266) at (0.75, 3.25) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (212.center) to (211);
		\draw [style=very thick] (229.center) to (230.center);
		\draw (245.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (246.center);
		\draw (246.center) to (245.center);
		\draw (255) to (254);
		\draw [in=225, out=90] (260.center) to (211);
		\draw (211) to (253.center);
		\draw (255) to (261.center);
		\draw [style=very thick] (262) to (252.center);
		\draw [style=very thick] (262) to (263.center);
		\draw (259) to (263.center);
		\draw (212.center) to (259);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gdot] (211) at (0.75, 2.5) {};
		\node [style=none] (212) at (1.5, 1.5) {};
		\node [style=none] (225) at (1.5, -3) {};
		\node [style=none] (226) at (1.5, -3) {};
		\node [style=none] (227) at (1.5, -3) {};
		\node [style=none] (229) at (1.5, -3) {};
		\node [style=none] (230) at (1.5, -4) {};
		\node [style=none] (231) at (1.5, -3) {};
		\node [style=dmat] (234) at (1.5, -1.5) {};
		\node [style=none] (250) at (1.5, -3) {};
		\node [style=none] (252) at (1.5, -3) {};
		\node [style=none] (253) at (0.75, 4) {};
		\node [style=had] (254) at (0, 1.5) {};
		\node [style=gdot] (255) at (0, 0.75) {$+$};
		\node [style=none] (257) at (1.5, 0.75) {};
		\node [style=gdot] (259) at (1.5, 0.75) {$+$};
		\node [style=none] (260) at (0, 1.5) {};
		\node [style=none] (261) at (0, -4) {};
		\node [style=ghad] (262) at (1.5, -2.25) {};
		\node [style=none] (263) at (1.5, -1.5) {};
		\node [style=had] (264) at (1.5, 1.5) {};
		\node [style=had] (265) at (1.5, 0) {};
		\node [style=rdot] (266) at (0.75, 3.25) {$-$};
		\node [style=rdot] (267) at (1.5, -0.75) {$-$};
		\node [style=ggdot] (268) at (1.5, -3) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (212.center) to (211);
		\draw [style=very thick] (229.center) to (230.center);
		\draw (255) to (254);
		\draw [in=225, out=90] (260.center) to (211);
		\draw (211) to (253.center);
		\draw (255) to (261.center);
		\draw [style=very thick] (262) to (252.center);
		\draw [style=very thick] (262) to (263.center);
		\draw (259) to (263.center);
		\draw (212.center) to (259);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loccomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (259) at (2, 0) {};
		\node [style=had] (260) at (3, 1) {$i$};
		\node [style=gdot] (261) at (3, 0) {};
		\node [style=none] (262) at (0, 0) {};
		\node [style=none] (266) at (6, 0) {$=$};
		\node [style=ghad] (274) at (1, 0) {};
		\node [style=ghad] (292) at (9, 2) {};
		\node [style=ggdot] (293) at (8, 0) {};
		\node [style=none] (294) at (7, 0) {};
		\node [style=uy] (297) at (9, 1) {};
		\node [style=none] (298) at (9.75, 1) {$K_n$};
		\node [style=ghad] (299) at (8, 1) {$-i$};
		\node [style=had] (302) at (11.75, 2.25) {$e^{\frac{i\pi}{4}}$};
		\node [style=none] (303) at (2, 0) {};
		\node [style=none] (304) at (5, 0) {};
		\node [style=ggdot] (305) at (9, 0) {};
		\node [style=rmat] (306) at (11, 0) {};
		\node [style=none] (307) at (12, 0) {};
		\node [style=none] (308) at (11, 0) {};
		\node [style=ghad] (309) at (10, 0) {};
		\node [style=had] (310) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (260) to (261);
		\draw [style=very thick] (294.center) to (293);
		\draw [style=very thick] (299) to (293);
		\draw (304.center) to (261);
		\draw (261) to (303.center);
		\draw [style=very thick] (303.center) to (274);
		\draw [style=very thick] (274) to (262.center);
		\draw (307.center) to (308.center);
		\draw [style=very thick] (308.center) to (305);
		\draw [style=very thick] (305) to (293);
		\draw [style=very thick] (305) to (292);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/m-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-4, 0.5) {$a$};
		\node [style=had] (1) at (-4, -0.5) {$b$};
		\node [style=Z dot] (2) at (-3, 0) {};
		\node [style=had] (3) at (0, 0) {$ab$};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (2);
		\draw [bend left] (2) to (1);
		\draw (2) to (4.center);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem0a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3, 3.5) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3, -0.5) {};
		\node [style=none] (103) at (1.75, 2.5) {$H_n$};
		\node [style=ggdot] (104) at (3, 5) {$\tilde{f}_1$};
		\node [style=ghad] (105) at (3, 3.5) {};
		\node [style=uy] (108) at (2.5, 2.5) {};
		\node [style=ggdot] (116) at (3, 1.5) {};
		\node [style=none] (117) at (4.25, 2.5) {$H_n$};
		\node [style=ggdot] (118) at (1, 5) {$\tilde{f}_0$};
		\node [style=none] (119) at (1, 5) {};
		\node [style=uy] (120) at (3.5, 2.5) {};
		\node [style=none] (121) at (3.5, 2.5) {};
		\node [style=none] (122) at (2.5, 2.5) {};
		\node [style=none] (123) at (4, 0.5) {};
		\node [style=gdot] (124) at (1, 0.5) {};
		\node [style=none] (125) at (1, 2) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (3, 1.5) {};
		\node [style=uy] (128) at (1, 2) {};
		\node [style=ghad] (129) at (3, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=-150, out=90, looseness=1.50] (125.center) to (105);
		\draw [style=very thick, in=90, out=-45] (105) to (121.center);
		\draw [style=very thick, in=-90, out=90, looseness=1.25] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 1) {};
		\node [style=none] (86) at (3, 0) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=ggdot] (96) at (2, 0) {};
		\node [style=none] (103) at (3, 1) {$H_{n+1}$};
		\node [style=ggdot] (104) at (2, 2) {$\tilde{f}$};
		\node [style=none] (105) at (2, 1) {};
		\node [style=uy] (108) at (2, 1) {};
		\node [style=gather] (110) at (1, 0) {};
		\node [style=none] (111) at (0, 0.5) {};
		\node [style=none] (112) at (0, -0.5) {};
		\node [style=rdot] (113) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [bend left] (111.center) to (92.center);
		\draw [style=very thick, bend left] (92.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3, 3.5) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3, -0.5) {};
		\node [style=none] (103) at (1.75, 2.5) {$H_n$};
		\node [style=ggdot] (104) at (3, 4.5) {$\tilde{f}_1$};
		\node [style=grdot] (105) at (3, 3.5) {};
		\node [style=uy] (108) at (2.5, 2.5) {};
		\node [style=rdot] (113) at (0, 0.5) {$1$};
		\node [style=ggdot] (116) at (3, 1.5) {};
		\node [style=none] (117) at (4.25, 2.5) {$H_n$};
		\node [style=ggdot] (118) at (1, 4.5) {$\tilde{f}_0$};
		\node [style=none] (119) at (1, 4.5) {};
		\node [style=uy] (120) at (3.5, 2.5) {};
		\node [style=none] (121) at (3.5, 2.5) {};
		\node [style=none] (122) at (2.5, 2.5) {};
		\node [style=none] (123) at (4, 0.5) {};
		\node [style=gdot] (124) at (1, 0.5) {};
		\node [style=none] (125) at (1, 2) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (3, 1.5) {};
		\node [style=uy] (128) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=-150, out=90, looseness=1.50] (125.center) to (105);
		\draw [style=very thick, in=90, out=-45] (105) to (121.center);
		\draw [style=very thick, in=-90, out=90, looseness=1.25] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1.5, -0.5) {};
		\node [style=none] (103) at (0, 1.5) {$H_n$};
		\node [style=ggdot] (104) at (2.25, 2.5) {$\tilde{f}_1$};
		\node [style=none] (105) at (2.25, 2.5) {};
		\node [style=uy] (108) at (0.75, 1.5) {};
		\node [style=ggdot] (116) at (1.5, 0.5) {};
		\node [style=none] (117) at (3, 1.5) {$H_n$};
		\node [style=ggdot] (118) at (0.75, 2.5) {$\tilde{f}_0$};
		\node [style=none] (119) at (0.75, 2.5) {};
		\node [style=uy] (120) at (2.25, 1.5) {};
		\node [style=none] (121) at (2.25, 1.5) {};
		\node [style=none] (122) at (0.75, 1.5) {};
		\node [style=none] (123) at (5, 0.5) {};
		\node [style=rdot] (124) at (4, 0.5) {$1$};
		\node [style=none] (127) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick] (105.center) to (121.center);
		\draw [style=very thick] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (3.5, -0.5) {};
		\node [style=none] (129) at (0, -0.5) {};
		\node [style=ggdot] (130) at (1.5, -0.5) {};
		\node [style=none] (131) at (0.75, 0.5) {$H_n$};
		\node [style=uy] (132) at (1.5, 0.5) {};
		\node [style=ggdot] (133) at (1.5, 1.5) {$\widetilde{f_1}$};
		\node [style=none] (134) at (1.5, 1.5) {};
		\node [style=none] (135) at (1.5, 0.5) {};
		\node [style=none] (136) at (3.5, 0.5) {};
		\node [style=rdot] (137) at (2.5, 0.5) {$1$};
		\node [style=none] (138) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (129.center) to (130);
		\draw [style=very thick] (130) to (128.center);
		\draw (137) to (136.center);
		\draw [style=very thick] (138.center) to (130);
		\draw [style=very thick] (135.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 1) {};
		\node [style=none] (86) at (3, 0) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=ggdot] (96) at (2, 0) {};
		\node [style=none] (103) at (3, 1) {$H_{n+1}$};
		\node [style=ggdot] (104) at (2, 2) {$\tilde{f}$};
		\node [style=none] (105) at (2, 1) {};
		\node [style=uy] (108) at (2, 1) {};
		\node [style=gather] (110) at (1, 0) {};
		\node [style=none] (111) at (0, 0.5) {};
		\node [style=none] (112) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [bend left] (111.center) to (92.center);
		\draw [style=very thick, bend left] (92.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 1) {};
		\node [style=none] (86) at (3, 0) {};
		\node [style=none] (92) at (1, 0) {};
		\node [style=ggdot] (96) at (2, 0) {};
		\node [style=none] (103) at (3, 1) {$H_{n+1}$};
		\node [style=ggdot] (104) at (2, 2) {$\tilde{f}$};
		\node [style=none] (105) at (2, 1) {};
		\node [style=uy] (108) at (2, 1) {};
		\node [style=gather] (110) at (1, 0) {};
		\node [style=none] (111) at (0, 0.5) {};
		\node [style=none] (112) at (0, -0.5) {};
		\node [style=rdot] (113) at (0, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [bend left] (111.center) to (92.center);
		\draw [style=very thick, bend left] (92.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (3, 3.5) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (3, -0.5) {};
		\node [style=none] (103) at (1.75, 2.5) {$H_n$};
		\node [style=ggdot] (104) at (3, 4.5) {$\tilde{f}_1$};
		\node [style=grdot] (105) at (3, 3.5) {};
		\node [style=uy] (108) at (2.5, 2.5) {};
		\node [style=rdot] (113) at (0, 0.5) {};
		\node [style=ggdot] (116) at (3, 1.5) {};
		\node [style=none] (117) at (4.25, 2.5) {$H_n$};
		\node [style=ggdot] (118) at (1, 4.5) {$\tilde{f}_0$};
		\node [style=none] (119) at (1, 4.5) {};
		\node [style=uy] (120) at (3.5, 2.5) {};
		\node [style=none] (121) at (3.5, 2.5) {};
		\node [style=none] (122) at (2.5, 2.5) {};
		\node [style=none] (123) at (4, 0.5) {};
		\node [style=gdot] (124) at (1, 0.5) {};
		\node [style=none] (125) at (1, 2) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (3, 1.5) {};
		\node [style=uy] (128) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105) to (104);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw (126.center) to (124);
		\draw (124) to (125.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick, in=-150, out=90, looseness=1.50] (125.center) to (105);
		\draw [style=very thick, in=90, out=-45] (105) to (121.center);
		\draw [style=very thick, in=-90, out=90, looseness=1.25] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (5, -0.5) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=ggdot] (96) at (1.5, -0.5) {};
		\node [style=none] (103) at (0, 1.5) {$H_n$};
		\node [style=ggdot] (104) at (2.25, 4.5) {$\tilde{f}_1$};
		\node [style=ggdot] (105) at (2.25, 2.5) {};
		\node [style=uy] (108) at (0.75, 1.5) {};
		\node [style=ggdot] (116) at (1.5, 0.5) {};
		\node [style=none] (117) at (3, 1.5) {$H_n$};
		\node [style=ggdot] (118) at (0.75, 2.5) {$\tilde{f}_0$};
		\node [style=none] (119) at (0.75, 2.5) {};
		\node [style=uy] (120) at (2.25, 1.5) {};
		\node [style=none] (121) at (2.25, 1.5) {};
		\node [style=none] (122) at (0.75, 1.5) {};
		\node [style=none] (123) at (5, 0.5) {};
		\node [style=rdot] (124) at (4, 0.5) {};
		\node [style=none] (127) at (1.5, 0.5) {};
		\node [style=grdot] (128) at (2.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick, bend right] (122.center) to (116);
		\draw [style=very thick, bend right] (116) to (121.center);
		\draw (124) to (123.center);
		\draw [style=very thick] (127.center) to (96);
		\draw [style=very thick] (105) to (121.center);
		\draw [style=very thick] (122.center) to (119.center);
		\draw [style=very thick] (104) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlem6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (3.5, -0.5) {};
		\node [style=none] (129) at (0, -0.5) {};
		\node [style=ggdot] (130) at (1.5, -0.5) {};
		\node [style=none] (131) at (0.75, 0.5) {$H_n$};
		\node [style=uy] (132) at (1.5, 0.5) {};
		\node [style=ggdot] (133) at (1.5, 1.5) {$\widetilde{f_0}$};
		\node [style=none] (134) at (1.5, 1.5) {};
		\node [style=none] (135) at (1.5, 0.5) {};
		\node [style=none] (136) at (3.5, 0.5) {};
		\node [style=rdot] (137) at (2.5, 0.5) {};
		\node [style=none] (138) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (129.center) to (130);
		\draw [style=very thick] (130) to (128.center);
		\draw (137) to (136.center);
		\draw [style=very thick] (138.center) to (130);
		\draw [style=very thick] (135.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mobiusdiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (228) at (1.75, 0) {$\Delta_n$};
		\node [style=uy] (259) at (1, 0) {};
		\node [style=ghad] (260) at (1, 1) {$\tilde{f}$};
		\node [style=ggdot] (261) at (1, -1) {};
		\node [style=none] (262) at (0, -1) {};
		\node [style=none] (263) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (262.center) to (261);
		\draw [style=very thick] (261) to (263.center);
		\draw [style=very thick] (261) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mobiusdiag2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (228) at (1.75, 0) {$\Delta_n$};
		\node [style=uy] (259) at (1, 0) {};
		\node [style=ghad] (260) at (1, 1) {$\tilde{f}$};
		\node [style=ggdot] (261) at (1, -1) {};
		\node [style=none] (262) at (0, -1) {};
		\node [style=none] (263) at (2, -1) {};
		\node [style=had] (264) at (3, 1) {$\tilde{f}(\emptyset)^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (262.center) to (261);
		\draw [style=very thick] (261) to (263.center);
		\draw [style=very thick] (261) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mobiusgadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (271) at (4, 0) {$=$};
		\node [style=rdot] (272) at (1.5, 1) {};
		\node [style=gdot] (273) at (1, -1) {};
		\node [style=none] (274) at (0, -1) {};
		\node [style=none] (275) at (3, -1) {};
		\node [style=gdot] (276) at (2, -2) {};
		\node [style=none] (277) at (0, -2) {};
		\node [style=none] (278) at (3, -2) {};
		\node [style=gdot] (279) at (1, 0) {};
		\node [style=none] (280) at (0, 0) {};
		\node [style=none] (281) at (3, 0) {};
		\node [style=had] (282) at (1.5, 2) {\tiny$\omega$};
		\node [style=none] (284) at (0.5, -0.5) {$\bvdots$};
		\node [style=none] (285) at (0.5, -1.5) {$\bvdots$};
		\node [style=none] (286) at (2.5, -0.5) {$\bvdots$};
		\node [style=none] (287) at (2.5, -1.5) {$\bvdots$};
		\node [style=had] (288) at (10.75, 0.5) {};
		\node [style=gdot] (289) at (10, -1.5) {};
		\node [style=none] (290) at (5, -1.5) {};
		\node [style=none] (291) at (11.5, -1.5) {};
		\node [style=gdot] (292) at (10, 0) {};
		\node [style=none] (293) at (5, 0) {};
		\node [style=none] (294) at (11.5, 0) {};
		\node [style=none] (295) at (6, -2.5) {};
		\node [style=none] (296) at (5, -2.5) {};
		\node [style=none] (297) at (11.5, -2.5) {};
		\node [style=none] (300) at (6.25, -2) {$\bvdots$};
		\node [style=none] (302) at (11, -2) {$\bvdots$};
		\node [style=gdot] (303) at (10, 1.5) {};
		\node [style=none] (304) at (5, 1.5) {};
		\node [style=none] (305) at (11.5, 1.5) {};
		\node [style=gdot] (306) at (5.5, 1.5) {};
		\node [style=gdot] (307) at (5.5, 0) {};
		\node [style=had] (308) at (5.5, 0.75) {\tiny$\omega$};
		\node [style=had] (309) at (7, -0.75) {\tiny$-i$};
		\node [style=had] (310) at (5.5, -0.75) {\tiny$\omega$};
		\node [style=had] (311) at (5.5, 2.25) {\tiny$\omega$};
		\node [style=gdot] (312) at (9, -1.5) {};
		\node [style=gdot] (313) at (5.5, -1.5) {};
		\node [style=gdot] (314) at (7, -1.5) {};
		\node [style=gdot] (315) at (7, 0) {};
		\node [style=gdot] (316) at (9, 1.5) {};
		\node [style=gdot] (318) at (8, 0) {};
		\node [style=gdot] (319) at (8, 1.5) {};
		\node [style=had] (321) at (8, 0.75) {\tiny$-i$};
		\node [style=had] (322) at (9, -0.75) {\tiny$-i$};
		\node [style=none] (323) at (8, -2) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (274.center) to (273);
		\draw (273) to (275.center);
		\draw (273) to (272);
		\draw (277.center) to (276);
		\draw (276) to (278.center);
		\draw (280.center) to (279);
		\draw (279) to (281.center);
		\draw (272) to (276);
		\draw (290.center) to (289);
		\draw (289) to (291.center);
		\draw (289) to (288);
		\draw (293.center) to (292);
		\draw (292) to (294.center);
		\draw (296.center) to (295.center);
		\draw (295.center) to (297.center);
		\draw (288) to (292);
		\draw (279) to (272);
		\draw (282) to (272);
		\draw (304.center) to (303);
		\draw (303) to (305.center);
		\draw (303) to (288);
		\draw (306) to (311);
		\draw (308) to (307);
		\draw (313) to (310);
		\draw (314) to (309);
		\draw (309) to (315);
		\draw (312) to (322);
		\draw (322) to (316);
		\draw (321) to (318);
		\draw (319) to (321);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (2.5, 0.25) {};
		\node [style=none] (11) at (2.5, -1.25) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (3.25, -1) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=none] (20) at (0.5, -0.5) {$\bvdots$};
		\node [style=none] (21) at (3, -0.5) {$\bvdots$};
		\node [style=none] (22) at (1.75, -0.5) {$D$};
		\node [style=none] (23) at (3.25, 1) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (4.75, 1) {};
		\node [style=none] (26) at (4.75, 0) {};
		\node [style=none] (27) at (4.75, -1) {};
		\node [style=none] (28) at (5, 0.5) {$\bvdots$};
		\node [style=none] (29) at (5.25, 1) {};
		\node [style=none] (30) at (5.25, 0) {};
		\node [style=none] (31) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (13.center) to (25.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (15.center) to (26.center);
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (23.center) to (27.center);
		\draw [style=very thick] (23.center) to (24.center);
		\draw [style=very thick] (25.center) to (29.center);
		\draw [style=very thick] (30.center) to (26.center);
		\draw [style=very thick] (27.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (4.25, -0.25) {};
		\node [style=none] (9) at (4.25, 1.25) {};
		\node [style=none] (10) at (2.75, -0.25) {};
		\node [style=none] (11) at (2.75, 1.25) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2.75, 1) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (4.25, 0) {};
		\node [style=none] (17) at (5.25, 0) {};
		\node [style=none] (18) at (5.25, 1) {};
		\node [style=none] (19) at (4.25, 1) {};
		\node [style=none] (20) at (4.75, 0.5) {$\bvdots$};
		\node [style=none] (21) at (2.25, 0.5) {$\bvdots$};
		\node [style=none] (22) at (3.5, 0.5) {$D$};
		\node [style=none] (23) at (2, -1) {};
		\node [style=none] (24) at (5.25, -1) {};
		\node [style=none] (25) at (0.5, -1) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=none] (27) at (0.5, 1) {};
		\node [style=none] (28) at (0.25, -0.5) {$\bvdots$};
		\node [style=none] (29) at (0, -1) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (13.center) to (25.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (15.center) to (26.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (23.center) to (27.center);
		\draw [style=very thick] (23.center) to (24.center);
		\draw [style=very thick] (25.center) to (29.center);
		\draw [style=very thick] (30.center) to (26.center);
		\draw [style=very thick] (27.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ngraph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1.5, 2) {};
		\node [style=ggdot] (96) at (1, 1) {};
		\node [style=none] (103) at (2.25, 2) {$\Gamma$};
		\node [style=umat] (108) at (1.5, 2) {};
		\node [style=ggdot] (114) at (1, 0) {};
		\node [style=none] (115) at (2, 0) {};
		\node [style=grdot] (116) at (0, 0) {};
		\node [style=ghad] (117) at (0.5, 2) {};
		\node [style=none] (119) at (1.5, 2.5) {};
		\node [style=none] (120) at (0.5, 2.5) {};
		\node [style=none] (121) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, bend right] (96) to (83.center);
		\draw [style=very thick] (114) to (115.center);
		\draw [style=very thick] (114) to (96);
		\draw [style=very thick] (116) to (114);
		\draw [style=very thick, bend left] (96) to (117);
		\draw [style=very thick, bend left=45] (120.center) to (121.center);
		\draw [style=very thick, bend left=45] (121.center) to (119.center);
		\draw [style=very thick] (120.center) to (117);
		\draw [style=very thick] (119.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ngraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1.5, 2) {};
		\node [style=ggdot] (96) at (1, 1) {};
		\node [style=none] (103) at (2.25, 2) {$\Gamma$};
		\node [style=umat] (108) at (1.5, 2) {};
		\node [style=grdot] (114) at (1, 0) {};
		\node [style=none] (115) at (3, 0) {};
		\node [style=grdot] (116) at (2, 0) {};
		\node [style=ghad] (117) at (0.5, 2) {};
		\node [style=none] (119) at (1.5, 2.5) {};
		\node [style=none] (120) at (0.5, 2.5) {};
		\node [style=none] (121) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, bend right] (96) to (83.center);
		\draw [style=very thick] (114) to (96);
		\draw [style=very thick, bend left] (96) to (117);
		\draw [style=very thick, bend left=45] (120.center) to (121.center);
		\draw [style=very thick, bend left=45] (121.center) to (119.center);
		\draw [style=very thick] (120.center) to (117);
		\draw [style=very thick] (119.center) to (83.center);
		\draw [style=very thick] (116) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ngraph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1.5, 2) {};
		\node [style=none] (103) at (2.25, 2) {$\Gamma$};
		\node [style=umat] (108) at (1.5, 2) {};
		\node [style=grdot] (114) at (0.5, 1) {};
		\node [style=none] (115) at (3, 0) {};
		\node [style=grdot] (116) at (2, 0) {};
		\node [style=ghad] (117) at (0.5, 2) {};
		\node [style=none] (119) at (1.5, 2.5) {};
		\node [style=none] (120) at (0.5, 2.5) {};
		\node [style=none] (121) at (1, 3) {};
		\node [style=grdot] (122) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, bend left=45] (120.center) to (121.center);
		\draw [style=very thick, bend left=45] (121.center) to (119.center);
		\draw [style=very thick] (120.center) to (117);
		\draw [style=very thick] (119.center) to (83.center);
		\draw [style=very thick] (116) to (115.center);
		\draw [style=very thick] (117) to (114);
		\draw [style=very thick] (83.center) to (122);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ngraph3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (83) at (1.5, 2) {};
		\node [style=none] (115) at (3, 0) {};
		\node [style=grdot] (116) at (2, 0) {};
		\node [style=ggdot] (117) at (0.5, 2) {};
		\node [style=none] (119) at (1.5, 2.5) {};
		\node [style=none] (120) at (0.5, 2.5) {};
		\node [style=none] (121) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, bend left=45] (120.center) to (121.center);
		\draw [style=very thick, bend left=45] (121.center) to (119.center);
		\draw [style=very thick] (120.center) to (117);
		\draw [style=very thick] (119.center) to (83);
		\draw [style=very thick] (116) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (8, 1.5) {};
		\node [style=none] (57) at (8, 1.5) {};
		\node [style=none] (58) at (10, 1.5) {};
		\node [style=none] (59) at (8, -1.5) {};
		\node [style=none] (60) at (10, -1.5) {};
		\node [style=none] (61) at (9, 0) {$|f|$};
		\node [style=none] (90) at (5, 0) {$=$};
		\node [style=none] (93) at (7.75, -0.75) {$\bvdots$};
		\node [style=none] (94) at (7, 0.75) {};
		\node [style=none] (95) at (7, -0.75) {};
		\node [style=none] (96) at (7, 0.75) {};
		\node [style=divide] (97) at (7, 0.75) {};
		\node [style=none] (98) at (8, 1.25) {};
		\node [style=none] (99) at (8, 0.25) {};
		\node [style=none] (100) at (7, -0.75) {};
		\node [style=divide] (101) at (7, -0.75) {};
		\node [style=none] (102) at (8, -0.25) {};
		\node [style=none] (103) at (8, -1.25) {};
		\node [style=none] (104) at (7, 0.75) {};
		\node [style=none] (105) at (6, 0.75) {};
		\node [style=none] (106) at (6.5, 0) {$\bvdots$};
		\node [style=none] (107) at (7, -0.75) {};
		\node [style=none] (108) at (6, -0.75) {};
		\node [style=none] (111) at (7.75, 0.75) {$\bvdots$};
		\node [style=none] (114) at (10.25, -0.75) {$\bvdots$};
		\node [style=none] (115) at (11, 0.75) {};
		\node [style=none] (116) at (11, -0.75) {};
		\node [style=none] (117) at (11, 0.75) {};
		\node [style=gather] (118) at (11, 0.75) {};
		\node [style=none] (119) at (10, 1.25) {};
		\node [style=none] (120) at (10, 0.25) {};
		\node [style=none] (121) at (11, -0.75) {};
		\node [style=gather] (122) at (11, -0.75) {};
		\node [style=none] (123) at (10, -0.25) {};
		\node [style=none] (124) at (10, -1.25) {};
		\node [style=none] (125) at (11, 0.75) {};
		\node [style=none] (126) at (12, 0.75) {};
		\node [style=none] (127) at (11.5, 0) {$\bvdots$};
		\node [style=none] (128) at (11, -0.75) {};
		\node [style=none] (129) at (12, -0.75) {};
		\node [style=none] (132) at (10.25, 0.75) {$\bvdots$};
		\node [style=none] (133) at (1, 1) {};
		\node [style=none] (134) at (1, 1) {};
		\node [style=none] (135) at (3, 1) {};
		\node [style=none] (136) at (1, -1) {};
		\node [style=none] (137) at (3, -1) {};
		\node [style=none] (138) at (2, 0) {$f$};
		\node [style=none] (145) at (1, 0.75) {};
		\node [style=none] (146) at (0, 0.75) {};
		\node [style=none] (147) at (0.5, 0) {$\bvdots$};
		\node [style=none] (148) at (1, -0.75) {};
		\node [style=none] (149) at (0, -0.75) {};
		\node [style=none] (150) at (4, 0.75) {};
		\node [style=none] (151) at (3, 0.75) {};
		\node [style=none] (152) at (3.5, 0) {$\bvdots$};
		\node [style=none] (153) at (4, -0.75) {};
		\node [style=none] (154) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (58.center);
		\draw (60.center) to (58.center);
		\draw (57.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw [in=-180, out=45] (96.center) to (98.center);
		\draw [in=180, out=-45] (96.center) to (99.center);
		\draw [in=-180, out=45] (100.center) to (102.center);
		\draw [in=180, out=-45] (100.center) to (103.center);
		\draw [style=very thick] (105.center) to (104.center);
		\draw [style=very thick] (108.center) to (107.center);
		\draw [in=0, out=135] (117.center) to (119.center);
		\draw [in=0, out=-135] (117.center) to (120.center);
		\draw [in=0, out=135] (121.center) to (123.center);
		\draw [in=0, out=-135] (121.center) to (124.center);
		\draw [style=very thick] (126.center) to (125.center);
		\draw [style=very thick] (129.center) to (128.center);
		\draw (134.center) to (135.center);
		\draw (137.center) to (135.center);
		\draw (134.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw [style=very thick] (146.center) to (145.center);
		\draw [style=very thick] (149.center) to (148.center);
		\draw [style=very thick] (151.center) to (150.center);
		\draw [style=very thick] (154.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/o-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-4, 1) {};
		\node [style=had] (1) at (-4, -1) {};
		\node [style=had] (2) at (2, 1) {};
		\node [style=had] (3) at (2, -1) {};
		\node [style=Z dot] (4) at (2, 0.25) {};
		\node [style=Z dot] (5) at (2, -0.25) {};
		\node [style=Z dot] (6) at (-2, 0) {};
		\node [style=Z dot] (7) at (4, 0) {};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (-5, 1) {};
		\node [style=none] (12) at (-5, -1) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=X dot] (14) at (-2.75, 0.75) {$\neg$};
		\node [style=X dot] (15) at (3.25, 0.75) {$\neg$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=had] (17) at (-1.75, -1) {\tiny$\sqrt 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (3);
		\draw (3) to (5);
		\draw (4) to (2);
		\draw (2) to (10.center);
		\draw [bend left] (2) to (7);
		\draw [bend left] (7) to (3);
		\draw (7) to (8.center);
		\draw (13.center) to (6);
		\draw [bend left] (6) to (1);
		\draw (1) to (12.center);
		\draw (1) to (0);
		\draw (0) to (11.center);
		\draw [bend left] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (4, 0.5) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=none] (88) at (1, 0.5) {};
		\node [style=none] (89) at (1, -0.5) {};
		\node [style=none] (90) at (2, 0.5) {};
		\node [style=none] (91) at (2, -0.5) {};
		\node [style=none] (92) at (2, 0) {};
		\node [style=none] (93) at (1, 0) {};
		\node [style=none] (94) at (1.5, 0) {$U$};
		\node [style=none] (95) at (0, 0) {};
		\node [style=ggdot] (96) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw [style=very thick] (95.center) to (93.center);
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick, in=-180, out=45] (96) to (83.center);
		\draw [style=very thick, in=-180, out=-45] (96) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (4, 0.5) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=none] (88) at (1, 0.5) {};
		\node [style=none] (89) at (1, -0.5) {};
		\node [style=none] (90) at (2, 0.5) {};
		\node [style=none] (91) at (2, -0.5) {};
		\node [style=none] (92) at (2, 0) {};
		\node [style=none] (93) at (1, 0) {};
		\node [style=none] (94) at (1.5, 0) {$U$};
		\node [style=none] (95) at (0, 0) {};
		\node [style=ggdot] (96) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw [style=very thick] (95.center) to (93.center);
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick, in=-180, out=45] (96) to (83.center);
		\draw [style=very thick, in=-180, out=-45] (96) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (2, 0.5) {};
		\node [style=none] (86) at (2, -0.5) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (97) at (2, 1) {};
		\node [style=none] (98) at (2, 0) {};
		\node [style=none] (99) at (3, 1) {};
		\node [style=none] (100) at (3, 0) {};
		\node [style=none] (101) at (3, 0.5) {};
		\node [style=none] (102) at (2, 0.5) {};
		\node [style=none] (103) at (2.5, 0.5) {$U$};
		\node [style=none] (104) at (4, 0.5) {};
		\node [style=none] (105) at (3, 0.5) {};
		\node [style=none] (106) at (4, -0.5) {};
		\node [style=none] (107) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick, in=-180, out=45] (96) to (83.center);
		\draw [style=very thick, in=-180, out=-45] (96) to (86.center);
		\draw (97.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (98.center) to (97.center);
		\draw [style=very thick] (105.center) to (104.center);
		\draw [style=very thick] (107.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.5, 1) {$s$};
		\node [style=gdot] (104) at (1, 2) {$\alpha$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=umat] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.75, 1) {$h_n$};
		\node [style=ggdot] (104) at (1, 2) {$f$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=ufarr] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.5, 1) {$s$};
		\node [style=gdot] (104) at (1, 2) {1};
		\node [style=none] (105) at (1, 1) {};
		\node [style=uy] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.75, 1) {$H_n$};
		\node [style=ggdot] (104) at (1, 2) {$g$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=uy] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.5, 1) {$s$};
		\node [style=gdot] (104) at (1, 2) {1};
		\node [style=none] (105) at (1, 1) {};
		\node [style=umat] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.75, 1) {$H_n$};
		\node [style=ggdot] (104) at (1, 2) {$-2\hat{f}$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=umat] (108) at (1, 1) {};
		\node [style=none] (109) at (1, 3) {$e^{i\pi f(\emptyset)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.75, 1) {$H_n$};
		\node [style=ggdot] (104) at (1, 2) {$\tilde{f}$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=uy] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.75, 1) {$H_n$};
		\node [style=ggdot] (104) at (1, 2) {$a$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=uy] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.75, 1) {$H_n$};
		\node [style=ggdot] (104) at (1, 2) {$a$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=umat] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phasegadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rdot] (260) at (1.5, 1.5) {};
		\node [style=gdot] (261) at (1, -0.5) {};
		\node [style=none] (262) at (0, -0.5) {};
		\node [style=none] (263) at (3, -0.5) {};
		\node [style=gdot] (265) at (2, -1.5) {};
		\node [style=none] (266) at (0, -1.5) {};
		\node [style=none] (267) at (3, -1.5) {};
		\node [style=none] (268) at (1, 0.5) {};
		\node [style=none] (269) at (0, 0.5) {};
		\node [style=none] (270) at (3, 0.5) {};
		\node [style=had] (271) at (2.5, 1.5) {$\lambda$};
		\node [style=none] (273) at (0.5, 0) {$\bvdots$};
		\node [style=none] (274) at (0.5, -1) {$\bvdots$};
		\node [style=none] (275) at (2.5, 0) {$\bvdots$};
		\node [style=none] (276) at (2.5, -1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262.center) to (261);
		\draw (261) to (263.center);
		\draw (261) to (260);
		\draw (266.center) to (265);
		\draw (265) to (267.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (270.center);
		\draw (260) to (265);
		\draw (271) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rdot] (239) at (2, 0) {$\pi$};
		\node [style=none] (240) at (0, 0) {};
		\node [style=ry] (241) at (3, 0) {};
		\node [style=grdot] (243) at (4, 0) {$\pi$};
		\node [style=gdot] (244) at (1, 0) {$\frac{1}{\nu}$};
		\node [style=none] (245) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (240.center) to (244);
		\draw (244) to (239);
		\draw (239) to (241);
		\draw [style=very thick] (241) to (243);
		\draw [style=very thick] (243) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcngt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=black] (18) at (1, 0.5) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw [in=90, out=0] (13.center) to (15.center);
		\draw [in=0, out=-90] (15.center) to (16.center);
		\draw [in=-90, out=180] (16.center) to (14.center);
		\draw [in=-180, out=90] (14.center) to (13.center);
		\draw (18) to (19.center);
		\draw (20.center) to (18);
		\draw (18) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qczgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (1.25, -0.5) {$Z$};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=black] (18) at (1.25, 0.5) {};
		\node [style=none] (21) at (0, 0.5) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (23) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (21.center) to (18);
		\draw (18) to (22.center);
		\draw (18) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qhgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (1.25, 0) {$H$};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qngt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=none] (16) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw [in=90, out=0] (13.center) to (15.center);
		\draw [in=0, out=-90] (15.center) to (16.center);
		\draw [in=-90, out=180] (16.center) to (14.center);
		\draw [in=-180, out=90] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qswapgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (0.75, -0.25) {};
		\node [style=none] (23) at (1.25, -0.25) {};
		\node [style=none] (24) at (0.75, -0.75) {};
		\node [style=none] (25) at (1.25, -0.75) {};
		\node [style=none] (26) at (0.75, 0.75) {};
		\node [style=none] (27) at (1.25, 0.75) {};
		\node [style=none] (28) at (0.75, 0.25) {};
		\node [style=none] (29) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (18.center);
		\draw (6.center) to (12.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (22.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw (18.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qtofgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (1, -1.25) {};
		\node [style=black] (18) at (1, 0) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=black] (22) at (1, 1) {};
		\node [style=none] (23) at (2, 1) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw [in=90, out=0] (13.center) to (15.center);
		\draw [in=0, out=-90] (15.center) to (16.center);
		\draw [in=-90, out=180] (16.center) to (14.center);
		\draw [in=-180, out=90] (14.center) to (13.center);
		\draw (18) to (19.center);
		\draw (20.center) to (18);
		\draw (18) to (13.center);
		\draw (22) to (23.center);
		\draw (24.center) to (22);
		\draw (22) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qzgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (1.25, 0) {$Z$};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rar0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, 1) {$\alpha$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (6) at (0.25, 1) {$\bvdots$};
		\node [style=none] (7) at (1.75, 1) {$\bvdots$};
		\node [style=grdot] (8) at (1, -1) {$\beta$};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (13) at (0.25, -1) {$\bvdots$};
		\node [style=none] (14) at (1.75, -1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
		\draw [style=very thick, in=135, out=0] (9.center) to (8);
		\draw [style=very thick, in=-180, out=45] (8) to (11.center);
		\draw [style=very thick, in=180, out=-45] (8) to (12.center);
		\draw [style=very thick, in=0, out=-135] (8) to (10.center);
		\draw [style=very thick] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rar1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, 0) {$\alpha+\beta$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (6) at (0.25, -1) {$\bvdots$};
		\node [style=none] (7) at (1.75, -1) {$\bvdots$};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.25, 1) {$\bvdots$};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (1.75, 1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-150, out=0] (1.center) to (0);
		\draw [style=very thick, in=180, out=-30] (0) to (3.center);
		\draw [style=very thick, in=180, out=-60] (0) to (4.center);
		\draw [style=very thick, in=0, out=-120] (0) to (2.center);
		\draw [style=very thick, in=-180, out=30] (0) to (12.center);
		\draw [style=very thick, in=60, out=-180] (11.center) to (0);
		\draw [style=very thick, in=0, out=120] (0) to (8.center);
		\draw [style=very thick, in=150, out=0] (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rarrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=rmat] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rgb0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=ggdot] (25) at (2, 0) {};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=grdot] (28) at (1, 0) {};
		\node [style=none] (29) at (1.5, 0) {};
		\node [style=none] (30) at (0.25, 0) {$\bvdots$};
		\node [style=none] (31) at (2.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (25) to (24.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (25) to (23.center);
		\draw [style=very thick] (25) to (29.center);
		\draw [style=very thick] (29.center) to (28);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (28) to (26.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (27.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rgb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (2, -1) {};
		\node [style=grdot] (34) at (3, -0.5) {};
		\node [style=none] (35) at (4, -0.5) {};
		\node [style=none] (39) at (2, 1) {};
		\node [style=grdot] (41) at (3, 0.5) {};
		\node [style=none] (42) at (4, 0.5) {};
		\node [style=none] (45) at (2, -1) {};
		\node [style=ggdot] (46) at (1, -0.5) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=ggdot] (51) at (1, 0.5) {};
		\node [style=none] (52) at (0, 0.5) {};
		\node [style=none] (53) at (0.5, 0) {$\bvdots$};
		\node [style=none] (54) at (2, 0.5) {$\bvdots$};
		\node [style=none] (55) at (3.5, 0) {$\bvdots$};
		\node [style=none] (56) at (2, -0.5) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (35.center) to (34);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (33.center) to (34);
		\draw [style=very thick] (42.center) to (41);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (41) to (39.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (46) to (45.center);
		\draw [style=very thick] (46) to (47.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (51) to (49.center);
		\draw [style=very thick] (51) to (52.center);
		\draw [style=very thick, in=-135, out=45] (46) to (41);
		\draw [style=very thick, in=-45, out=135] (34) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rgo1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=none] (31) at (1, 0.5) {};
		\node [style=none] (32) at (1, -0.5) {};
		\node [style=none] (33) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointille] (30.center) to (31.center);
		\draw [style=pointille] (31.center) to (32.center);
		\draw [style=pointille] (32.center) to (33.center);
		\draw [style=pointille] (33.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rhp-explain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.5, 0) {};
		\node [style=Z dot] (1) at (-7.5, 0) {};
		\node [style=Z dot] (2) at (-9.5, 0) {};
		\node [style=Z dot] (3) at (-3.5, 0) {};
		\node [style=had] (4) at (-8.5, 0) {};
		\node [style=had] (5) at (-6.5, 0) {};
		\node [style=had] (6) at (-4.5, 0) {};
		\node [style=none] (7) at (-10.5, 0) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-10.75, 0.5) {};
		\node [style=none] (10) at (-9.25, 0.5) {};
		\node [style=none] (11) at (-9.25, -0.5) {};
		\node [style=none] (12) at (-10.75, -0.5) {};
		\node [style=none] (13) at (-8, 0.75) {};
		\node [style=none] (14) at (-11, 0.75) {};
		\node [style=none] (15) at (-11, -0.75) {};
		\node [style=none] (16) at (-8, -0.75) {};
		\node [style=none] (17) at (-3.75, 0.5) {};
		\node [style=none] (18) at (-2.25, 0.5) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-3.75, -0.5) {};
		\node [style=none] (21) at (-5, -0.75) {};
		\node [style=none] (22) at (-5, 0.75) {};
		\node [style=none] (23) at (-2, 0.75) {};
		\node [style=none] (24) at (-2, -0.75) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (1.5, 0) {};
		\node [style=none] (27) at (2.5, 0) {};
		\node [style=none] (28) at (3.5, 0) {};
		\node [style=none] (29) at (4.5, 0) {};
		\node [style=none] (30) at (5.5, 0) {};
		\node [style=none] (31) at (6.5, 0) {};
		\node [style=none] (32) at (7.5, 0) {};
		\node [style=none] (33) at (8.5, 0) {};
		\node [style=none] (34) at (9.5, 0) {};
		\node [style=none] (35) at (10.5, 0) {};
		\node [style=none] (36) at (11.5, 0) {};
		\node [style=had] (37) at (2.5, 0) {};
		\node [style=had] (38) at (3.5, 0) {};
		\node [style=had] (39) at (4.5, 0) {};
		\node [style=had] (40) at (6.5, 0) {};
		\node [style=none] (41) at (12.5, 0) {};
		\node [style=had] (42) at (8.5, 0) {};
		\node [style=had] (43) at (9.5, 0) {};
		\node [style=had] (44) at (10.5, 0) {};
		\node [style=Z dot] (45) at (1.5, 0) {};
		\node [style=Z dot] (46) at (5.5, 0) {};
		\node [style=Z dot] (47) at (7.5, 0) {};
		\node [style=Z dot] (48) at (11.5, 0) {};
		\node [style=none] (52) at (0.25, 0.5) {};
		\node [style=none] (53) at (1.75, 0.5) {};
		\node [style=none] (54) at (1.75, -0.5) {};
		\node [style=none] (55) at (0.25, -0.5) {};
		\node [style=none] (56) at (5, 0.75) {};
		\node [style=none] (57) at (0, 0.75) {};
		\node [style=none] (58) at (0, -0.75) {};
		\node [style=none] (59) at (5, -0.75) {};
		\node [style=none] (63) at (12.75, 0.5) {};
		\node [style=none] (64) at (11.25, 0.5) {};
		\node [style=none] (65) at (11.25, -0.5) {};
		\node [style=none] (66) at (12.75, -0.5) {};
		\node [style=none] (67) at (8, 0.75) {};
		\node [style=none] (68) at (13, 0.75) {};
		\node [style=none] (69) at (13, -0.75) {};
		\node [style=none] (70) at (8, -0.75) {};
		\node [style=none] (71) at (-9.5, -2) {};
		\node [style=none] (72) at (-8.5, -2) {};
		\node [style=none] (73) at (-7.5, -2) {};
		\node [style=none] (74) at (-6.5, -2) {};
		\node [style=none] (75) at (-5.5, -2) {};
		\node [style=none] (76) at (-4.5, -2) {};
		\node [style=none] (77) at (-3.5, -2) {};
		\node [style=none] (78) at (-2.5, -2) {};
		\node [style=none] (79) at (-1.5, -2) {};
		\node [style=none] (80) at (-0.5, -2) {};
		\node [style=none] (81) at (0.5, -2) {};
		\node [style=none] (82) at (1.5, -2) {};
		\node [style=none] (83) at (2.5, -2) {};
		\node [style=none] (84) at (3.5, -2) {};
		\node [style=none] (85) at (4.5, -2) {};
		\node [style=had] (89) at (-7.5, -2) {};
		\node [style=had] (90) at (-6.5, -2) {};
		\node [style=had] (91) at (-5.5, -2) {};
		\node [style=had] (92) at (-2.5, -2) {};
		\node [style=had] (93) at (0.5, -2) {};
		\node [style=had] (94) at (1.5, -2) {};
		\node [style=had] (95) at (2.5, -2) {};
		\node [style=Z dot] (96) at (-3.5, -2) {};
		\node [style=Z dot] (97) at (-8.5, -2) {};
		\node [style=Z dot] (98) at (-1.5, -2) {};
		\node [style=Z dot] (99) at (3.5, -2) {};
		\node [style=X dot] (100) at (-0.5, -2) {};
		\node [style=X dot] (101) at (-4.5, -2) {};
		\node [style=none] (111) at (-9.75, -1.5) {};
		\node [style=none] (112) at (-8.25, -1.5) {};
		\node [style=none] (113) at (-8.25, -2.5) {};
		\node [style=none] (114) at (-9.75, -2.5) {};
		\node [style=none] (115) at (-4, -1.25) {};
		\node [style=none] (116) at (-10, -1.25) {};
		\node [style=none] (117) at (-10, -2.75) {};
		\node [style=none] (118) at (-4, -2.75) {};
		\node [style=none] (127) at (4.75, -1.5) {};
		\node [style=none] (128) at (3.25, -1.5) {};
		\node [style=none] (129) at (3.25, -2.5) {};
		\node [style=none] (130) at (4.75, -2.5) {};
		\node [style=none] (131) at (-1, -1.25) {};
		\node [style=none] (132) at (5, -1.25) {};
		\node [style=none] (133) at (5, -2.75) {};
		\node [style=none] (134) at (-1, -2.75) {};
		\node [style=none] (135) at (-1, 0) {$=$};
		\node [style=none] (136) at (-10.75, -2) {$=$};
		\node [style=none] (137) at (6, -2) {$\leftrightarrow$};
		\node [style=none] (138) at (7.25, -2) {};
		\node [style=none] (139) at (8, -2) {};
		\node [style=none] (140) at (8.75, -2) {};
		\node [style=none] (141) at (9.5, -2) {};
		\node [style=none] (142) at (10.25, -2) {};
		\node [style=none] (143) at (11, -2) {};
		\node [style=none] (144) at (11.75, -2) {};
		\node [style=none] (145) at (12.5, -2) {};
		\node [style=none] (146) at (13.25, -2) {};
		\node [style=ry] (147) at (8, -2) {};
		\node [style=ly] (148) at (12.5, -2) {};
		\node [style=rmat] (149) at (11, -2) {};
		\node [style=lmat] (150) at (9.5, -2) {};
		\node [style=ghad] (151) at (8.75, -2) {};
		\node [style=ghad] (152) at (11.75, -2) {};
		\node [style=had] (153) at (10.25, -2) {};
		\node [style=none] (154) at (8, -1.25) {$A$};
		\node [style=none] (155) at (12.5, -1.25) {$B$};
		\node [style=Z dot] (164) at (-8.75, -4.75) {};
		\node [style=Z dot] (165) at (-6.75, -4.75) {};
		\node [style=had] (166) at (-7.75, -4.75) {};
		\node [style=none] (167) at (-9.75, -4.75) {};
		\node [style=none] (168) at (-5.75, -4.75) {};
		\node [style=none] (169) at (-10, -4.25) {};
		\node [style=none] (170) at (-8.5, -4.25) {};
		\node [style=none] (171) at (-8.5, -5.25) {};
		\node [style=none] (172) at (-10, -5.25) {};
		\node [style=none] (173) at (-7, -4.25) {};
		\node [style=none] (174) at (-5.5, -4.25) {};
		\node [style=none] (175) at (-5.5, -5.25) {};
		\node [style=none] (176) at (-7, -5.25) {};
		\node [style=none] (177) at (-10.25, -4) {};
		\node [style=none] (178) at (-10.25, -5.5) {};
		\node [style=none] (179) at (-7.25, -5.5) {};
		\node [style=none] (180) at (-7.25, -4) {};
		\node [style=none] (181) at (-8.25, -3.75) {};
		\node [style=none] (182) at (-8.25, -5.75) {};
		\node [style=none] (183) at (-5.25, -5.75) {};
		\node [style=none] (184) at (-5.25, -3.75) {};
		\node [style=none] (185) at (-4, -4.75) {$=$};
		\node [style=Z dot] (187) at (-1.25, -4.75) {};
		\node [style=Z dot] (188) at (4.75, -4.75) {};
		\node [style=had] (189) at (-0.25, -4.75) {};
		\node [style=none] (190) at (-2.25, -4.75) {};
		\node [style=none] (191) at (5.75, -4.75) {};
		\node [style=none] (192) at (-2.5, -4.25) {};
		\node [style=none] (193) at (-1, -4.25) {};
		\node [style=none] (194) at (-1, -5.25) {};
		\node [style=none] (195) at (-2.5, -5.25) {};
		\node [style=none] (196) at (4.5, -4.25) {};
		\node [style=none] (197) at (6, -4.25) {};
		\node [style=none] (198) at (6, -5.25) {};
		\node [style=none] (199) at (4.5, -5.25) {};
		\node [style=none] (200) at (-2.75, -4) {};
		\node [style=none] (201) at (-2.75, -5.5) {};
		\node [style=none] (202) at (4.25, -5.5) {};
		\node [style=none] (203) at (4.25, -4) {};
		\node [style=none] (204) at (-0.75, -3.75) {};
		\node [style=none] (205) at (-0.75, -5.75) {};
		\node [style=none] (206) at (6.25, -5.75) {};
		\node [style=none] (207) at (6.25, -3.75) {};
		\node [style=had] (208) at (0.75, -4.75) {};
		\node [style=had] (209) at (1.75, -4.75) {};
		\node [style=had] (210) at (2.75, -4.75) {};
		\node [style=had] (211) at (3.75, -4.75) {};
		\node [style=none] (212) at (7.25, -4.75) {$\leftrightarrow$};
		\node [style=none] (213) at (8.5, -4.75) {};
		\node [style=none] (214) at (9.25, -4.75) {};
		\node [style=none] (215) at (10.5, -4.75) {};
		\node [style=none] (216) at (11.75, -4.75) {};
		\node [style=none] (217) at (12.5, -4.75) {};
		\node [style=ry] (218) at (9.25, -4.75) {};
		\node [style=ly] (219) at (11.75, -4.75) {};
		\node [style=none] (220) at (9.25, -4) {$C$};
		\node [style=none] (221) at (11.75, -4) {$D$};
		\node [style=ghad] (222) at (10.5, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2);
		\draw (2) to (4);
		\draw (4) to (1);
		\draw (1) to (5);
		\draw (5) to (0);
		\draw (0) to (6);
		\draw (6) to (3);
		\draw (3) to (8.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (12.center) to (9.center);
		\draw [style=blue] (14.center) to (13.center);
		\draw [style=blue] (13.center) to (16.center);
		\draw [style=blue] (16.center) to (15.center);
		\draw [style=blue] (15.center) to (14.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (21.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (17.center) to (20.center);
		\draw [style=blue] (20.center) to (19.center);
		\draw [style=blue] (19.center) to (18.center);
		\draw [style=blue] (18.center) to (17.center);
		\draw (25.center) to (36.center);
		\draw (36.center) to (41.center);
		\draw [style=blue] (52.center) to (53.center);
		\draw [style=blue] (53.center) to (54.center);
		\draw [style=blue] (54.center) to (55.center);
		\draw [style=blue] (55.center) to (52.center);
		\draw [style=blue] (57.center) to (56.center);
		\draw [style=blue] (56.center) to (59.center);
		\draw [style=blue] (59.center) to (58.center);
		\draw [style=blue] (58.center) to (57.center);
		\draw [style=blue] (63.center) to (64.center);
		\draw [style=blue] (64.center) to (65.center);
		\draw [style=blue] (65.center) to (66.center);
		\draw [style=blue] (66.center) to (63.center);
		\draw [style=blue] (68.center) to (67.center);
		\draw [style=blue] (67.center) to (70.center);
		\draw [style=blue] (70.center) to (69.center);
		\draw [style=blue] (69.center) to (68.center);
		\draw (71.center) to (85.center);
		\draw [style=blue] (111.center) to (112.center);
		\draw [style=blue] (112.center) to (113.center);
		\draw [style=blue] (113.center) to (114.center);
		\draw [style=blue] (114.center) to (111.center);
		\draw [style=blue] (116.center) to (115.center);
		\draw [style=blue] (115.center) to (118.center);
		\draw [style=blue] (118.center) to (117.center);
		\draw [style=blue] (117.center) to (116.center);
		\draw [style=blue] (127.center) to (128.center);
		\draw [style=blue] (128.center) to (129.center);
		\draw [style=blue] (129.center) to (130.center);
		\draw [style=blue] (130.center) to (127.center);
		\draw [style=blue] (132.center) to (131.center);
		\draw [style=blue] (131.center) to (134.center);
		\draw [style=blue] (134.center) to (133.center);
		\draw [style=blue] (133.center) to (132.center);
		\draw [style=very thick] (138.center) to (139.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw [style=very thick] (139.center) to (140.center);
		\draw [style=very thick] (140.center) to (141.center);
		\draw [style=very thick] (143.center) to (144.center);
		\draw [style=very thick] (144.center) to (145.center);
		\draw [style=very thick] (145.center) to (146.center);
		\draw (167.center) to (164);
		\draw (164) to (166);
		\draw (166) to (165);
		\draw (165) to (168.center);
		\draw [style=blue] (178.center) to (179.center);
		\draw [style=blue] (179.center) to (180.center);
		\draw [style=blue] (180.center) to (177.center);
		\draw [style=blue] (177.center) to (178.center);
		\draw [style=blue] (169.center) to (172.center);
		\draw [style=blue] (172.center) to (171.center);
		\draw [style=blue] (171.center) to (170.center);
		\draw [style=blue] (170.center) to (169.center);
		\draw [style=blue] (173.center) to (176.center);
		\draw [style=blue] (176.center) to (175.center);
		\draw [style=blue] (175.center) to (174.center);
		\draw [style=blue] (174.center) to (173.center);
		\draw [style=blue] (182.center) to (183.center);
		\draw [style=blue] (183.center) to (184.center);
		\draw [style=blue] (184.center) to (181.center);
		\draw [style=blue] (181.center) to (182.center);
		\draw (190.center) to (187);
		\draw (187) to (189);
		\draw (189) to (188);
		\draw (188) to (191.center);
		\draw [style=blue] (201.center) to (202.center);
		\draw [style=blue] (202.center) to (203.center);
		\draw [style=blue] (203.center) to (200.center);
		\draw [style=blue] (200.center) to (201.center);
		\draw [style=blue] (192.center) to (195.center);
		\draw [style=blue] (195.center) to (194.center);
		\draw [style=blue] (194.center) to (193.center);
		\draw [style=blue] (193.center) to (192.center);
		\draw [style=blue] (196.center) to (199.center);
		\draw [style=blue] (199.center) to (198.center);
		\draw [style=blue] (198.center) to (197.center);
		\draw [style=blue] (197.center) to (196.center);
		\draw [style=blue] (205.center) to (206.center);
		\draw [style=blue] (206.center) to (207.center);
		\draw [style=blue] (207.center) to (204.center);
		\draw [style=blue] (204.center) to (205.center);
		\draw [style=very thick] (213.center) to (214.center);
		\draw [style=very thick] (214.center) to (215.center);
		\draw [style=very thick] (216.center) to (217.center);
		\draw [style=very thick] (215.center) to (219);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rhp-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-2.25, 0) {$=$};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=ghad] (10) at (-4.5, 0) {};
		\node [style=ghad] (11) at (0.5, 0) {};
		\node [style=rmat] (12) at (-5.25, 0) {};
		\node [style=rmat] (13) at (-0.75, 0) {};
		\node [style=lmat] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (-5.25, 0.75) {$A$};
		\node [style=none] (16) at (-3.75, 0.75) {$B$};
		\node [style=none] (17) at (-0.75, 0.75) {$B^tA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1.center);
		\draw [style=very thick] (1.center) to (2.center);
		\draw [style=very thick] (2.center) to (3.center);
		\draw [style=very thick] (3.center) to (4.center);
		\draw [style=very thick] (6.center) to (7.center);
		\draw [style=very thick] (7.center) to (8.center);
		\draw [style=very thick] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rhp-scal-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-19.75, 0) {};
		\node [style=none] (2) at (-19, 0) {};
		\node [style=none] (3) at (-18.25, 0) {};
		\node [style=none] (4) at (-17.5, 0) {};
		\node [style=none] (5) at (-16.75, 0) {};
		\node [style=none] (6) at (-16, 0) {};
		\node [style=none] (7) at (-15.25, 0) {};
		\node [style=none] (9) at (-6.25, 0) {$=$};
		\node [style=rmat] (12) at (-16.75, 0) {};
		\node [style=lmat] (13) at (-18.25, 0) {};
		\node [style=ghad] (14) at (-19, 0) {};
		\node [style=ghad] (15) at (-16, 0) {};
		\node [style=had] (16) at (-17.5, 0) {};
		\node [style=none] (17) at (-12.25, 0) {};
		\node [style=none] (18) at (-11.5, 0) {};
		\node [style=none] (19) at (-10.75, 0) {};
		\node [style=none] (20) at (-10, 0) {};
		\node [style=none] (21) at (-9.25, 0) {};
		\node [style=none] (22) at (-8.5, 0) {};
		\node [style=none] (23) at (-7.75, 0) {};
		\node [style=lmat] (25) at (-10.75, 0) {};
		\node [style=ghad] (26) at (-11.5, 0) {};
		\node [style=ghad] (27) at (-8.5, 0) {};
		\node [style=lmat] (28) at (-10, 0) {};
		\node [style=ghad] (29) at (-9.25, 0) {};
		\node [style=none] (30) at (-0.25, 0) {$=$};
		\node [style=none] (31) at (-4.75, 0) {};
		\node [style=none] (32) at (-4, 0) {};
		\node [style=none] (33) at (-3.25, 0) {};
		\node [style=none] (34) at (-2.5, 0) {};
		\node [style=none] (35) at (-1.75, 0) {};
		\node [style=lmat] (38) at (-3.25, 0) {};
		\node [style=ghad] (39) at (-4, 0) {};
		\node [style=lmat] (41) at (-2.5, 0) {};
		\node [style=none] (42) at (5, 0) {$=$};
		\node [style=none] (43) at (1.25, 0) {};
		\node [style=none] (44) at (2, 0) {};
		\node [style=none] (45) at (2.75, 0) {};
		\node [style=none] (47) at (3.5, 0) {};
		\node [style=lmat] (48) at (2.75, 0) {};
		\node [style=ghad] (49) at (2, 0) {};
		\node [style=none] (50) at (11.75, 0) {};
		\node [style=none] (51) at (12.5, 0) {};
		\node [style=none] (52) at (13.75, 0) {};
		\node [style=none] (53) at (15, 0) {};
		\node [style=none] (54) at (15.75, 0) {};
		\node [style=ry] (55) at (12.5, 0) {};
		\node [style=ly] (56) at (15, 0) {};
		\node [style=none] (57) at (12.5, 0.75) {$\overrightarrow 1\cdot A$};
		\node [style=none] (58) at (15, 0.75) {$\overrightarrow 1\cdot B$};
		\node [style=ghad] (59) at (13.75, 0) {};
		\node [style=none] (60) at (-20.5, 0) {};
		\node [style=none] (61) at (-14.5, 0) {};
		\node [style=none] (62) at (-13, 0) {};
		\node [style=none] (63) at (-7, 0) {};
		\node [style=none] (64) at (-5.5, 0) {};
		\node [style=none] (65) at (-1, 0) {};
		\node [style=none] (66) at (0.5, 0) {};
		\node [style=none] (67) at (4.25, 0) {};
		\node [style=ly] (68) at (-15.25, 0) {};
		\node [style=ly] (69) at (-7.75, 0) {};
		\node [style=ly] (70) at (-1.75, 0) {};
		\node [style=ly] (71) at (3.5, 0) {};
		\node [style=ry] (72) at (-19.75, 0) {};
		\node [style=ry] (73) at (-12.25, 0) {};
		\node [style=ry] (74) at (-4.75, 0) {};
		\node [style=ry] (75) at (1.25, 0) {};
		\node [style=none] (76) at (5.75, 0) {};
		\node [style=none] (77) at (6.5, 0) {};
		\node [style=none] (78) at (7.25, 0) {};
		\node [style=none] (79) at (8, 0) {};
		\node [style=none] (80) at (8.75, 0) {};
		\node [style=none] (81) at (9.5, 0) {};
		\node [style=none] (82) at (10.25, 0) {};
		\node [style=ry] (83) at (6.5, 0) {};
		\node [style=ry] (84) at (7.25, 0) {};
		\node [style=ly] (85) at (8.75, 0) {};
		\node [style=ly] (86) at (9.5, 0) {};
		\node [style=ghad] (87) at (8, 0) {};
		\node [style=none] (88) at (-19.75, 0.75) {$A$};
		\node [style=none] (89) at (-12.25, 0.75) {$A$};
		\node [style=none] (90) at (-4.75, 0.75) {$A$};
		\node [style=none] (91) at (1.25, 0.75) {$A$};
		\node [style=none] (92) at (6.5, 0.75) {$A$};
		\node [style=none] (93) at (-15.25, 0.75) {$B$};
		\node [style=none] (94) at (-7.75, 0.75) {$B$};
		\node [style=none] (95) at (-1.75, 0.75) {$B$};
		\node [style=none] (96) at (3.5, 0.75) {$B$};
		\node [style=none] (97) at (9.5, 0.75) {$B$};
		\node [style=none] (98) at (7.25, 0.75) {$\fl1$};
		\node [style=none] (99) at (8.75, 0.75) {$\fl1$};
		\node [style=none] (100) at (11, 0) {$=$};
		\node [style=none] (101) at (-13.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [style=very thick] (1.center) to (2.center);
		\draw [style=very thick] (2.center) to (3.center);
		\draw [style=very thick] (5.center) to (6.center);
		\draw [style=very thick] (6.center) to (7.center);
		\draw (19.center) to (20.center);
		\draw [style=very thick] (17.center) to (18.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (21.center) to (22.center);
		\draw [style=very thick] (22.center) to (23.center);
		\draw [style=very thick] (20.center) to (21.center);
		\draw (33.center) to (34.center);
		\draw [style=very thick] (31.center) to (32.center);
		\draw [style=very thick] (32.center) to (33.center);
		\draw [style=very thick] (34.center) to (35.center);
		\draw [style=very thick] (43.center) to (44.center);
		\draw [style=very thick] (44.center) to (45.center);
		\draw [style=very thick] (45.center) to (47.center);
		\draw [style=very thick] (50.center) to (51.center);
		\draw [style=very thick] (51.center) to (52.center);
		\draw [style=very thick] (53.center) to (54.center);
		\draw [style=very thick] (52.center) to (56);
		\draw [style=very thick] (60.center) to (1.center);
		\draw [style=very thick] (7.center) to (61.center);
		\draw [style=very thick] (66.center) to (43.center);
		\draw [style=very thick] (47.center) to (67.center);
		\draw [style=very thick] (65.center) to (35.center);
		\draw [style=very thick] (31.center) to (64.center);
		\draw [style=very thick] (63.center) to (23.center);
		\draw [style=very thick] (62.center) to (17.center);
		\draw [style=very thick] (76.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rhp-scal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-4.75, 0) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=ry] (23) at (-4.75, 0) {};
		\node [style=ly] (26) at (-0.25, 0) {};
		\node [style=rmat] (29) at (-1.75, 0) {};
		\node [style=lmat] (31) at (-3.25, 0) {};
		\node [style=ghad] (33) at (-4, 0) {};
		\node [style=ghad] (34) at (-1, 0) {};
		\node [style=had] (37) at (-2.5, 0) {};
		\node [style=none] (38) at (-4.75, 0.75) {$A$};
		\node [style=none] (41) at (-0.25, 0.75) {$B$};
		\node [style=none] (44) at (2, 0) {};
		\node [style=none] (45) at (2.75, 0) {};
		\node [style=none] (46) at (4, 0) {};
		\node [style=none] (51) at (5.25, 0) {};
		\node [style=none] (52) at (6, 0) {};
		\node [style=none] (53) at (1.25, 0) {$=$};
		\node [style=ry] (54) at (2.75, 0) {};
		\node [style=ly] (55) at (5.25, 0) {};
		\node [style=none] (61) at (2.75, 0.75) {$\overrightarrow 1\cdot A$};
		\node [style=none] (62) at (5.25, 0.75) {$\overrightarrow 1\cdot B$};
		\node [style=ghad] (63) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [style=very thick] (1.center) to (2.center);
		\draw [style=very thick] (2.center) to (3.center);
		\draw [style=very thick] (5.center) to (6.center);
		\draw [style=very thick] (6.center) to (7.center);
		\draw [style=very thick] (7.center) to (8.center);
		\draw [style=very thick] (44.center) to (45.center);
		\draw [style=very thick] (45.center) to (46.center);
		\draw [style=very thick] (51.center) to (52.center);
		\draw [style=very thick] (46.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rhp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-7, 1) {};
		\node [style=Z dot] (1) at (-9, 1) {};
		\node [style=Z dot] (2) at (-11, 1) {};
		\node [style=Z dot] (3) at (-5, 1) {};
		\node [style=Z dot] (4) at (-1, 1) {};
		\node [style=Z dot] (5) at (1, 1) {};
		\node [style=had] (6) at (-10, 1) {};
		\node [style=had] (7) at (-8, 1) {};
		\node [style=had] (8) at (-6, 1) {};
		\node [style=had] (9) at (0, 1) {};
		\node [style=none] (10) at (-12, 1) {};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (-3, 1) {$=$};
		\node [style=none] (15) at (-12.25, 1.5) {};
		\node [style=none] (16) at (-10.75, 1.5) {};
		\node [style=none] (17) at (-10.75, 0.5) {};
		\node [style=none] (18) at (-12.25, 0.5) {};
		\node [style=none] (19) at (-9.5, 1.75) {};
		\node [style=none] (20) at (-12.5, 1.75) {};
		\node [style=none] (21) at (-12.5, 0.25) {};
		\node [style=none] (22) at (-9.5, 0.25) {};
		\node [style=none] (23) at (-5.25, 1.5) {};
		\node [style=none] (24) at (-3.75, 1.5) {};
		\node [style=none] (25) at (-3.75, 0.5) {};
		\node [style=none] (26) at (-5.25, 0.5) {};
		\node [style=none] (27) at (-6.5, 0.25) {};
		\node [style=none] (28) at (-6.5, 1.75) {};
		\node [style=none] (29) at (-3.5, 1.75) {};
		\node [style=none] (30) at (-3.5, 0.25) {};
		\node [style=none] (31) at (-2.25, 1.5) {};
		\node [style=none] (32) at (-0.75, 1.5) {};
		\node [style=none] (33) at (-0.75, 0.5) {};
		\node [style=none] (34) at (-2.25, 0.5) {};
		\node [style=none] (35) at (0.75, 1.5) {};
		\node [style=none] (36) at (2.25, 1.5) {};
		\node [style=none] (37) at (2.25, 0.5) {};
		\node [style=none] (38) at (0.75, 0.5) {};
		\node [style=none] (39) at (-2.5, 1.75) {};
		\node [style=none] (40) at (-2.5, 0.25) {};
		\node [style=none] (41) at (0.5, 0.25) {};
		\node [style=none] (42) at (0.5, 1.75) {};
		\node [style=none] (43) at (-0.5, 2) {};
		\node [style=none] (44) at (-0.5, 0) {};
		\node [style=none] (45) at (2.5, 0) {};
		\node [style=none] (46) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (2);
		\draw (2) to (6);
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (0);
		\draw (0) to (8);
		\draw (8) to (3);
		\draw (3) to (11.center);
		\draw (12.center) to (4);
		\draw (4) to (9);
		\draw (9) to (5);
		\draw (5) to (13.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (15.center);
		\draw [style=blue] (20.center) to (19.center);
		\draw [style=blue] (19.center) to (22.center);
		\draw [style=blue] (22.center) to (21.center);
		\draw [style=blue] (21.center) to (20.center);
		\draw [style=blue] (28.center) to (29.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=blue] (30.center) to (27.center);
		\draw [style=blue] (27.center) to (28.center);
		\draw [style=blue] (23.center) to (26.center);
		\draw [style=blue] (26.center) to (25.center);
		\draw [style=blue] (25.center) to (24.center);
		\draw [style=blue] (24.center) to (23.center);
		\draw [style=blue] (40.center) to (41.center);
		\draw [style=blue] (41.center) to (42.center);
		\draw [style=blue] (42.center) to (39.center);
		\draw [style=blue] (39.center) to (40.center);
		\draw [style=blue] (31.center) to (34.center);
		\draw [style=blue] (34.center) to (33.center);
		\draw [style=blue] (33.center) to (32.center);
		\draw [style=blue] (32.center) to (31.center);
		\draw [style=blue] (35.center) to (38.center);
		\draw [style=blue] (38.center) to (37.center);
		\draw [style=blue] (37.center) to (36.center);
		\draw [style=blue] (36.center) to (35.center);
		\draw [style=blue] (44.center) to (45.center);
		\draw [style=blue] (45.center) to (46.center);
		\draw [style=blue] (46.center) to (43.center);
		\draw [style=blue] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rowred0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (3, 0) {};
		\node [style=none] (69) at (1, 0) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=rmat] (72) at (2, 0) {};
		\node [style=none] (73) at (2, 1) {$\begin{pmatrix}A&B\end{pmatrix}$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0, -0.5) {};
		\node [style=gather] (76) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick, in=0, out=135] (69.center) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rowred1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=grdot] (76) at (2, 0) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=rmat] (78) at (1, 0.5) {};
		\node [style=none] (79) at (1, 1.25) {$A$};
		\node [style=rmat] (81) at (1, -0.5) {};
		\node [style=none] (82) at (1, -1.25) {$B$};
		\node [style=none] (83) at (0, 0.5) {};
		\node [style=none] (84) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick, in=0, out=135] (69.center) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69.center) to (75.center);
		\draw [style=very thick] (74.center) to (83.center);
		\draw [style=very thick] (84.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rowyel0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (3, 0) {};
		\node [style=none] (69) at (1, 0) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=ry] (72) at (2, 0) {};
		\node [style=none] (73) at (2, 1) {$\begin{pmatrix}A&B\end{pmatrix}$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0, -0.5) {};
		\node [style=gather] (76) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick, in=0, out=135] (69.center) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rowyel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (4, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=ghad] (71) at (3, 0) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=ghad] (76) at (2, 0) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=ry] (78) at (1, 0.5) {};
		\node [style=none] (79) at (1, 1.25) {$A$};
		\node [style=ry] (81) at (1, -0.5) {};
		\node [style=none] (82) at (1, -1.25) {$B$};
		\node [style=none] (83) at (0, 0.5) {};
		\node [style=none] (84) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71);
		\draw [style=very thick] (71) to (69.center);
		\draw [style=very thick, in=0, out=135] (69.center) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69.center) to (75.center);
		\draw [style=very thick] (74.center) to (83.center);
		\draw [style=very thick] (84.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rsp0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (2, -0.5) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=grdot] (41) at (3, 0) {};
		\node [style=none] (42) at (4, 0) {};
		\node [style=none] (46) at (2, -0.5) {};
		\node [style=none] (49) at (2, 0.5) {};
		\node [style=grdot] (51) at (1, 0) {};
		\node [style=none] (52) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (42.center) to (41);
		\draw [style=very thick, in=0, out=135] (41) to (39.center);
		\draw [style=very thick, in=180, out=45] (51) to (49.center);
		\draw [style=very thick] (51) to (52.center);
		\draw [style=very thick, in=-135, out=0] (46.center) to (41);
		\draw [style=very thick, in=-45, out=180] (34.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=none] (34) at (0.5, -1) {};
		\node [style=none] (35) at (1.5, 1) {};
		\node [style=none] (36) at (2, 0.5) {};
		\node [style=none] (37) at (1.5, 0) {};
		\node [style=none] (38) at (0, 1) {};
		\node [style=none] (39) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=-90] (33.center) to (34.center);
		\draw [style=very thick, in=90, out=180] (32.center) to (33.center);
		\draw [style=very thick, in=0, out=-90] (36.center) to (37.center);
		\draw [style=very thick, in=90, out=0] (35.center) to (36.center);
		\draw [style=very thick] (35.center) to (38.center);
		\draw [style=very thick] (34.center) to (39.center);
		\draw [style=very thick] (37.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1.5, 0) {};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=none] (34) at (1.5, -1) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (2, 1) {};
		\node [style=none] (39) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-90] (33.center) to (34.center);
		\draw [style=very thick, in=90, out=0] (32.center) to (33.center);
		\draw [style=very thick, in=180, out=-90] (36.center) to (37.center);
		\draw [style=very thick, in=90, out=180] (35.center) to (36.center);
		\draw [style=very thick] (35.center) to (38.center);
		\draw [style=very thick] (34.center) to (39.center);
		\draw [style=very thick] (37.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sarrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (76) at (1, 0) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=rmat] (78) at (1, 0) {};
		\node [style=none] (84) at (1, 0.75) {$s^t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center) to (74.center);
		\draw [style=very thick] (76.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalarmat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (221) at (3.5, 0) {};
		\node [style=gdot] (225) at (4.5, 0) {};
		\node [style=none] (226) at (0, 0) {};
		\node [style=rmat] (227) at (1, 0) {};
		\node [style=none] (228) at (1, 0.75) {$0$};
		\node [style=none] (229) at (2, 0) {};
		\node [style=none] (230) at (2.75, 0) {$=$};
		\node [style=rdot] (231) at (5.5, 0) {};
		\node [style=none] (232) at (6.5, 0) {};
		\node [style=none] (233) at (11.5, 0) {};
		\node [style=gdot] (234) at (12.5, 0) {};
		\node [style=none] (235) at (8, 0) {};
		\node [style=ry] (236) at (9, 0) {};
		\node [style=none] (237) at (9, 0.75) {$0$};
		\node [style=none] (238) at (10, 0) {};
		\node [style=none] (239) at (10.75, 0) {$=$};
		\node [style=had] (240) at (13.5, 0) {};
		\node [style=none] (241) at (15.5, 0) {};
		\node [style=had] (242) at (14.5, 0) {};
		\node [style=none] (243) at (24, 0) {};
		\node [style=none] (244) at (26, 0) {};
		\node [style=none] (245) at (17, 0) {};
		\node [style=rmat] (246) at (18, 0) {};
		\node [style=none] (247) at (18, 0.75) {$1$};
		\node [style=none] (248) at (19, 0) {};
		\node [style=none] (249) at (19.75, 0) {$=$};
		\node [style=none] (254) at (20.5, 0) {};
		\node [style=ry] (255) at (21.5, 0) {};
		\node [style=none] (256) at (21.5, 0.75) {$1$};
		\node [style=none] (257) at (22.5, 0) {};
		\node [style=none] (258) at (23.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (229.center) to (226.center);
		\draw (221.center) to (225);
		\draw (231) to (232.center);
		\draw (238.center) to (235.center);
		\draw (233.center) to (234);
		\draw (240) to (241.center);
		\draw (248.center) to (245.center);
		\draw (243.center) to (244.center);
		\draw (257.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalgenbang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (8, 0.5) {};
		\node [style=none] (35) at (8, -0.5) {};
		\node [style=none] (36) at (5, -0.5) {};
		\node [style=none] (37) at (5, 0.5) {};
		\node [style=none] (39) at (5.25, 0.25) {};
		\node [style=none] (40) at (5.75, 0.25) {};
		\node [style=none] (41) at (5.75, -0.25) {};
		\node [style=none] (42) at (5.25, -0.25) {};
		\node [style=none] (43) at (17.5, -1) {\tiny\color{blue}{$i{\in}[k]$}};
		\node [style=none] (44) at (3.5, 0) {$\leftrightarrow$};
		\node [style=none] (49) at (12, 0) {};
		\node [style=none] (50) at (11, -0.5) {};
		\node [style=none] (52) at (13, -0.5) {};
		\node [style=none] (54) at (11.25, 0) {$\bvdots$};
		\node [style=none] (55) at (12.75, 0) {$\bvdots$};
		\node [style=none] (57) at (11, 0.5) {};
		\node [style=none] (60) at (13, 0.5) {};
		\node [style=ghad] (62) at (12, 0) {$\mathbf{a}$};
		\node [style=none] (63) at (1, 0) {};
		\node [style=none] (64) at (0, -0.5) {};
		\node [style=none] (65) at (2, -0.5) {};
		\node [style=none] (66) at (0.25, 0) {$\bvdots$};
		\node [style=none] (67) at (1.75, 0) {$\bvdots$};
		\node [style=none] (68) at (0, 0.5) {};
		\node [style=none] (69) at (2, 0.5) {};
		\node [style=ggdot] (70) at (1, 0) {};
		\node [style=none] (72) at (5.5, 0) {};
		\node [style=none] (73) at (7.5, 0) {};
		\node [style=gdot] (74) at (6.5, 0) {};
		\node [style=none] (75) at (7.25, 0.25) {};
		\node [style=none] (76) at (7.75, 0.25) {};
		\node [style=none] (77) at (7.75, -0.25) {};
		\node [style=none] (78) at (7.25, -0.25) {};
		\node [style=none] (79) at (19, 0.5) {};
		\node [style=none] (80) at (19, -0.5) {};
		\node [style=none] (81) at (16, -0.5) {};
		\node [style=none] (82) at (16, 0.5) {};
		\node [style=none] (83) at (16.25, 0.25) {};
		\node [style=none] (84) at (16.75, 0.25) {};
		\node [style=none] (85) at (16.75, -0.25) {};
		\node [style=none] (86) at (16.25, -0.25) {};
		\node [style=none] (87) at (16.5, 0) {};
		\node [style=none] (88) at (18.5, 0) {};
		\node [style=had] (89) at (17.5, 0) {$\mathbf{a}_i $};
		\node [style=none] (90) at (18.25, 0.25) {};
		\node [style=none] (91) at (18.75, 0.25) {};
		\node [style=none] (92) at (18.75, -0.25) {};
		\node [style=none] (93) at (18.25, -0.25) {};
		\node [style=none] (94) at (6.5, -1) {\tiny\color{blue}{$i{\in}[k]$}};
		\node [style=none] (95) at (14.5, 0) {$\leftrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (34.center) to (35.center);
		\draw [style=blue] (36.center) to (35.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (34.center);
		\draw [style=blue] (39.center) to (42.center);
		\draw [style=blue] (42.center) to (41.center);
		\draw [style=blue] (41.center) to (40.center);
		\draw [style=blue] (40.center) to (39.center);
		\draw [style=very thick, in=-150, out=0] (50.center) to (49.center);
		\draw [style=very thick, in=180, out=-30] (49.center) to (52.center);
		\draw [style=very thick, in=-180, out=30] (49.center) to (60.center);
		\draw [style=very thick, in=150, out=0] (57.center) to (49.center);
		\draw [style=very thick, in=-150, out=0] (64.center) to (63.center);
		\draw [style=very thick, in=180, out=-30] (63.center) to (65.center);
		\draw [style=very thick, in=-180, out=30] (63.center) to (69.center);
		\draw [style=very thick, in=150, out=0] (68.center) to (63.center);
		\draw (73.center) to (72.center);
		\draw [style=blue] (75.center) to (78.center);
		\draw [style=blue] (78.center) to (77.center);
		\draw [style=blue] (77.center) to (76.center);
		\draw [style=blue] (76.center) to (75.center);
		\draw [style=blue] (79.center) to (80.center);
		\draw [style=blue] (81.center) to (80.center);
		\draw [style=blue] (81.center) to (82.center);
		\draw [style=blue] (82.center) to (79.center);
		\draw [style=blue] (83.center) to (86.center);
		\draw [style=blue] (86.center) to (85.center);
		\draw [style=blue] (85.center) to (84.center);
		\draw [style=blue] (84.center) to (83.center);
		\draw (88.center) to (87.center);
		\draw [style=blue] (90.center) to (93.center);
		\draw [style=blue] (93.center) to (92.center);
		\draw [style=blue] (92.center) to (91.center);
		\draw [style=blue] (91.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalhypercomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (259) at (3, 0) {};
		\node [style=had] (260) at (4, 0) {$i$};
		\node [style=none] (261) at (3, 0) {};
		\node [style=none] (262) at (0, 0) {};
		\node [style=ry] (264) at (1, 0) {};
		\node [style=none] (265) at (1, 0.75) {$A$};
		\node [style=none] (266) at (5, 0) {$=$};
		\node [style=ghad] (274) at (2, 0) {};
		\node [style=ghad] (292) at (9.5, 0) {};
		\node [style=ggdot] (293) at (7, 0) {};
		\node [style=none] (294) at (6, 0) {};
		\node [style=ry] (297) at (8.5, 0) {};
		\node [style=none] (298) at (8.5, 0.75) {$K_n  \cdot A$};
		\node [style=ghad] (299) at (7, 2) {$-i$};
		\node [style=uy] (300) at (7, 1) {};
		\node [style=none] (301) at (6.25, 1) {$A$};
		\node [style=had] (302) at (9.5, 2) {$e^{\frac{i\pi}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (262.center) to (261.center);
		\draw (260) to (261.center);
		\draw [style=very thick] (294.center) to (293);
		\draw [style=very thick] (292) to (293);
		\draw [style=very thick] (299) to (293);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalhypercomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (259) at (0, 1) {};
		\node [style=had] (260) at (0, 2) {$i$};
		\node [style=none] (261) at (0, 1) {};
		\node [style=none] (262) at (0, -2) {};
		\node [style=uy] (264) at (0, -1) {};
		\node [style=none] (265) at (0.75, -1) {$A$};
		\node [style=none] (266) at (9, 0) {$=$};
		\node [style=ghad] (269) at (14, 1) {};
		\node [style=ggdot] (270) at (14, -1) {};
		\node [style=none] (271) at (14, -3) {};
		\node [style=uy] (272) at (6, -2) {};
		\node [style=none] (273) at (6.75, -2) {$A$};
		\node [style=ghad] (274) at (0, 0) {};
		\node [style=uy] (275) at (14, 0) {};
		\node [style=none] (276) at (14.75, 0) {$K_n $};
		\node [style=ghad] (277) at (15, -1) {$-i$};
		\node [style=none] (278) at (16, -1) {$=$};
		\node [style=ghad] (279) at (17, 1) {};
		\node [style=ggdot] (280) at (17, -2) {};
		\node [style=none] (281) at (17, -3) {};
		\node [style=uy] (282) at (17, -1) {};
		\node [style=none] (283) at (17.75, -1) {$A$};
		\node [style=uy] (284) at (17, 0) {};
		\node [style=none] (285) at (17.75, 0) {$K_n $};
		\node [style=ghad] (286) at (19, -2) {$-i$};
		\node [style=ry] (287) at (18, -2) {};
		\node [style=none] (288) at (18, -2.75) {$A$};
		\node [style=had] (289) at (15, 1) {$e^{\frac{i\pi}{4}}$};
		\node [style=had] (290) at (18, 1) {$e^{\frac{i\pi}{4}}$};
		\node [style=none] (291) at (20, -1) {$=$};
		\node [style=ghad] (292) at (21, 1) {};
		\node [style=ggdot] (293) at (21, -1) {};
		\node [style=none] (294) at (21, -2) {};
		\node [style=uy] (297) at (21, 0) {};
		\node [style=none] (298) at (22.25, 0) {$K_n  \cdot A$};
		\node [style=ghad] (299) at (23, -1) {$-i$};
		\node [style=ry] (300) at (22, -1) {};
		\node [style=none] (301) at (22, -1.75) {$A$};
		\node [style=had] (302) at (22, 1) {$e^{\frac{i\pi}{4}}$};
		\node [style=none] (303) at (1.5, 0) {$=$};
		\node [style=dmat] (304) at (3, 1) {};
		\node [style=gdot] (305) at (3, 2) {};
		\node [style=none] (306) at (3, 1) {};
		\node [style=none] (307) at (3, -2) {};
		\node [style=uy] (308) at (3, -1) {};
		\node [style=none] (309) at (3.75, -1) {$A$};
		\node [style=ghad] (310) at (3, 0) {};
		\node [style=had] (311) at (4, 2) {$i$};
		\node [style=rdot] (312) at (3, 4) {};
		\node [style=ghad] (313) at (8, 0) {};
		\node [style=ggdot] (314) at (6, -1) {};
		\node [style=none] (315) at (6, -3) {};
		\node [style=ry] (316) at (7, 0) {};
		\node [style=none] (317) at (7, 0.75) {$K_n$};
		\node [style=ghad] (318) at (7, -1) {$-i$};
		\node [style=had] (319) at (8, 3) {$e^{\frac{i\pi}{4}}$};
		\node [style=ggdot] (320) at (6, 0) {};
		\node [style=dmat] (321) at (6, 2) {};
		\node [style=rdot] (322) at (6, 3) {};
		\node [style=none] (323) at (6, 2) {};
		\node [style=none] (325) at (5, 0) {$=$};
		\node [style=uy] (326) at (14, -2) {};
		\node [style=none] (327) at (14.75, -2) {$A$};
		\node [style=ghad] (329) at (6, 1) {};
		\node [style=uy] (330) at (10, -2) {};
		\node [style=none] (331) at (10.75, -2) {$A$};
		\node [style=ghad] (332) at (12, 0) {};
		\node [style=ggdot] (333) at (10, -1) {};
		\node [style=none] (334) at (10, -3) {};
		\node [style=ry] (335) at (11, 0) {};
		\node [style=none] (336) at (11, 0.75) {$K_n$};
		\node [style=ghad] (337) at (11, -1) {$-i$};
		\node [style=had] (338) at (12, 2) {$e^{\frac{i\pi}{4}}$};
		\node [style=ggdot] (339) at (10, 0) {};
		\node [style=ggdot] (340) at (10, 1) {};
		\node [style=none] (342) at (10, 1) {};
		\node [style=none] (344) at (13, 0) {$=$};
		\node [style=had] (358) at (3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (262.center) to (261.center);
		\draw (260) to (261.center);
		\draw [style=very thick] (271.center) to (270);
		\draw [style=very thick] (269) to (270);
		\draw [style=very thick] (277) to (270);
		\draw [style=very thick] (281.center) to (280);
		\draw [style=very thick] (279) to (280);
		\draw [style=very thick] (286) to (280);
		\draw [style=very thick] (294.center) to (293);
		\draw [style=very thick] (292) to (293);
		\draw [style=very thick] (299) to (293);
		\draw [style=very thick] (307.center) to (306.center);
		\draw (305) to (306.center);
		\draw (305) to (311);
		\draw (312) to (305);
		\draw [style=very thick] (315.center) to (314);
		\draw [style=very thick] (318) to (314);
		\draw (322) to (323.center);
		\draw [style=very thick] (323.center) to (320);
		\draw [style=very thick] (320) to (314);
		\draw [style=very thick] (320) to (313);
		\draw [style=very thick] (334.center) to (333);
		\draw [style=very thick] (337) to (333);
		\draw [style=very thick] (342.center) to (339);
		\draw [style=very thick] (339) to (333);
		\draw [style=very thick] (339) to (332);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sgraph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (5, -0.5) {};
		\node [style=none] (161) at (5, 0.5) {};
		\node [style=none] (162) at (0, 0.5) {};
		\node [style=none] (163) at (0, -0.5) {};
		\node [style=none] (165) at (4, 0) {};
		\node [style=none] (171) at (3, 0) {};
		\node [style=gather] (173) at (1, 0) {};
		\node [style=none] (177) at (2, -0.5) {};
		\node [style=none] (178) at (2, 0.5) {};
		\node [style=none] (179) at (3, 0.5) {};
		\node [style=none] (180) at (3, -0.5) {};
		\node [style=none] (181) at (2, 0) {};
		\node [style=none] (182) at (3, 0) {};
		\node [style=none] (183) at (2.5, 0) {$S_d$};
		\node [style=none] (184) at (2, 0) {};
		\node [style=none] (185) at (1, 0) {};
		\node [style=divide] (186) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (165.center) to (171.center);
		\draw (177.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw [style=very thick] (184.center) to (185.center);
		\draw [bend left] (162.center) to (185.center);
		\draw [bend left] (165.center) to (161.center);
		\draw [style=very thick, bend left] (160.center) to (165.center);
		\draw [style=very thick, bend left] (185.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sgraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (4, -0.5) {};
		\node [style=none] (161) at (4, 0.5) {};
		\node [style=none] (162) at (0, 0.5) {};
		\node [style=none] (163) at (0, -0.5) {};
		\node [style=none] (165) at (3, 0) {};
		\node [style=none] (171) at (2, 0) {};
		\node [style=gather] (173) at (1, 0) {};
		\node [style=none] (181) at (2, 0) {};
		\node [style=none] (182) at (2, 0) {};
		\node [style=none] (183) at (3.25, 2) {$S_d$};
		\node [style=none] (184) at (2, 0) {};
		\node [style=none] (185) at (1, 0) {};
		\node [style=divide] (186) at (3, 0) {};
		\node [style=ggdot] (187) at (2, 0) {};
		\node [style=none] (189) at (2, 1) {};
		\node [style=none] (190) at (2.5, 2) {};
		\node [style=umat] (192) at (2.5, 2) {};
		\node [style=none] (193) at (1.5, 2) {};
		\node [style=none] (194) at (2.5, 2.5) {};
		\node [style=none] (195) at (1.5, 2.5) {};
		\node [style=none] (196) at (2, 3) {};
		\node [style=none] (197) at (2.5, 2) {};
		\node [style=ggdot] (198) at (2, 1) {};
		\node [style=none] (199) at (1.5, 2) {$i$};
		\node [style=none] (200) at (2.5, 2) {};
		\node [style=ghad] (201) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (165.center) to (171.center);
		\draw [style=very thick] (184.center) to (185.center);
		\draw [bend left] (162.center) to (185.center);
		\draw [bend left] (165.center) to (161.center);
		\draw [style=very thick, bend left] (160.center) to (165.center);
		\draw [style=very thick, bend left] (185.center) to (163.center);
		\draw [style=very thick] (189.center) to (187);
		\draw [style=very thick, bend left=45] (195.center) to (196.center);
		\draw [style=very thick, bend left=45] (196.center) to (194.center);
		\draw [style=very thick] (195.center) to (193.center);
		\draw [style=very thick] (194.center) to (190.center);
		\draw [style=very thick, bend right] (198) to (197.center);
		\draw [style=very thick, bend left] (198) to (199.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sgraph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (202) at (4, 0.5) {};
		\node [style=none] (203) at (2, 0.5) {};
		\node [style=none] (205) at (2, 0.5) {};
		\node [style=none] (206) at (2, 0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (0.75, 0.5) {};
		\node [style=gdot] (211) at (2, 0.5) {};
		\node [style=none] (212) at (2, 1.5) {};
		\node [style=rdot] (216) at (3, 3.75) {};
		\node [style=none] (217) at (1, 3.75) {};
		\node [style=none] (218) at (2, 4.75) {};
		\node [style=gdot] (220) at (2, 1.5) {};
		\node [style=none] (221) at (1, 2.5) {$i$};
		\node [style=had] (223) at (1, 2.5) {};
		\node [style=none] (224) at (4, -0.5) {};
		\node [style=none] (225) at (3, -0.5) {};
		\node [style=none] (226) at (3, -0.5) {};
		\node [style=none] (227) at (3, -0.5) {};
		\node [style=none] (229) at (3, -0.5) {};
		\node [style=none] (230) at (0.75, -0.5) {};
		\node [style=ggdot] (231) at (3, -0.5) {};
		\node [style=none] (232) at (3, 1.5) {};
		\node [style=umat] (234) at (4, 3.75) {};
		\node [style=none] (236) at (4, 3.75) {};
		\node [style=none] (237) at (2, 3.75) {};
		\node [style=none] (238) at (3, 4.75) {};
		\node [style=gdot] (239) at (4, 2.5) {};
		\node [style=ggdot] (240) at (3, 1.5) {};
		\node [style=none] (241) at (2, 2.5) {$i$};
		\node [style=ghad] (243) at (2, 2.5) {};
		\node [style=none] (245) at (4, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (202.center) to (203.center);
		\draw (208.center) to (209.center);
		\draw (212.center) to (211);
		\draw [bend left=45] (217.center) to (218.center);
		\draw [bend left=45] (218.center) to (216);
		\draw [bend left] (220) to (221.center);
		\draw [style=very thick] (224.center) to (225.center);
		\draw [style=very thick] (229.center) to (230.center);
		\draw [style=very thick] (232.center) to (231);
		\draw [style=very thick, bend left=45] (237.center) to (238.center);
		\draw [style=very thick, bend left=45] (238.center) to (236.center);
		\draw [style=very thick, bend right] (240) to (239);
		\draw [style=very thick, bend left] (240) to (241.center);
		\draw [style=very thick] (237.center) to (243);
		\draw (217.center) to (223);
		\draw [style=very thick] (236.center) to (245.center);
		\draw [in=-90, out=15, looseness=0.75] (220) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sgraph3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (202) at (4, 1.5) {};
		\node [style=none] (203) at (3, 1.5) {};
		\node [style=none] (205) at (3, 1.5) {};
		\node [style=none] (206) at (3, 1.5) {};
		\node [style=none] (208) at (3, 1.5) {};
		\node [style=none] (209) at (2, 1.5) {};
		\node [style=gdot] (211) at (3, 1.5) {};
		\node [style=none] (212) at (3, 0.5) {};
		\node [style=none] (224) at (4, -1.5) {};
		\node [style=none] (225) at (3, -1.5) {};
		\node [style=none] (226) at (3, -1.5) {};
		\node [style=none] (227) at (3, -1.5) {};
		\node [style=none] (229) at (3, -1.5) {};
		\node [style=none] (230) at (2, -1.5) {};
		\node [style=ggdot] (231) at (3, -1.5) {};
		\node [style=none] (232) at (3, -0.5) {};
		\node [style=dmat] (234) at (3, 0.5) {};
		\node [style=none] (237) at (3, 0.5) {};
		\node [style=ghad] (243) at (3, -0.5) {};
		\node [style=none] (244) at (0, 0.5) {};
		\node [style=none] (245) at (0, -0.5) {};
		\node [style=none] (246) at (6, 0.5) {};
		\node [style=none] (247) at (6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (202.center) to (203.center);
		\draw (208.center) to (209.center);
		\draw (212.center) to (211);
		\draw [style=very thick] (224.center) to (225.center);
		\draw [style=very thick] (229.center) to (230.center);
		\draw [style=very thick] (232.center) to (231);
		\draw [style=very thick] (237.center) to (243);
		\draw [in=-180, out=0, looseness=1.25] (244.center) to (209.center);
		\draw [in=180, out=0, looseness=1.25] (202.center) to (246.center);
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (247.center) to (224.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (230.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (0.75, 1.25) {};
		\node [style=none] (120) at (0.75, 0.25) {};
		\node [style=none] (121) at (1.75, 1.25) {};
		\node [style=none] (122) at (1.75, 0.25) {};
		\node [style=none] (123) at (1.25, 0.75) {$H$};
		\node [style=none] (124) at (0.75, 0.75) {};
		\node [style=none] (125) at (1.75, 0.75) {};
		\node [style=none] (126) at (2.75, 0.75) {};
		\node [style=none] (127) at (0, 0.75) {};
		\node [style=none] (133) at (2.75, -0.75) {};
		\node [style=none] (136) at (0, -0.75) {};
		\node [style=none] (137) at (2.75, 1.25) {};
		\node [style=none] (138) at (2.75, -1.25) {};
		\node [style=none] (139) at (3.75, 1.25) {};
		\node [style=none] (140) at (3.75, -1.25) {};
		\node [style=none] (141) at (3.25, 0) {$U_f$};
		\node [style=none] (146) at (-0.75, 0.75) {$\ket{0}^{\otimes n}$};
		\node [style=none] (147) at (-0.75, -0.75) {$\ket{0}^{\otimes m}$};
		\node [style=none] (148) at (4.5, 1.25) {};
		\node [style=none] (149) at (4.5, 0.25) {};
		\node [style=none] (150) at (5.5, 1.25) {};
		\node [style=none] (151) at (5.5, 0.25) {};
		\node [style=none] (152) at (5, 0.75) {$H$};
		\node [style=none] (153) at (4.5, 0.75) {};
		\node [style=none] (154) at (5.5, 0.75) {};
		\node [style=none] (155) at (6.25, 0.75) {};
		\node [style=none] (156) at (3.75, 0.75) {};
		\node [style=none] (162) at (6.25, 0.75) {};
		\node [style=none] (170) at (3.75, -0.75) {};
		\node [style=none] (171) at (4.5, -0.75) {};
		\node [style=none] (172) at (4.5, -0.75) {};
		\node [style=none] (173) at (4.5, -0.5) {};
		\node [style=none] (174) at (4.5, -1) {};
		\node [style=none] (175) at (4.65, -0.6) {};
		\node [style=none] (176) at (4.65, -0.9) {};
		\node [style=none] (177) at (4.8, -0.7) {};
		\node [style=none] (178) at (4.8, -0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (119.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [style=very thick] (127.center) to (124.center);
		\draw [style=very thick] (125.center) to (126.center);
		\draw [style=very thick] (136.center) to (133.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (137.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (148.center);
		\draw [style=very thick] (156.center) to (153.center);
		\draw [style=very thick] (154.center) to (155.center);
		\draw [style=very thick] (171.center) to (170.center);
		\draw [style=very thick] (173.center) to (174.center);
		\draw [style=very thick] (175.center) to (176.center);
		\draw [style=very thick] (177.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (1, 1.5) {};
		\node [style=grdot] (55) at (0, 1.5) {};
		\node [style=none] (56) at (1, -1.5) {};
		\node [style=grdot] (57) at (0, -1.5) {};
		\node [style=dfarr] (58) at (2, -0.5) {};
		\node [style=none] (59) at (2, -0.5) {};
		\node [style=ggdot] (60) at (2, 1.5) {};
		\node [style=grdot] (61) at (2, -1.5) {};
		\node [style=ghad] (62) at (1, 1.5) {};
		\node [style=ghad] (64) at (3, 1.5) {};
		\node [style=none] (65) at (3, 1.5) {};
		\node [style=none] (66) at (2.75, -1.5) {};
		\node [style=none] (67) at (4, 1.5) {};
		\node [style=none] (71) at (4, 1.5) {};
		\node [style=none] (72) at (2.75, -1.5) {};
		\node [style=none] (73) at (2.75, -1.25) {};
		\node [style=none] (74) at (2.75, -1.75) {};
		\node [style=none] (75) at (2.9, -1.35) {};
		\node [style=none] (76) at (2.9, -1.65) {};
		\node [style=none] (77) at (3.05, -1.45) {};
		\node [style=none] (78) at (3.05, -1.55) {};
		\node [style=none] (79) at (0.5, 2.25) {$2^{\frac{-n}{4}}$};
		\node [style=none] (80) at (0.5, -0.75) {$2^{\frac{-n}{4}}$};
		\node [style=dmat] (85) at (2, 0.5) {};
		\node [style=none] (86) at (2.5, 0.5) {$h$};
		\node [style=none] (90) at (2.5, -0.5) {$g$};
		\node [style=none] (91) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (54.center) to (55);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (56.center) to (57);
		\draw [style=very thick] (60) to (54.center);
		\draw [style=very thick] (61) to (59.center);
		\draw [style=very thick] (56.center) to (61);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw [style=very thick] (66.center) to (61);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (60) to (91.center);
		\draw [style=very thick] (91.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (1, 1) {};
		\node [style=grdot] (55) at (0, 1) {};
		\node [style=none] (56) at (1, -1) {};
		\node [style=grdot] (57) at (0, -1) {};
		\node [style=dfarr] (58) at (2, 0) {};
		\node [style=none] (59) at (2, 0) {};
		\node [style=ggdot] (60) at (2, 1) {};
		\node [style=grdot] (61) at (2, -1) {};
		\node [style=ghad] (62) at (1, 1) {};
		\node [style=ghad] (64) at (3, 1) {};
		\node [style=none] (65) at (3, 1) {};
		\node [style=none] (66) at (2.75, -1) {};
		\node [style=none] (67) at (4, 1) {};
		\node [style=none] (68) at (2.5, 0) {$f$};
		\node [style=none] (71) at (4, 1) {};
		\node [style=none] (72) at (2.75, -1) {};
		\node [style=none] (73) at (2.75, -0.75) {};
		\node [style=none] (74) at (2.75, -1.25) {};
		\node [style=none] (75) at (2.9, -0.85) {};
		\node [style=none] (76) at (2.9, -1.15) {};
		\node [style=none] (77) at (3.05, -0.95) {};
		\node [style=none] (78) at (3.05, -1.05) {};
		\node [style=none] (79) at (0.5, 1.75) {$2^{\frac{-n}{4}}$};
		\node [style=none] (80) at (0.5, -0.25) {$2^{\frac{-n}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (54.center) to (55);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (56.center) to (57);
		\draw [style=very thick] (60) to (54.center);
		\draw [style=very thick] (61) to (59.center);
		\draw [style=very thick] (59.center) to (60);
		\draw [style=very thick] (56.center) to (61);
		\draw [style=very thick] (60) to (65.center);
		\draw [style=very thick] (65.center) to (67.center);
		\draw [style=very thick] (66.center) to (61);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (79) at (0, 1.5) {};
		\node [style=dfarr] (83) at (1, -0.5) {};
		\node [style=none] (84) at (1, -0.5) {};
		\node [style=ggdot] (85) at (1, 1.5) {};
		\node [style=grdot] (86) at (1, -1.5) {};
		\node [style=ghad] (88) at (2, 1.5) {};
		\node [style=none] (89) at (2, 1.5) {};
		\node [style=none] (90) at (1.75, -1.5) {};
		\node [style=none] (91) at (3, 1.5) {};
		\node [style=none] (92) at (3, 1.5) {};
		\node [style=none] (93) at (1.75, -1.5) {};
		\node [style=none] (94) at (1.75, -1.25) {};
		\node [style=none] (95) at (1.75, -1.75) {};
		\node [style=none] (96) at (1.9, -1.35) {};
		\node [style=none] (97) at (1.9, -1.65) {};
		\node [style=none] (98) at (2.05, -1.45) {};
		\node [style=none] (99) at (2.05, -1.55) {};
		\node [style=none] (100) at (0.5, 2.25) {$2^{\frac{-n}{2}}$};
		\node [style=dmat] (102) at (1, 0.5) {};
		\node [style=none] (103) at (1.5, 0.5) {$h$};
		\node [style=none] (104) at (1.5, -0.5) {$g$};
		\node [style=none] (105) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (85) to (79);
		\draw [style=very thick] (86) to (84.center);
		\draw [style=very thick] (85) to (89.center);
		\draw [style=very thick] (89.center) to (91.center);
		\draw [style=very thick] (90.center) to (86);
		\draw [style=very thick] (94.center) to (95.center);
		\draw [style=very thick] (96.center) to (97.center);
		\draw [style=very thick] (98.center) to (99.center);
		\draw [style=very thick] (85) to (105.center);
		\draw [style=very thick] (105.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (1.5, 0) {};
		\node [style=none] (80) at (2.5, 0) {};
		\node [style=ghad] (81) at (3.5, 0) {};
		\node [style=none] (82) at (0.55, 0) {};
		\node [style=none] (83) at (3.5, 0) {};
		\node [style=none] (85) at (3.5, 0) {};
		\node [style=none] (86) at (0.55, 0) {};
		\node [style=none] (87) at (0.55, 0.25) {};
		\node [style=none] (88) at (0.55, -0.25) {};
		\node [style=none] (89) at (0.4, 0.15) {};
		\node [style=none] (90) at (0.4, -0.15) {};
		\node [style=none] (91) at (0.25, 0.05) {};
		\node [style=none] (92) at (0.25, -0.05) {};
		\node [style=lmat] (93) at (2.5, 0) {};
		\node [style=none] (94) at (2.5, 0.75) {$h$};
		\node [style=none] (95) at (3.5, 0) {};
		\node [style=none] (96) at (4.5, 0) {};
		\node [style=lfarr] (97) at (1.5, 0) {};
		\node [style=none] (98) at (1.5, 0.75) {$g$};
		\node [style=none] (99) at (0, 1) {$2^{\frac{-n}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (79.center) to (80.center);
		\draw [style=very thick] (87.center) to (88.center);
		\draw [style=very thick] (89.center) to (90.center);
		\draw [style=very thick] (91.center) to (92.center);
		\draw [style=very thick] (86.center) to (79.center);
		\draw [style=very thick] (80.center) to (85.center);
		\draw [style=very thick] (95.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (1.5, 0) {};
		\node [style=none] (60) at (2.5, 0) {};
		\node [style=ghad] (64) at (3.5, 0) {};
		\node [style=none] (66) at (0.55, 0) {};
		\node [style=none] (67) at (3.5, 0) {};
		\node [style=none] (69) at (0, 0.75) {$\left(\rotatebox[origin=c]{180}{$\bigstar$}\right)^{2n}$};
		\node [style=none] (71) at (3.5, 0) {};
		\node [style=none] (72) at (0.55, 0) {};
		\node [style=none] (73) at (0.55, 0.25) {};
		\node [style=none] (74) at (0.55, -0.25) {};
		\node [style=none] (75) at (0.4, 0.15) {};
		\node [style=none] (76) at (0.4, -0.15) {};
		\node [style=none] (77) at (0.25, 0.05) {};
		\node [style=none] (78) at (0.25, -0.05) {};
		\node [style=lmat] (83) at (2.5, 0) {};
		\node [style=none] (84) at (2.5, 0.75) {$h$};
		\node [style=none] (85) at (3.5, 0) {};
		\node [style=none] (86) at (4.5, 0) {};
		\node [style=lfarr] (87) at (1.5, 0) {};
		\node [style=none] (88) at (1.5, 0.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (59.center) to (60.center);
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (72.center) to (59.center);
		\draw [style=very thick] (60.center) to (71.center);
		\draw [style=very thick] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (1.5, 0) {};
		\node [style=ghad] (64) at (2.5, 0) {};
		\node [style=none] (66) at (0.55, 0) {};
		\node [style=none] (67) at (2.5, 0) {};
		\node [style=none] (71) at (2.5, 0) {};
		\node [style=none] (72) at (0.55, 0) {};
		\node [style=none] (73) at (0.55, 0.25) {};
		\node [style=none] (74) at (0.55, -0.25) {};
		\node [style=none] (75) at (0.4, 0.15) {};
		\node [style=none] (76) at (0.4, -0.15) {};
		\node [style=none] (77) at (0.25, 0.05) {};
		\node [style=none] (78) at (0.25, -0.05) {};
		\node [style=lmat] (83) at (1.5, 0) {};
		\node [style=none] (84) at (1.5, 0.75) {$h$};
		\node [style=none] (85) at (2.5, 0) {};
		\node [style=none] (86) at (3.5, 0) {};
		\node [style=none] (87) at (0, 0.75) {$2^{\frac{-n}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (60.center) to (71.center);
		\draw [style=very thick] (85.center) to (86.center);
		\draw [style=very thick] (72.center) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (1.5, 0) {};
		\node [style=ghad] (64) at (1.5, 0) {};
		\node [style=none] (66) at (0.55, 0) {};
		\node [style=none] (71) at (2.5, 0) {};
		\node [style=none] (72) at (0.55, 0) {};
		\node [style=none] (73) at (0.55, 0.25) {};
		\node [style=none] (74) at (0.55, -0.25) {};
		\node [style=none] (75) at (0.4, 0.15) {};
		\node [style=none] (76) at (0.4, -0.15) {};
		\node [style=none] (77) at (0.25, 0.05) {};
		\node [style=none] (78) at (0.25, -0.05) {};
		\node [style=none] (83) at (1.5, 0) {};
		\node [style=none] (84) at (2.5, 0.75) {$h$};
		\node [style=none] (85) at (2.5, 0) {};
		\node [style=none] (86) at (3.5, 0) {};
		\node [style=rmat] (87) at (2.5, 0) {};
		\node [style=none] (88) at (0, 0.75) {$2^{\frac{-n}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (60.center) to (71.center);
		\draw [style=very thick] (85.center) to (86.center);
		\draw [style=very thick] (72.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0.55, 0) {};
		\node [style=none] (71) at (1.5, 0) {};
		\node [style=none] (72) at (0.55, 0) {};
		\node [style=none] (73) at (0.55, 0.25) {};
		\node [style=none] (74) at (0.55, -0.25) {};
		\node [style=none] (75) at (0.4, 0.15) {};
		\node [style=none] (76) at (0.4, -0.15) {};
		\node [style=none] (77) at (0.25, 0.05) {};
		\node [style=none] (78) at (0.25, -0.05) {};
		\node [style=none] (83) at (1.5, 0) {};
		\node [style=none] (84) at (1.5, 0.75) {$h$};
		\node [style=none] (85) at (1.5, 0) {};
		\node [style=none] (86) at (2.5, 0) {};
		\node [style=rmat] (87) at (1.5, 0) {};
		\node [style=none] (88) at (0, 0.75) {$2^{\frac{-n}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (73.center) to (74.center);
		\draw [style=very thick] (75.center) to (76.center);
		\draw [style=very thick] (77.center) to (78.center);
		\draw [style=very thick] (85.center) to (86.center);
		\draw [style=very thick] (72.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simarrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (76) at (1, 0) {};
		\node [style=none] (77) at (0, 0) {};
		\node [style=rmat] (78) at (1, 0) {};
		\node [style=none] (84) at (1, 0.75) {$h$};
		\node [style=none] (87) at (3, 0) {};
		\node [style=none] (88) at (2, 0) {};
		\node [style=rfarr] (89) at (2, 0) {};
		\node [style=none] (90) at (2, 0.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (69.center) to (74.center);
		\draw [style=very thick] (76.center) to (77.center);
		\draw [style=very thick] (87.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$A$};
		\node [style=none] (74) at (2, 0.75) {$B$};
		\node [style=none] (75) at (3, 0) {};
		\node [style=none] (76) at (2, 0) {};
		\node [style=rmat] (77) at (1, 0) {};
		\node [style=lmat] (78) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick] (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$C$};
		\node [style=none] (74) at (2, 0.75) {$D$};
		\node [style=none] (75) at (3, 0) {};
		\node [style=none] (76) at (2, 0) {};
		\node [style=rmat] (77) at (2, 0) {};
		\node [style=lmat] (78) at (1, 0) {};
		\node [style=none] (79) at (3.5, 1.5) {$2^{\frac{h-k}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
		\draw [style=very thick] (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spidernest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (261) at (5, -1) {};
		\node [style=none] (262) at (4, -1) {};
		\node [style=none] (263) at (6, -1) {};
		\node [style=umat] (265) at (1, 0) {};
		\node [style=ghad] (266) at (1, 1) {$\hat{s}$};
		\node [style=ggdot] (267) at (1, -1) {};
		\node [style=none] (268) at (0, -1) {};
		\node [style=none] (269) at (2, -1) {};
		\node [style=none] (270) at (1, 0) {};
		\node [style=none] (271) at (3, 0) {$=$};
		\node [style=none] (272) at (1.75, 0) {$\Delta_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (262.center) to (261.center);
		\draw [style=very thick] (261.center) to (263.center);
		\draw [style=very thick] (268.center) to (267);
		\draw [style=very thick] (267) to (269.center);
		\draw [style=very thick] (270.center) to (267);
		\draw [style=very thick] (270.center) to (266);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stgraph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (6, -0.5) {};
		\node [style=none] (161) at (6, 0.5) {};
		\node [style=rdot] (162) at (1, 0.5) {$-$};
		\node [style=ggdot] (163) at (1, -0.5) {$+$};
		\node [style=none] (165) at (5, 0) {};
		\node [style=none] (171) at (4, 0) {};
		\node [style=gather] (173) at (2, 0) {};
		\node [style=none] (177) at (3, -0.5) {};
		\node [style=none] (178) at (3, 0.5) {};
		\node [style=none] (179) at (4, 0.5) {};
		\node [style=none] (180) at (4, -0.5) {};
		\node [style=none] (181) at (3, 0) {};
		\node [style=none] (182) at (4, 0) {};
		\node [style=none] (183) at (3.5, 0) {$S_d$};
		\node [style=none] (184) at (3, 0) {};
		\node [style=none] (185) at (2, 0) {};
		\node [style=divide] (186) at (5, 0) {};
		\node [style=none] (187) at (0, 0.5) {};
		\node [style=none] (188) at (0, -0.5) {};
		\node [style=gdot] (189) at (6, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (165.center) to (171.center);
		\draw (177.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw [style=very thick] (184.center) to (185.center);
		\draw [bend left] (162) to (185.center);
		\draw [bend left] (165.center) to (161.center);
		\draw [style=very thick, bend left] (160.center) to (165.center);
		\draw [style=very thick, bend left] (185.center) to (163);
		\draw (187.center) to (162);
		\draw [style=very thick] (163) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stgraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (248) at (3, 1.5) {};
		\node [style=none] (249) at (2, 1.5) {};
		\node [style=none] (250) at (2, 1.5) {};
		\node [style=none] (251) at (2, 1.5) {};
		\node [style=none] (252) at (2, 1.5) {};
		\node [style=rdot] (253) at (1, 1.5) {$-$};
		\node [style=gdot] (254) at (2, 1.5) {};
		\node [style=none] (255) at (2, 0.5) {};
		\node [style=none] (256) at (3, -1.5) {};
		\node [style=none] (257) at (2, -1.5) {};
		\node [style=none] (258) at (2, -1.5) {};
		\node [style=none] (259) at (2, -1.5) {};
		\node [style=none] (260) at (2, -1.5) {};
		\node [style=ggdot] (261) at (1, -1.5) {$+$};
		\node [style=ggdot] (262) at (2, -1.5) {};
		\node [style=none] (263) at (2, -0.5) {};
		\node [style=dmat] (264) at (2, 0.5) {};
		\node [style=none] (265) at (2, 0.5) {};
		\node [style=ghad] (266) at (2, -0.5) {};
		\node [style=none] (267) at (0, 1.5) {};
		\node [style=none] (268) at (0, -1.5) {};
		\node [style=none] (269) at (3, 1.5) {};
		\node [style=gdot] (271) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (248.center) to (249.center);
		\draw (252.center) to (253);
		\draw (255.center) to (254);
		\draw [style=very thick] (256.center) to (257.center);
		\draw [style=very thick] (260.center) to (261);
		\draw [style=very thick] (263.center) to (262);
		\draw [style=very thick] (265.center) to (266);
		\draw [in=-180, out=0, looseness=1.25] (267.center) to (253);
		\draw [in=180, out=0, looseness=1.25] (248.center) to (269.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (261) to (268.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stgraph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (248) at (2, 2.5) {};
		\node [style=none] (249) at (1, 2.5) {};
		\node [style=none] (250) at (1, 2.5) {};
		\node [style=none] (251) at (1, 2.5) {};
		\node [style=none] (252) at (1, 2.5) {};
		\node [style=none] (253) at (0, 2.5) {};
		\node [style=gdot] (254) at (1, 2.5) {};
		\node [style=none] (255) at (1, 0.5) {};
		\node [style=none] (256) at (2, -2.5) {};
		\node [style=none] (257) at (1, -2.5) {};
		\node [style=none] (258) at (1, -2.5) {};
		\node [style=none] (259) at (1, -2.5) {};
		\node [style=none] (260) at (1, -2.5) {};
		\node [style=none] (261) at (0, -2.5) {};
		\node [style=ggdot] (262) at (1, -2.5) {};
		\node [style=none] (263) at (1, -0.5) {};
		\node [style=dmat] (264) at (1, 0.5) {};
		\node [style=none] (265) at (1, 0.5) {};
		\node [style=ghad] (266) at (1, -0.5) {};
		\node [style=gdot] (271) at (2, 2.5) {};
		\node [style=rdot] (272) at (1, 1.5) {$-$};
		\node [style=ggdot] (273) at (1, -1.5) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (248.center) to (249.center);
		\draw (252.center) to (253.center);
		\draw (255.center) to (254);
		\draw [style=very thick] (256.center) to (257.center);
		\draw [style=very thick] (260.center) to (261.center);
		\draw [style=very thick] (263.center) to (262);
		\draw [style=very thick] (265.center) to (266);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stgraph3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (248) at (2, 2.5) {};
		\node [style=none] (249) at (1, 2.5) {};
		\node [style=none] (250) at (1, 2.5) {};
		\node [style=none] (251) at (1, 2.5) {};
		\node [style=none] (252) at (1, 2.5) {};
		\node [style=none] (253) at (0, 2.5) {};
		\node [style=gdot] (254) at (1, 2.5) {};
		\node [style=none] (256) at (2, -2.5) {};
		\node [style=none] (257) at (1, -2.5) {};
		\node [style=none] (258) at (1, -2.5) {};
		\node [style=none] (259) at (1, -2.5) {};
		\node [style=none] (260) at (1, -2.5) {};
		\node [style=none] (261) at (0, -2.5) {};
		\node [style=ggdot] (262) at (1, -2.5) {};
		\node [style=gdot] (271) at (2, 2.5) {};
		\node [style=none] (274) at (1, 2.5) {};
		\node [style=none] (275) at (1, 1.5) {};
		\node [style=none] (276) at (1, -1.5) {};
		\node [style=none] (277) at (1, -1.5) {};
		\node [style=none] (278) at (1, -1.5) {};
		\node [style=none] (279) at (1, -1.5) {};
		\node [style=none] (280) at (1, -2.5) {};
		\node [style=none] (281) at (1, -0.5) {};
		\node [style=none] (282) at (1, 0.5) {};
		\node [style=dmat] (283) at (1, 1.5) {};
		\node [style=none] (284) at (1, 1.5) {};
		\node [style=ghad] (285) at (1, 0.5) {};
		\node [style=none] (286) at (0.5, -1.5) {};
		\node [style=none] (287) at (0.5, -0.5) {};
		\node [style=none] (288) at (1.5, -0.5) {};
		\node [style=none] (289) at (1.5, -1.5) {};
		\node [style=none] (290) at (1, -1.5) {};
		\node [style=none] (291) at (1, -1) {$T_d$};
		\node [style=none] (292) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (248.center) to (249.center);
		\draw (252.center) to (253.center);
		\draw [style=very thick] (256.center) to (257.center);
		\draw [style=very thick] (260.center) to (261.center);
		\draw (275.center) to (274.center);
		\draw [style=very thick] (279.center) to (280.center);
		\draw [style=very thick] (282.center) to (281.center);
		\draw [style=very thick] (284.center) to (285);
		\draw (286.center) to (289.center);
		\draw (289.center) to (288.center);
		\draw (288.center) to (287.center);
		\draw (287.center) to (286.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stgraph4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (248) at (3.75, 1.5) {};
		\node [style=none] (249) at (2.75, 1.5) {};
		\node [style=none] (250) at (2.75, 1.5) {};
		\node [style=none] (251) at (2.75, 1.5) {};
		\node [style=none] (252) at (2.75, 1.5) {};
		\node [style=none] (253) at (0, 1.5) {};
		\node [style=gdot] (254) at (2.75, 1.5) {};
		\node [style=none] (256) at (3.75, -1.5) {};
		\node [style=none] (257) at (2.75, -1.5) {};
		\node [style=none] (258) at (2.75, -1.5) {};
		\node [style=none] (259) at (2.75, -1.5) {};
		\node [style=none] (260) at (2.75, -1.5) {};
		\node [style=none] (261) at (0.75, -1.5) {};
		\node [style=ggdot] (262) at (2.75, -1.5) {};
		\node [style=none] (268) at (0, -1.5) {};
		\node [style=gdot] (271) at (3.75, 1.5) {};
		\node [style=none] (274) at (2.75, 1.5) {};
		\node [style=none] (275) at (2.75, 0.5) {};
		\node [style=none] (280) at (2.75, -1.5) {};
		\node [style=none] (282) at (2.75, -0.5) {};
		\node [style=dmat] (283) at (2.75, 0.5) {};
		\node [style=none] (284) at (2.75, 0.5) {};
		\node [style=ghad] (285) at (2.75, -0.5) {};
		\node [style=none] (286) at (1.25, -2) {};
		\node [style=none] (287) at (1.25, -2) {};
		\node [style=none] (288) at (1.25, -2) {};
		\node [style=none] (289) at (1.25, -2) {};
		\node [style=none] (290) at (1.25, -1) {};
		\node [style=none] (291) at (0.75, -2) {};
		\node [style=none] (292) at (0.75, -1) {};
		\node [style=none] (293) at (1.75, -1) {};
		\node [style=none] (294) at (1.75, -2) {};
		\node [style=none] (295) at (1.25, -2) {};
		\node [style=none] (296) at (1.25, -1.5) {$T_d$};
		\node [style=none] (297) at (1.25, -1) {};
		\node [style=none] (298) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (248.center) to (249.center);
		\draw (252.center) to (253.center);
		\draw [style=very thick] (256.center) to (257.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (261.center) to (268.center);
		\draw (275.center) to (274.center);
		\draw [style=very thick] (284.center) to (285);
		\draw (291.center) to (294.center);
		\draw (294.center) to (293.center);
		\draw (293.center) to (292.center);
		\draw (292.center) to (291.center);
		\draw [style=very thick] (285) to (280.center);
		\draw [style=very thick] (280.center) to (298.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stgraph5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (7, -0.5) {};
		\node [style=none] (161) at (7, 0.5) {};
		\node [style=none] (162) at (2, 0.5) {};
		\node [style=none] (163) at (2, -0.5) {};
		\node [style=none] (165) at (6, 0) {};
		\node [style=none] (171) at (5, 0) {};
		\node [style=gather] (173) at (3, 0) {};
		\node [style=none] (177) at (4, -0.5) {};
		\node [style=none] (178) at (4, 0.5) {};
		\node [style=none] (179) at (5, 0.5) {};
		\node [style=none] (180) at (5, -0.5) {};
		\node [style=none] (181) at (4, 0) {};
		\node [style=none] (182) at (5, 0) {};
		\node [style=none] (183) at (4.5, 0) {$S_d$};
		\node [style=none] (184) at (4, 0) {};
		\node [style=none] (185) at (3, 0) {};
		\node [style=divide] (186) at (6, 0) {};
		\node [style=none] (187) at (0, 0.5) {};
		\node [style=none] (188) at (1, -0.5) {};
		\node [style=gdot] (189) at (7, 0.5) {};
		\node [style=none] (190) at (1, -0.5) {};
		\node [style=none] (191) at (1.5, -1) {};
		\node [style=none] (192) at (1.5, -1) {};
		\node [style=none] (193) at (1.5, -1) {};
		\node [style=none] (194) at (1.5, -1) {};
		\node [style=none] (195) at (1.5, 0) {};
		\node [style=none] (196) at (1, -1) {};
		\node [style=none] (197) at (1, 0) {};
		\node [style=none] (198) at (2, 0) {};
		\node [style=none] (199) at (2, -1) {};
		\node [style=none] (200) at (1.5, -1) {};
		\node [style=none] (201) at (1.5, -0.5) {$T_d$};
		\node [style=none] (202) at (1.5, 0) {};
		\node [style=none] (203) at (2, -0.5) {};
		\node [style=none] (204) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (165.center) to (171.center);
		\draw (177.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw [style=very thick] (184.center) to (185.center);
		\draw [bend left] (162.center) to (185.center);
		\draw [bend left] (165.center) to (161.center);
		\draw [style=very thick, bend left] (160.center) to (165.center);
		\draw [style=very thick, bend left] (185.center) to (163.center);
		\draw (187.center) to (162.center);
		\draw (196.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (198.center) to (197.center);
		\draw (197.center) to (196.center);
		\draw [style=very thick] (188.center) to (204.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2, -0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-180, looseness=1.25] (31.center) to (32.center);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (0.center) to (1.center);
		\draw [in=-180, out=0, looseness=1.25] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/techarrows.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ry] (97) at (15, 0) {};
		\node [style=none] (98) at (15, 0.75) {$C$};
		\node [style=none] (139) at (0, 0) {};
		\node [style=rmat] (140) at (1, 0) {};
		\node [style=none] (141) at (1, 0.75) {$A$};
		\node [style=none] (142) at (4, 0) {$=$};
		\node [style=none] (144) at (3, 0) {};
		\node [style=none] (158) at (10, 0) {};
		\node [style=rmat] (159) at (11, 0) {};
		\node [style=none] (160) at (11, 0.75) {$C$};
		\node [style=none] (163) at (12, 0) {};
		\node [style=none] (168) at (14, 0) {};
		\node [style=none] (170) at (16, 0) {};
		\node [style=none] (218) at (13, 0) {$=$};
		\node [style=ghad] (219) at (2, 0) {};
		\node [style=none] (221) at (5, 0) {};
		\node [style=lmat] (222) at (7, 0) {};
		\node [style=none] (223) at (7, 0.75) {$A^t $};
		\node [style=none] (224) at (8, 0) {};
		\node [style=ghad] (225) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (144.center) to (139.center);
		\draw [style=very thick] (163.center) to (158.center);
		\draw [style=very thick] (170.center) to (168.center);
		\draw [style=very thick] (224.center) to (221.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensgraph0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (3, -1.5) {};
		\node [style=none] (147) at (3, -0.5) {};
		\node [style=none] (148) at (4, -0.5) {};
		\node [style=none] (149) at (4, -1.5) {};
		\node [style=none] (150) at (3, -1) {};
		\node [style=none] (151) at (2.5, -1) {};
		\node [style=none] (152) at (4, -1) {};
		\node [style=none] (153) at (4.5, -1) {};
		\node [style=none] (154) at (3.5, -1) {$\Gamma'$};
		\node [style=none] (159) at (4.5, -1) {};
		\node [style=none] (160) at (3, 0.5) {};
		\node [style=none] (161) at (3, 1.5) {};
		\node [style=none] (162) at (4, 1.5) {};
		\node [style=none] (163) at (4, 0.5) {};
		\node [style=none] (164) at (3, 1) {};
		\node [style=none] (165) at (2.5, 1) {};
		\node [style=none] (166) at (4, 1) {};
		\node [style=none] (167) at (4.5, 1) {};
		\node [style=none] (168) at (3.5, 1) {$\Gamma$};
		\node [style=none] (169) at (4.5, 1) {};
		\node [style=none] (170) at (0, 0) {};
		\node [style=none] (171) at (7, 0) {};
		\node [style=none] (172) at (6, 0) {};
		\node [style=none] (173) at (1, 0) {};
		\node [style=divide] (174) at (1, 0) {};
		\node [style=gather] (175) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (146.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw [style=very thick] (152.center) to (153.center);
		\draw [style=very thick] (150.center) to (151.center);
		\draw (160.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw [style=very thick] (166.center) to (167.center);
		\draw [style=very thick] (164.center) to (165.center);
		\draw [style=very thick, in=135, out=0] (169.center) to (172.center);
		\draw [style=very thick, in=0, out=-135] (172.center) to (159.center);
		\draw [style=very thick] (172.center) to (171.center);
		\draw [style=very thick, in=45, out=-180] (165.center) to (173.center);
		\draw [style=very thick, in=-180, out=-45] (173.center) to (151.center);
		\draw [style=very thick] (173.center) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensgraph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (1, -0.5) {};
		\node [style=none] (161) at (1, 0.5) {};
		\node [style=none] (162) at (3, 0.5) {};
		\node [style=none] (163) at (3, -0.5) {};
		\node [style=none] (164) at (1, 0) {};
		\node [style=none] (165) at (0, 0) {};
		\node [style=none] (166) at (3, 0) {};
		\node [style=none] (167) at (4, 0) {};
		\node [style=none] (168) at (2, 0) {$\Gamma \oplus \Gamma'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (160.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw [style=very thick] (166.center) to (167.center);
		\draw [style=very thick] (164.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tfg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (1, -1.75) {};
		\node [style=none] (10) at (2.5, -0.25) {};
		\node [style=none] (11) at (2.5, -1.75) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (3.5, -0.5) {};
		\node [style=none] (14) at (2.5, -1.5) {};
		\node [style=none] (15) at (3.5, -1.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, -1.5) {};
		\node [style=none] (19) at (1, -1.5) {};
		\node [style=none] (20) at (0.5, -1) {$\bvdots$};
		\node [style=none] (21) at (3, -1) {$\bvdots$};
		\node [style=none] (22) at (1.75, -1) {$g$};
		\node [style=none] (23) at (1, 1.75) {};
		\node [style=none] (24) at (1, 0.25) {};
		\node [style=none] (25) at (2.5, 1.75) {};
		\node [style=none] (26) at (2.5, 0.25) {};
		\node [style=none] (27) at (2.5, 1.5) {};
		\node [style=none] (28) at (3.5, 1.5) {};
		\node [style=none] (29) at (2.5, 0.5) {};
		\node [style=none] (30) at (3.5, 0.5) {};
		\node [style=none] (31) at (1, 1.5) {};
		\node [style=none] (32) at (0, 1.5) {};
		\node [style=none] (33) at (0, 0.5) {};
		\node [style=none] (34) at (1, 0.5) {};
		\node [style=none] (35) at (0.5, 1) {$\bvdots$};
		\node [style=none] (36) at (3, 1) {$\bvdots$};
		\node [style=none] (37) at (1.75, 1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [style=very thick] (16.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick] (14.center) to (15.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [style=very thick] (31.center) to (32.center);
		\draw [style=very thick] (33.center) to (34.center);
		\draw [style=very thick] (27.center) to (28.center);
		\draw [style=very thick] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tlem0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (203) at (0.5, 1.5) {};
		\node [style=none] (205) at (0.5, 1.5) {};
		\node [style=none] (206) at (0.5, 1.5) {};
		\node [style=rdot] (208) at (0.5, 1.5) {$-$};
		\node [style=none] (211) at (0.5, 2.5) {};
		\node [style=none] (212) at (0.5, 0.5) {};
		\node [style=none] (225) at (0.5, -1.5) {};
		\node [style=none] (226) at (0.5, -1.5) {};
		\node [style=none] (227) at (0.5, -1.5) {};
		\node [style=none] (229) at (0.5, -1.5) {};
		\node [style=none] (230) at (0.5, -2.5) {};
		\node [style=ggdot] (231) at (0.5, -1.5) {$+$};
		\node [style=none] (232) at (0.5, -0.5) {};
		\node [style=dmat] (234) at (0.5, 0.5) {};
		\node [style=none] (237) at (0.5, 0.5) {};
		\node [style=ghad] (243) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (212.center) to (211.center);
		\draw [style=very thick] (229.center) to (230.center);
		\draw [style=very thick] (232.center) to (231);
		\draw [style=very thick] (237.center) to (243);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tofgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=gdot] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=rdot] (4) at (1.25, -1.75) {};
		\node [style=none] (5) at (2.5, -1.75) {};
		\node [style=had] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=gdot] (8) at (1.75, 1.75) {};
		\node [style=none] (9) at (2.5, 1.75) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none] (11) at (1.25, -0.25) {};
		\node [style=had] (12) at (1.25, -1) {};
		\node [style=none] (13) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (7.center) to (8);
		\draw (8) to (9.center);
		\draw (4) to (10.center);
		\draw (11.center) to (10.center);
		\draw [in=-90, out=135] (11.center) to (1);
		\draw (8) to (13.center);
		\draw [in=45, out=-90] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (10.75, 0.475) {};
		\node [style=none] (26) at (9.75, 0.475) {};
		\node [style=none] (27) at (11, -0.525) {};
		\node [style=none] (28) at (9.5, -0.525) {};
		\node [style=none] (29) at (10.25, 0.475) {};
		\node [style=none] (30) at (10.25, -0.525) {};
		\node [style=none] (31) at (10.25, -0.025) {$\delta_{i\in s}$};
		\node [style=had] (32) at (10.25, 1.725) {$\hat{f}(s)$};
		\node [style=gdot] (33) at (10.25, -1.525) {};
		\node [style=none] (34) at (9, 2.5) {};
		\node [style=none] (35) at (11.5, 2.5) {};
		\node [style=none] (36) at (11.5, -1) {};
		\node [style=none] (37) at (9, -1) {};
		\node [style=none] (38) at (10.25, 3) {\tiny\color{blue}{$s{\in}\{0,1\}^n$}};
		\node [style=none] (39) at (9.25, -2.75) {};
		\node [style=none] (40) at (9.25, 1) {};
		\node [style=none] (41) at (11.25, 1) {};
		\node [style=none] (42) at (11.25, -2.75) {};
		\node [style=none] (43) at (10.25, -3.25) {\tiny\color{blue}{$i{\in}[n]$}};
		\node [style=none] (44) at (8, 0) {$=$};
		\node [style=none] (49) at (10.25, -2.5) {};
		\node [style=none] (50) at (6.25, 0.475) {};
		\node [style=none] (51) at (5.25, 0.475) {};
		\node [style=none] (52) at (6.5, -0.525) {};
		\node [style=none] (53) at (5, -0.525) {};
		\node [style=none] (54) at (5.75, 0.475) {};
		\node [style=none] (55) at (5.75, -0.525) {};
		\node [style=had] (57) at (5.75, 1.725) {$\tilde{f}(s)$};
		\node [style=gdot] (58) at (5.75, -1.525) {};
		\node [style=none] (59) at (4.5, 2.5) {};
		\node [style=none] (60) at (7, 2.5) {};
		\node [style=none] (61) at (7, -1) {};
		\node [style=none] (62) at (4.5, -1) {};
		\node [style=none] (63) at (5.75, 3) {\tiny\color{blue}{$s{\in}\{0,1\}^n$}};
		\node [style=none] (64) at (4.75, -2.75) {};
		\node [style=none] (65) at (4.75, 1) {};
		\node [style=none] (66) at (6.75, 1) {};
		\node [style=none] (67) at (6.75, -2.75) {};
		\node [style=none] (68) at (5.75, -3.25) {\tiny\color{blue}{$i{\in}[n]$}};
		\node [style=none] (69) at (5.75, -2.5) {};
		\node [style=none] (70) at (14, 0) {$\leftrightarrow$};
		\node [style=none] (71) at (3, 0) {$\leftrightarrow$};
		\node [style=had] (72) at (12.5, 1.725) {$f(\emptyset)$};
		\node [style=uy] (73) at (0, 0) {};
		\node [style=umat] (74) at (16, 0) {};
		\node [style=had] (75) at (0, 0.975) {$\tilde{f}$};
		\node [style=had] (76) at (16, 0.975) {$\hat{f}$};
		\node [style=none] (77) at (16, -1) {};
		\node [style=none] (78) at (0, -1) {};
		\node [style=none] (79) at (5.75, -0.025) {$\delta_{i\in s}$};
		\node [style=none] (80) at (17, -0.025) {$\Delta_n $};
		\node [style=none] (81) at (1, -0.025) {$\Delta_n $};
		\node [style=had] (82) at (18, 1.725) {$f(\emptyset)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyfill] (25.center)
			 to (26.center)
			 to (28.center)
			 to (27.center)
			 to cycle;
		\draw (32) to (29.center);
		\draw (30.center) to (33);
		\draw [style=blue] (34.center) to (35.center);
		\draw [style=blue] (36.center) to (35.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (34.center);
		\draw [style=blue] (39.center) to (42.center);
		\draw [style=blue] (42.center) to (41.center);
		\draw [style=blue] (41.center) to (40.center);
		\draw [style=blue] (40.center) to (39.center);
		\draw (33) to (49.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (57) to (54.center);
		\draw (55.center) to (58);
		\draw [style=blue] (59.center) to (60.center);
		\draw [style=blue] (61.center) to (60.center);
		\draw [style=blue] (61.center) to (62.center);
		\draw [style=blue] (62.center) to (59.center);
		\draw [style=blue] (64.center) to (67.center);
		\draw [style=blue] (67.center) to (66.center);
		\draw [style=blue] (66.center) to (65.center);
		\draw [style=blue] (65.center) to (64.center);
		\draw (58) to (69.center);
		\draw [style=very thick] (75) to (78.center);
		\draw [style=very thick] (77.center) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trapezearrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (2.225, -0.5) {};
		\node [style=none] (26) at (2.225, 0.5) {};
		\node [style=none] (27) at (1.225, -0.75) {};
		\node [style=none] (28) at (1.225, 0.75) {};
		\node [style=none] (29) at (2.225, 0) {};
		\node [style=none] (30) at (1.225, 0) {};
		\node [style=none] (31) at (1.725, 0) {\tiny$A_{i,j}$};
		\node [style=none] (32) at (2.975, 0) {};
		\node [style=none] (33) at (0.475, 0) {};
		\node [style=none] (34) at (3.5, 1.25) {};
		\node [style=none] (35) at (3.5, -1.25) {};
		\node [style=none] (36) at (0.75, -1.25) {};
		\node [style=none] (37) at (0.75, 1.25) {};
		\node [style=none] (38) at (0, -1.75) {\tiny\color{blue}{$j{\in}[m]$}};
		\node [style=none] (39) at (0, 1) {};
		\node [style=none] (40) at (2.5, 1) {};
		\node [style=none] (41) at (2.5, -1) {};
		\node [style=none] (42) at (0, -1) {};
		\node [style=none] (43) at (3.5, -1.75) {\tiny\color{blue}{$i{\in}[n]$}};
		\node [style=none] (44) at (5, 0) {$=$};
		\node [style=none] (45) at (6.5, 0) {};
		\node [style=none] (46) at (8.5, 0) {};
		\node [style=ry] (47) at (7.5, 0) {};
		\node [style=none] (48) at (7.5, 0.75) {$A$};
		\node [style=none] (49) at (13.725, -0.5) {};
		\node [style=none] (50) at (13.725, 0.5) {};
		\node [style=none] (51) at (12.725, -0.75) {};
		\node [style=none] (52) at (12.725, 0.75) {};
		\node [style=none] (53) at (13.725, 0) {};
		\node [style=none] (54) at (12.725, 0) {};
		\node [style=none] (55) at (13.225, 0) {\tiny $A_{i,j}$};
		\node [style=none] (56) at (14.475, 0) {};
		\node [style=none] (57) at (11.975, 0) {};
		\node [style=none] (58) at (15, 1.25) {};
		\node [style=none] (59) at (15, -1.25) {};
		\node [style=none] (60) at (12.25, -1.25) {};
		\node [style=none] (61) at (12.25, 1.25) {};
		\node [style=none] (62) at (11.5, -1.75) {\tiny\color{blue}{$j{\in}[m]$}};
		\node [style=none] (63) at (11.5, 1) {};
		\node [style=none] (64) at (14, 1) {};
		\node [style=none] (65) at (14, -1) {};
		\node [style=none] (66) at (11.5, -1) {};
		\node [style=none] (67) at (15, -1.75) {\tiny\color{blue}{$i{\in}[n]$}};
		\node [style=none] (68) at (16.5, 0) {$=$};
		\node [style=none] (69) at (18, 0) {};
		\node [style=none] (70) at (20, 0) {};
		\node [style=rmat] (71) at (19, 0) {};
		\node [style=none] (72) at (19, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (32.center) to (29.center);
		\draw (30.center) to (33.center);
		\draw [style=blue] (34.center) to (35.center);
		\draw [style=blue] (36.center) to (35.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (34.center);
		\draw [style=blue] (39.center) to (42.center);
		\draw [style=blue] (42.center) to (41.center);
		\draw [style=blue] (41.center) to (40.center);
		\draw [style=blue] (40.center) to (39.center);
		\draw [style=very thick] (46.center) to (45.center);
		\draw [style=greyfill] (49.center)
			 to (50.center)
			 to (52.center)
			 to (51.center)
			 to cycle;
		\draw (56.center) to (53.center);
		\draw (54.center) to (57.center);
		\draw [style=blue] (58.center) to (59.center);
		\draw [style=blue] (60.center) to (59.center);
		\draw [style=blue] (60.center) to (61.center);
		\draw [style=blue] (61.center) to (58.center);
		\draw [style=blue] (63.center) to (66.center);
		\draw [style=blue] (66.center) to (65.center);
		\draw [style=blue] (65.center) to (64.center);
		\draw [style=blue] (64.center) to (63.center);
		\draw [style=very thick] (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trig0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (202) at (0, -0.5) {};
		\node [style=none] (203) at (0.5, 0.5) {};
		\node [style=none] (208) at (0.5, 0.5) {};
		\node [style=had] (209) at (1, -0.5) {};
		\node [style=gdot] (211) at (0.5, 0.5) {};
		\node [style=rdot] (212) at (0.5, 1.5) {$-$};
		\node [style=gdot] (244) at (1, -1.5) {$+$};
		\node [style=gdot] (246) at (0, -1.5) {$+$};
		\node [style=none] (247) at (0, -2.5) {};
		\node [style=none] (248) at (1, -2.5) {};
		\node [style=none] (249) at (0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (202) to (203.center);
		\draw [bend left=15] (208.center) to (209);
		\draw (212) to (211);
		\draw (244) to (209);
		\draw (202) to (246);
		\draw (246) to (247.center);
		\draw (248.center) to (244);
		\draw (249.center) to (212);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (202) at (1, 0) {};
		\node [style=none] (203) at (0.5, 1) {};
		\node [style=none] (208) at (0.5, 1) {};
		\node [style=had] (209) at (0, 0) {};
		\node [style=gdot] (211) at (0.5, 1) {};
		\node [style=none] (212) at (0.5, 2) {};
		\node [style=gdot] (244) at (0, -1) {};
		\node [style=gdot] (246) at (1, -1) {};
		\node [style=none] (247) at (1, -2) {};
		\node [style=none] (248) at (0, -2) {};
		\node [style=had] (249) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (202) to (203.center);
		\draw [bend right=15] (208.center) to (209);
		\draw (212.center) to (211);
		\draw (244) to (209);
		\draw (202) to (246);
		\draw (246) to (247.center);
		\draw (248.center) to (244);
		\draw (246) to (249);
		\draw (249) to (244);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/u-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (-3, 0) {$1$};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.5, 1) {$g$};
		\node [style=ggdot] (104) at (1, 2) {$f$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=ufarr] (108) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uphase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (1, 1) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1.5, 1) {$g$};
		\node [style=ggdot] (104) at (1, 2) {$f$};
		\node [style=none] (105) at (1, 1) {};
		\node [style=ufarr] (108) at (1, 1) {};
		\node [style=none] (109) at (2, 1) {};
		\node [style=none] (110) at (3, 0) {};
		\node [style=ggdot] (112) at (2, 0) {};
		\node [style=none] (113) at (2.5, 1) {$g$};
		\node [style=ggdot] (114) at (2, 2) {$-f$};
		\node [style=none] (115) at (2, 1) {};
		\node [style=ufarr] (116) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (83.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick] (112) to (109.center);
		\draw [style=very thick] (112) to (110.center);
		\draw [style=very thick] (115.center) to (114);
		\draw [style=very thick] (112) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uphase1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (0.5, 2) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (103) at (1, 2) {$g$};
		\node [style=ggdot] (104) at (0.5, 3) {$f$};
		\node [style=none] (105) at (0.5, 2) {};
		\node [style=ufarr] (108) at (0.5, 2) {};
		\node [style=none] (109) at (1.5, 2) {};
		\node [style=none] (111) at (2, 0) {};
		\node [style=none] (113) at (2, 2) {$g$};
		\node [style=ggdot] (114) at (1.5, 3) {$-f$};
		\node [style=none] (115) at (1.5, 2) {};
		\node [style=ufarr] (116) at (1.5, 2) {};
		\node [style=ggdot] (117) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (105.center) to (104);
		\draw [style=very thick] (115.center) to (114);
		\draw [style=very thick] (117) to (96);
		\draw [style=very thick, bend left] (117) to (108);
		\draw [style=very thick, bend right] (117) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uphase2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=ggdot] (104) at (0.5, 3) {$f$};
		\node [style=none] (111) at (2, 0) {};
		\node [style=ggdot] (114) at (1.5, 3) {$-f$};
		\node [style=ggdot] (117) at (1, 2) {};
		\node [style=none] (118) at (1, 1) {};
		\node [style=none] (119) at (1.5, 1) {$g$};
		\node [style=ufarr] (120) at (1, 1) {};
		\node [style=none] (121) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (96) to (121.center);
		\draw [style=very thick] (121.center) to (117);
		\draw [style=very thick, bend left] (114) to (117);
		\draw [style=very thick, bend left] (117) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uphase3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (111) at (2, 0) {};
		\node [style=ggdot] (117) at (1, 2) {};
		\node [style=none] (118) at (1, 1) {};
		\node [style=none] (119) at (1.5, 1) {$g$};
		\node [style=ufarr] (120) at (1, 1) {};
		\node [style=none] (121) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (96) to (121.center);
		\draw [style=very thick] (121.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uphase4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=ggdot] (96) at (1, 0) {};
		\node [style=none] (111) at (2, 0) {};
		\node [style=ggdot] (117) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96);
		\draw [style=very thick] (96) to (86.center);
		\draw [style=very thick] (117) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uphase5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (92) at (0, 0) {};
		\node [style=none] (96) at (1, 0) {};
		\node [style=none] (111) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (92.center) to (96.center);
		\draw [style=very thick] (96.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grdot] (0) at (1, 0) {$a$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yArcocopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (4, 0) {};
		\node [style=ghad] (69) at (1, 0) {};
		\node [style=none] (71) at (3, 0) {};
		\node [style=ry] (72) at (3, 0) {};
		\node [style=none] (73) at (3, 0.75) {$A$};
		\node [style=none] (74) at (0, 0.5) {};
		\node [style=none] (75) at (0, -0.5) {};
		\node [style=ghad] (76) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yArcocopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ghad] (69) at (2, 0) {};
		\node [style=none] (71) at (4, 0) {};
		\node [style=none] (72) at (4, 0) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (75) at (1, -0.5) {};
		\node [style=ghad] (76) at (3, 0) {};
		\node [style=none] (77) at (1, 0.5) {};
		\node [style=ry] (78) at (1, 0.5) {};
		\node [style=none] (79) at (1, 1.25) {$A$};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=ry] (81) at (1, -0.5) {};
		\node [style=none] (82) at (1, -1.25) {$A$};
		\node [style=none] (83) at (0, 0.5) {};
		\node [style=none] (84) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (71.center) to (69);
		\draw [style=very thick, in=0, out=135] (69) to (74.center);
		\draw [style=very thick, in=0, out=-135] (69) to (75.center);
		\draw [style=very thick] (83.center) to (74.center);
		\draw [style=very thick] (84.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yArcoerase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (2, 0) {};
		\node [style=grdot] (69) at (0, 0) {$1$};
		\node [style=none] (71) at (1, 0) {};
		\node [style=ry] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yarrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=ry] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (66.center) to (71.center);
		\draw [style=very thick] (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-basic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-0.75, 0) {$\bvdots$};
		\node [style=none] (6) at (0.75, 0) {$\bvdots$};
		\node [style=Z dot] (8) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0.center);
		\draw [bend left] (0.center) to (3.center);
		\draw [bend right] (0.center) to (4.center);
		\draw [bend left] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggdot] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {$\bvdots$};
		\node [style=none] (7) at (1.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=135, out=0] (1.center) to (0);
		\draw [style=very thick, in=-180, out=45] (0) to (3.center);
		\draw [style=very thick, in=180, out=-45] (0) to (4.center);
		\draw [style=very thick, in=0, out=-135] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zs1-bang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5, 0) {};
		\node [style=Z dot] (1) at (-4, 0) {};
		\node [style=Z dot] (2) at (0, 0) {};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (7) at (-2, 0) {$=$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (16) at (-6.25, 0.25) {};
		\node [style=none] (17) at (-5.75, 0.25) {};
		\node [style=none] (18) at (-6.25, -0.25) {};
		\node [style=none] (19) at (-5.75, -0.25) {};
		\node [style=none] (20) at (-3.25, 0.25) {};
		\node [style=none] (21) at (-2.75, 0.25) {};
		\node [style=none] (22) at (-2.75, -0.25) {};
		\node [style=none] (23) at (-3.25, -0.25) {};
		\node [style=none] (24) at (-1.25, 0.25) {};
		\node [style=none] (25) at (-0.75, 0.25) {};
		\node [style=none] (26) at (-0.75, -0.25) {};
		\node [style=none] (27) at (-1.25, -0.25) {};
		\node [style=none] (28) at (0.75, 0.25) {};
		\node [style=none] (29) at (1.25, 0.25) {};
		\node [style=none] (30) at (1.25, -0.25) {};
		\node [style=none] (31) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (5.center) to (2);
		\draw (2) to (11.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (17.center);
		\draw [style=blue] (17.center) to (16.center);
		\draw [style=blue] (16.center) to (18.center);
		\draw [style=blue] (23.center) to (20.center);
		\draw [style=blue] (20.center) to (21.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (27.center) to (26.center);
		\draw [style=blue] (26.center) to (25.center);
		\draw [style=blue] (25.center) to (24.center);
		\draw [style=blue] (24.center) to (27.center);
		\draw [style=blue] (28.center) to (29.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=blue] (30.center) to (31.center);
		\draw [style=blue] (31.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zs1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5, 0) {};
		\node [style=Z dot] (1) at (-4, 0) {};
		\node [style=Z dot] (2) at (0, 0) {};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-2, 0) {$=$};
		\node [style=none] (8) at (-6, 0.5) {};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (-5.75, 0) {$\bvdots$};
		\node [style=none] (13) at (-3.25, 0) {$\bvdots$};
		\node [style=none] (14) at (-0.75, 0) {$\bvdots$};
		\node [style=none] (15) at (0.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (8.center) to (0);
		\draw [bend left] (0) to (3.center);
		\draw (0) to (1);
		\draw [bend left] (1) to (9.center);
		\draw [bend right] (1) to (4.center);
		\draw [bend right] (5.center) to (2);
		\draw [bend left] (10.center) to (2);
		\draw [bend left] (2) to (11.center);
		\draw [bend right] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (1, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (10) at (3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

